COUDER: Robust Topology Engineering for Optical Circuit Switched Data Center Networks

Many optical circuit switched data center networks (DCN) have been proposed in the past to attain higher capacity and topology reconfigurability, though commercial adoption of these architectures have been minimal. One major challenge these architectures face is the difficulty of handling uncertain traffic demands using commercial optical circuit switches (OCS) with high switching latency. Prior works have generally focused on developing fast-switching OCS prototypes to quickly react to traffic changes through frequent reconfigurations. This approach, however, adds tremendous complexity to the control plane, and raises the barrier for commercial adoption of optical circuit switched data center networks. We propose COUDER, a robust topology and routing optimization framework for reconfigurable optical circuit switched data centers. COUDER optimizes topology and routing based on a convex set of traffic matrices, and offers strict throughput guarantees for any future traffic matrices bounded by the convex set. For the bursty traffic demands that are unbounded by the convex set, we employ a desensitization technique to reduce performance hit. This enables COUDER to generate topology and routing solutions capable of handling unexpected traffic changes without relying on frequent topology reconfigurations. Our extensive evaluations based on Facebook's production DCN traces show that, even with daily reconfiguration, COUDER achieves about 20\% higher throughput, and about 32\% lower average hop count compared to cost-equivalent static topologies. Our work shows that adoption of reconfigurable topologies in commercial DCNs is feasible even without fast OCSs.

==> plot_data/facebook_data/boundability_traffic_snapshots.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.190000in}{1.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.190000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.190000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350400in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{2.124300in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{2.124300in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{0.350400in}{1.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.350400in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.350400in,y=0.222778in,,top]{\rmfamily\fontsize{6.400000}{7.680000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793875in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.793875in,y=0.222778in,,top]{\rmfamily\fontsize{6.400000}{7.680000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237350in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.237350in,y=0.222778in,,top]{\rmfamily\fontsize{6.400000}{7.680000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680825in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.680825in,y=0.222778in,,top]{\rmfamily\fontsize{6.400000}{7.680000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124300in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.124300in,y=0.222778in,,top]{\rmfamily\fontsize{6.400000}{7.680000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483899in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561991in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617399in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660376in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695491in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725180in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750898in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773583in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927374in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005466in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060874in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103851in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138966in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168655in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194373in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217058in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370849in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448941in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504349in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547326in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582441in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612130in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637848in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660533in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814324in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892416in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947824in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990801in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025916in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055605in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081323in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104008in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.237350in,y=0.122222in,,top]{\rmfamily\fontsize{7.200000}{8.640000}\selectfont Lookback window (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350400in}{0.320000in}}{\pgfqpoint{1.773900in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.350400in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{2.124300in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.350400in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.250864in,y=0.291065in,left,base]{\rmfamily\fontsize{6.400000}{7.680000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350400in}{0.320000in}}{\pgfqpoint{1.773900in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.350400in}{0.512000in}}%
\pgfpathlineto{\pgfqpoint{2.124300in}{0.512000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.350400in}{0.512000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.170618in,y=0.483065in,left,base]{\rmfamily\fontsize{6.400000}{7.680000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350400in}{0.320000in}}{\pgfqpoint{1.773900in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.350400in}{0.704000in}}%
\pgfpathlineto{\pgfqpoint{2.124300in}{0.704000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.350400in}{0.704000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.170618in,y=0.675065in,left,base]{\rmfamily\fontsize{6.400000}{7.680000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350400in}{0.320000in}}{\pgfqpoint{1.773900in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.350400in}{0.896000in}}%
\pgfpathlineto{\pgfqpoint{2.124300in}{0.896000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.350400in}{0.896000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.170618in,y=0.867065in,left,base]{\rmfamily\fontsize{6.400000}{7.680000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350400in}{0.320000in}}{\pgfqpoint{1.773900in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.350400in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{2.124300in}{1.088000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.350400in}{1.088000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.170618in,y=1.059065in,left,base]{\rmfamily\fontsize{6.400000}{7.680000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350400in}{0.320000in}}{\pgfqpoint{1.773900in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.350400in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{2.124300in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.350400in}{1.280000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.170618in,y=1.251065in,left,base]{\rmfamily\fontsize{6.400000}{7.680000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.156729in,y=0.800000in,,bottom,rotate=90.000000]{\rmfamily\fontsize{7.200000}{8.640000}\selectfont CDF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350400in}{0.320000in}}{\pgfqpoint{1.773900in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.850000,0.050000,0.090000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.350400in}{0.320189in}}%
\pgfpathlineto{\pgfqpoint{0.372292in}{0.320189in}}%
\pgfpathlineto{\pgfqpoint{0.394184in}{0.320189in}}%
\pgfpathlineto{\pgfqpoint{0.416077in}{0.320189in}}%
\pgfpathlineto{\pgfqpoint{0.437969in}{0.320189in}}%
\pgfpathlineto{\pgfqpoint{0.459861in}{0.320189in}}%
\pgfpathlineto{\pgfqpoint{0.481753in}{0.328167in}}%
\pgfpathlineto{\pgfqpoint{0.503645in}{0.328167in}}%
\pgfpathlineto{\pgfqpoint{0.525537in}{0.328167in}}%
\pgfpathlineto{\pgfqpoint{0.547430in}{0.351467in}}%
\pgfpathlineto{\pgfqpoint{0.569322in}{0.351467in}}%
\pgfpathlineto{\pgfqpoint{0.591214in}{0.351467in}}%
\pgfpathlineto{\pgfqpoint{0.613106in}{0.387479in}}%
\pgfpathlineto{\pgfqpoint{0.634998in}{0.387479in}}%
\pgfpathlineto{\pgfqpoint{0.656891in}{0.429557in}}%
\pgfpathlineto{\pgfqpoint{0.678783in}{0.472080in}}%
\pgfpathlineto{\pgfqpoint{0.700675in}{0.472080in}}%
\pgfpathlineto{\pgfqpoint{0.722567in}{0.513647in}}%
\pgfpathlineto{\pgfqpoint{0.744459in}{0.553792in}}%
\pgfpathlineto{\pgfqpoint{0.766351in}{0.590970in}}%
\pgfpathlineto{\pgfqpoint{0.788244in}{0.625181in}}%
\pgfpathlineto{\pgfqpoint{0.810136in}{0.685582in}}%
\pgfpathlineto{\pgfqpoint{0.832028in}{0.713938in}}%
\pgfpathlineto{\pgfqpoint{0.853920in}{0.760883in}}%
\pgfpathlineto{\pgfqpoint{0.875812in}{0.802261in}}%
\pgfpathlineto{\pgfqpoint{0.897705in}{0.837239in}}%
\pgfpathlineto{\pgfqpoint{0.919597in}{0.866695in}}%
\pgfpathlineto{\pgfqpoint{0.941489in}{0.906140in}}%
\pgfpathlineto{\pgfqpoint{0.963381in}{0.938696in}}%
\pgfpathlineto{\pgfqpoint{0.985273in}{0.966230in}}%
\pgfpathlineto{\pgfqpoint{1.007165in}{0.989319in}}%
\pgfpathlineto{\pgfqpoint{1.029058in}{1.014475in}}%
\pgfpathlineto{\pgfqpoint{1.050950in}{1.042286in}}%
\pgfpathlineto{\pgfqpoint{1.072842in}{1.063920in}}%
\pgfpathlineto{\pgfqpoint{1.094734in}{1.086653in}}%
\pgfpathlineto{\pgfqpoint{1.116626in}{1.104798in}}%
\pgfpathlineto{\pgfqpoint{1.138519in}{1.124765in}}%
\pgfpathlineto{\pgfqpoint{1.160411in}{1.140221in}}%
\pgfpathlineto{\pgfqpoint{1.182303in}{1.153776in}}%
\pgfpathlineto{\pgfqpoint{1.204195in}{1.165376in}}%
\pgfpathlineto{\pgfqpoint{1.226087in}{1.176088in}}%
\pgfpathlineto{\pgfqpoint{1.247979in}{1.187143in}}%
\pgfpathlineto{\pgfqpoint{1.269872in}{1.196966in}}%
\pgfpathlineto{\pgfqpoint{1.291764in}{1.205599in}}%
\pgfpathlineto{\pgfqpoint{1.313656in}{1.212855in}}%
\pgfpathlineto{\pgfqpoint{1.335548in}{1.220422in}}%
\pgfpathlineto{\pgfqpoint{1.357440in}{1.226544in}}%
\pgfpathlineto{\pgfqpoint{1.379333in}{1.231599in}}%
\pgfpathlineto{\pgfqpoint{1.401225in}{1.236644in}}%
\pgfpathlineto{\pgfqpoint{1.423117in}{1.240577in}}%
\pgfpathlineto{\pgfqpoint{1.445009in}{1.244544in}}%
\pgfpathlineto{\pgfqpoint{1.466901in}{1.247800in}}%
\pgfpathlineto{\pgfqpoint{1.488793in}{1.250811in}}%
\pgfpathlineto{\pgfqpoint{1.510686in}{1.253666in}}%
\pgfpathlineto{\pgfqpoint{1.532578in}{1.256044in}}%
\pgfpathlineto{\pgfqpoint{1.554470in}{1.258355in}}%
\pgfpathlineto{\pgfqpoint{1.576362in}{1.260611in}}%
\pgfpathlineto{\pgfqpoint{1.598254in}{1.262778in}}%
\pgfpathlineto{\pgfqpoint{1.620147in}{1.264611in}}%
\pgfpathlineto{\pgfqpoint{1.642039in}{1.266355in}}%
\pgfpathlineto{\pgfqpoint{1.663931in}{1.267822in}}%
\pgfpathlineto{\pgfqpoint{1.685823in}{1.269033in}}%
\pgfpathlineto{\pgfqpoint{1.707715in}{1.270089in}}%
\pgfpathlineto{\pgfqpoint{1.729607in}{1.270955in}}%
\pgfpathlineto{\pgfqpoint{1.751500in}{1.271855in}}%
\pgfpathlineto{\pgfqpoint{1.773392in}{1.272600in}}%
\pgfpathlineto{\pgfqpoint{1.795284in}{1.273200in}}%
\pgfpathlineto{\pgfqpoint{1.817176in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{1.839068in}{1.274289in}}%
\pgfpathlineto{\pgfqpoint{1.860961in}{1.274700in}}%
\pgfpathlineto{\pgfqpoint{1.882853in}{1.275067in}}%
\pgfpathlineto{\pgfqpoint{1.904745in}{1.275344in}}%
\pgfpathlineto{\pgfqpoint{1.926637in}{1.275622in}}%
\pgfpathlineto{\pgfqpoint{1.948529in}{1.275833in}}%
\pgfpathlineto{\pgfqpoint{1.970421in}{1.276167in}}%
\pgfpathlineto{\pgfqpoint{1.992314in}{1.276433in}}%
\pgfpathlineto{\pgfqpoint{2.014206in}{1.276711in}}%
\pgfpathlineto{\pgfqpoint{2.036098in}{1.276889in}}%
\pgfpathlineto{\pgfqpoint{2.057990in}{1.277044in}}%
\pgfpathlineto{\pgfqpoint{2.079882in}{1.277189in}}%
\pgfpathlineto{\pgfqpoint{2.101775in}{1.277311in}}%
\pgfpathlineto{\pgfqpoint{2.123667in}{1.277444in}}%
\pgfpathlineto{\pgfqpoint{2.134300in}{1.277482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350400in}{0.320000in}}{\pgfqpoint{1.773900in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.900000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617399in}{0.320011in}}%
\pgfpathlineto{\pgfqpoint{0.636621in}{0.320011in}}%
\pgfpathlineto{\pgfqpoint{0.655843in}{0.320033in}}%
\pgfpathlineto{\pgfqpoint{0.675065in}{0.320033in}}%
\pgfpathlineto{\pgfqpoint{0.694287in}{0.320078in}}%
\pgfpathlineto{\pgfqpoint{0.713510in}{0.320478in}}%
\pgfpathlineto{\pgfqpoint{0.732732in}{0.321278in}}%
\pgfpathlineto{\pgfqpoint{0.751954in}{0.321278in}}%
\pgfpathlineto{\pgfqpoint{0.771176in}{0.322667in}}%
\pgfpathlineto{\pgfqpoint{0.790398in}{0.324811in}}%
\pgfpathlineto{\pgfqpoint{0.809621in}{0.327356in}}%
\pgfpathlineto{\pgfqpoint{0.828843in}{0.335200in}}%
\pgfpathlineto{\pgfqpoint{0.848065in}{0.340556in}}%
\pgfpathlineto{\pgfqpoint{0.867287in}{0.352734in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{0.359512in}}%
\pgfpathlineto{\pgfqpoint{0.905732in}{0.375123in}}%
\pgfpathlineto{\pgfqpoint{0.924954in}{0.391445in}}%
\pgfpathlineto{\pgfqpoint{0.944176in}{0.418323in}}%
\pgfpathlineto{\pgfqpoint{0.963398in}{0.437068in}}%
\pgfpathlineto{\pgfqpoint{0.982620in}{0.465546in}}%
\pgfpathlineto{\pgfqpoint{1.001842in}{0.493269in}}%
\pgfpathlineto{\pgfqpoint{1.021065in}{0.519825in}}%
\pgfpathlineto{\pgfqpoint{1.040287in}{0.553647in}}%
\pgfpathlineto{\pgfqpoint{1.059509in}{0.585814in}}%
\pgfpathlineto{\pgfqpoint{1.078731in}{0.623648in}}%
\pgfpathlineto{\pgfqpoint{1.097953in}{0.657537in}}%
\pgfpathlineto{\pgfqpoint{1.117176in}{0.694993in}}%
\pgfpathlineto{\pgfqpoint{1.136398in}{0.728894in}}%
\pgfpathlineto{\pgfqpoint{1.155620in}{0.763227in}}%
\pgfpathlineto{\pgfqpoint{1.174842in}{0.794439in}}%
\pgfpathlineto{\pgfqpoint{1.194064in}{0.829517in}}%
\pgfpathlineto{\pgfqpoint{1.213287in}{0.859851in}}%
\pgfpathlineto{\pgfqpoint{1.232509in}{0.888251in}}%
\pgfpathlineto{\pgfqpoint{1.251731in}{0.917518in}}%
\pgfpathlineto{\pgfqpoint{1.270953in}{0.944818in}}%
\pgfpathlineto{\pgfqpoint{1.290175in}{0.971619in}}%
\pgfpathlineto{\pgfqpoint{1.309398in}{0.995352in}}%
\pgfpathlineto{\pgfqpoint{1.328620in}{1.018097in}}%
\pgfpathlineto{\pgfqpoint{1.347842in}{1.040486in}}%
\pgfpathlineto{\pgfqpoint{1.367064in}{1.060131in}}%
\pgfpathlineto{\pgfqpoint{1.386286in}{1.078509in}}%
\pgfpathlineto{\pgfqpoint{1.405509in}{1.095020in}}%
\pgfpathlineto{\pgfqpoint{1.424731in}{1.110598in}}%
\pgfpathlineto{\pgfqpoint{1.443953in}{1.124643in}}%
\pgfpathlineto{\pgfqpoint{1.463175in}{1.137832in}}%
\pgfpathlineto{\pgfqpoint{1.482397in}{1.149665in}}%
\pgfpathlineto{\pgfqpoint{1.501620in}{1.161110in}}%
\pgfpathlineto{\pgfqpoint{1.520842in}{1.171343in}}%
\pgfpathlineto{\pgfqpoint{1.540064in}{1.181254in}}%
\pgfpathlineto{\pgfqpoint{1.559286in}{1.189499in}}%
\pgfpathlineto{\pgfqpoint{1.578508in}{1.196810in}}%
\pgfpathlineto{\pgfqpoint{1.597731in}{1.203777in}}%
\pgfpathlineto{\pgfqpoint{1.616953in}{1.210188in}}%
\pgfpathlineto{\pgfqpoint{1.636175in}{1.215933in}}%
\pgfpathlineto{\pgfqpoint{1.655397in}{1.221144in}}%
\pgfpathlineto{\pgfqpoint{1.674619in}{1.225655in}}%
\pgfpathlineto{\pgfqpoint{1.693842in}{1.230444in}}%
\pgfpathlineto{\pgfqpoint{1.713064in}{1.234433in}}%
\pgfpathlineto{\pgfqpoint{1.732286in}{1.238355in}}%
\pgfpathlineto{\pgfqpoint{1.751508in}{1.242100in}}%
\pgfpathlineto{\pgfqpoint{1.770730in}{1.244922in}}%
\pgfpathlineto{\pgfqpoint{1.789953in}{1.247489in}}%
\pgfpathlineto{\pgfqpoint{1.809175in}{1.250111in}}%
\pgfpathlineto{\pgfqpoint{1.828397in}{1.252411in}}%
\pgfpathlineto{\pgfqpoint{1.847619in}{1.254355in}}%
\pgfpathlineto{\pgfqpoint{1.866841in}{1.256311in}}%
\pgfpathlineto{\pgfqpoint{1.886064in}{1.258044in}}%
\pgfpathlineto{\pgfqpoint{1.905286in}{1.259555in}}%
\pgfpathlineto{\pgfqpoint{1.924508in}{1.261000in}}%
\pgfpathlineto{\pgfqpoint{1.943730in}{1.262555in}}%
\pgfpathlineto{\pgfqpoint{1.962952in}{1.263833in}}%
\pgfpathlineto{\pgfqpoint{1.982175in}{1.264855in}}%
\pgfpathlineto{\pgfqpoint{2.001397in}{1.265611in}}%
\pgfpathlineto{\pgfqpoint{2.020619in}{1.266444in}}%
\pgfpathlineto{\pgfqpoint{2.039841in}{1.267100in}}%
\pgfpathlineto{\pgfqpoint{2.059063in}{1.267667in}}%
\pgfpathlineto{\pgfqpoint{2.078285in}{1.268078in}}%
\pgfpathlineto{\pgfqpoint{2.097508in}{1.268611in}}%
\pgfpathlineto{\pgfqpoint{2.116730in}{1.269033in}}%
\pgfpathlineto{\pgfqpoint{2.134300in}{1.269419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350400in}{0.320000in}}{\pgfqpoint{1.773900in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.200000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.680000pt}{1.920000pt}{1.200000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.617399in}{0.320011in}}%
\pgfpathlineto{\pgfqpoint{0.636621in}{0.320011in}}%
\pgfpathlineto{\pgfqpoint{0.655843in}{0.320089in}}%
\pgfpathlineto{\pgfqpoint{0.675065in}{0.320089in}}%
\pgfpathlineto{\pgfqpoint{0.694287in}{0.320244in}}%
\pgfpathlineto{\pgfqpoint{0.713510in}{0.320633in}}%
\pgfpathlineto{\pgfqpoint{0.732732in}{0.321344in}}%
\pgfpathlineto{\pgfqpoint{0.751954in}{0.321344in}}%
\pgfpathlineto{\pgfqpoint{0.771176in}{0.322456in}}%
\pgfpathlineto{\pgfqpoint{0.790398in}{0.324033in}}%
\pgfpathlineto{\pgfqpoint{0.809621in}{0.326256in}}%
\pgfpathlineto{\pgfqpoint{0.828843in}{0.332489in}}%
\pgfpathlineto{\pgfqpoint{0.848065in}{0.336622in}}%
\pgfpathlineto{\pgfqpoint{0.867287in}{0.346600in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{0.352189in}}%
\pgfpathlineto{\pgfqpoint{0.905732in}{0.365112in}}%
\pgfpathlineto{\pgfqpoint{0.924954in}{0.379856in}}%
\pgfpathlineto{\pgfqpoint{0.944176in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{0.963398in}{0.419068in}}%
\pgfpathlineto{\pgfqpoint{0.982620in}{0.443446in}}%
\pgfpathlineto{\pgfqpoint{1.001842in}{0.468546in}}%
\pgfpathlineto{\pgfqpoint{1.021065in}{0.492758in}}%
\pgfpathlineto{\pgfqpoint{1.040287in}{0.525258in}}%
\pgfpathlineto{\pgfqpoint{1.059509in}{0.554558in}}%
\pgfpathlineto{\pgfqpoint{1.078731in}{0.590059in}}%
\pgfpathlineto{\pgfqpoint{1.097953in}{0.622681in}}%
\pgfpathlineto{\pgfqpoint{1.117176in}{0.657993in}}%
\pgfpathlineto{\pgfqpoint{1.136398in}{0.690071in}}%
\pgfpathlineto{\pgfqpoint{1.155620in}{0.723649in}}%
\pgfpathlineto{\pgfqpoint{1.174842in}{0.754272in}}%
\pgfpathlineto{\pgfqpoint{1.194064in}{0.787805in}}%
\pgfpathlineto{\pgfqpoint{1.213287in}{0.816706in}}%
\pgfpathlineto{\pgfqpoint{1.232509in}{0.845651in}}%
\pgfpathlineto{\pgfqpoint{1.251731in}{0.876506in}}%
\pgfpathlineto{\pgfqpoint{1.270953in}{0.902162in}}%
\pgfpathlineto{\pgfqpoint{1.290175in}{0.928407in}}%
\pgfpathlineto{\pgfqpoint{1.309398in}{0.952207in}}%
\pgfpathlineto{\pgfqpoint{1.328620in}{0.976063in}}%
\pgfpathlineto{\pgfqpoint{1.347842in}{0.998919in}}%
\pgfpathlineto{\pgfqpoint{1.367064in}{1.019697in}}%
\pgfpathlineto{\pgfqpoint{1.386286in}{1.040097in}}%
\pgfpathlineto{\pgfqpoint{1.405509in}{1.058020in}}%
\pgfpathlineto{\pgfqpoint{1.424731in}{1.074931in}}%
\pgfpathlineto{\pgfqpoint{1.443953in}{1.090964in}}%
\pgfpathlineto{\pgfqpoint{1.463175in}{1.105054in}}%
\pgfpathlineto{\pgfqpoint{1.482397in}{1.118998in}}%
\pgfpathlineto{\pgfqpoint{1.501620in}{1.131576in}}%
\pgfpathlineto{\pgfqpoint{1.520842in}{1.142732in}}%
\pgfpathlineto{\pgfqpoint{1.540064in}{1.153621in}}%
\pgfpathlineto{\pgfqpoint{1.559286in}{1.163354in}}%
\pgfpathlineto{\pgfqpoint{1.578508in}{1.172277in}}%
\pgfpathlineto{\pgfqpoint{1.597731in}{1.180799in}}%
\pgfpathlineto{\pgfqpoint{1.616953in}{1.188832in}}%
\pgfpathlineto{\pgfqpoint{1.636175in}{1.196243in}}%
\pgfpathlineto{\pgfqpoint{1.655397in}{1.202866in}}%
\pgfpathlineto{\pgfqpoint{1.674619in}{1.208944in}}%
\pgfpathlineto{\pgfqpoint{1.693842in}{1.214766in}}%
\pgfpathlineto{\pgfqpoint{1.713064in}{1.219944in}}%
\pgfpathlineto{\pgfqpoint{1.732286in}{1.224610in}}%
\pgfpathlineto{\pgfqpoint{1.751508in}{1.228911in}}%
\pgfpathlineto{\pgfqpoint{1.770730in}{1.233455in}}%
\pgfpathlineto{\pgfqpoint{1.789953in}{1.236955in}}%
\pgfpathlineto{\pgfqpoint{1.809175in}{1.240611in}}%
\pgfpathlineto{\pgfqpoint{1.828397in}{1.243988in}}%
\pgfpathlineto{\pgfqpoint{1.847619in}{1.246744in}}%
\pgfpathlineto{\pgfqpoint{1.866841in}{1.249044in}}%
\pgfpathlineto{\pgfqpoint{1.886064in}{1.251477in}}%
\pgfpathlineto{\pgfqpoint{1.905286in}{1.253833in}}%
\pgfpathlineto{\pgfqpoint{1.924508in}{1.255733in}}%
\pgfpathlineto{\pgfqpoint{1.943730in}{1.257411in}}%
\pgfpathlineto{\pgfqpoint{1.962952in}{1.259011in}}%
\pgfpathlineto{\pgfqpoint{1.982175in}{1.260078in}}%
\pgfpathlineto{\pgfqpoint{2.001397in}{1.261400in}}%
\pgfpathlineto{\pgfqpoint{2.020619in}{1.262633in}}%
\pgfpathlineto{\pgfqpoint{2.039841in}{1.264644in}}%
\pgfpathlineto{\pgfqpoint{2.059063in}{1.265833in}}%
\pgfpathlineto{\pgfqpoint{2.078285in}{1.266655in}}%
\pgfpathlineto{\pgfqpoint{2.097508in}{1.267278in}}%
\pgfpathlineto{\pgfqpoint{2.116730in}{1.267622in}}%
\pgfpathlineto{\pgfqpoint{2.134300in}{1.268262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350400in}{0.320000in}}{\pgfqpoint{1.773900in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.686300pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781555in}{0.320089in}}%
\pgfpathlineto{\pgfqpoint{0.797583in}{0.320156in}}%
\pgfpathlineto{\pgfqpoint{0.813612in}{0.320289in}}%
\pgfpathlineto{\pgfqpoint{0.829640in}{0.320656in}}%
\pgfpathlineto{\pgfqpoint{0.845669in}{0.321022in}}%
\pgfpathlineto{\pgfqpoint{0.861697in}{0.321478in}}%
\pgfpathlineto{\pgfqpoint{0.877726in}{0.322444in}}%
\pgfpathlineto{\pgfqpoint{0.893754in}{0.323567in}}%
\pgfpathlineto{\pgfqpoint{0.909783in}{0.325145in}}%
\pgfpathlineto{\pgfqpoint{0.925811in}{0.327411in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{0.329945in}}%
\pgfpathlineto{\pgfqpoint{0.957868in}{0.334245in}}%
\pgfpathlineto{\pgfqpoint{0.973897in}{0.338022in}}%
\pgfpathlineto{\pgfqpoint{0.989925in}{0.345089in}}%
\pgfpathlineto{\pgfqpoint{1.005954in}{0.351878in}}%
\pgfpathlineto{\pgfqpoint{1.021982in}{0.359067in}}%
\pgfpathlineto{\pgfqpoint{1.038010in}{0.368467in}}%
\pgfpathlineto{\pgfqpoint{1.054039in}{0.378434in}}%
\pgfpathlineto{\pgfqpoint{1.070067in}{0.392445in}}%
\pgfpathlineto{\pgfqpoint{1.086096in}{0.405657in}}%
\pgfpathlineto{\pgfqpoint{1.102124in}{0.421846in}}%
\pgfpathlineto{\pgfqpoint{1.118153in}{0.440801in}}%
\pgfpathlineto{\pgfqpoint{1.134181in}{0.458768in}}%
\pgfpathlineto{\pgfqpoint{1.150210in}{0.478813in}}%
\pgfpathlineto{\pgfqpoint{1.166238in}{0.502191in}}%
\pgfpathlineto{\pgfqpoint{1.182267in}{0.524847in}}%
\pgfpathlineto{\pgfqpoint{1.198295in}{0.550592in}}%
\pgfpathlineto{\pgfqpoint{1.214324in}{0.576514in}}%
\pgfpathlineto{\pgfqpoint{1.230352in}{0.604114in}}%
\pgfpathlineto{\pgfqpoint{1.246381in}{0.631881in}}%
\pgfpathlineto{\pgfqpoint{1.262409in}{0.660782in}}%
\pgfpathlineto{\pgfqpoint{1.278438in}{0.689171in}}%
\pgfpathlineto{\pgfqpoint{1.294466in}{0.717305in}}%
\pgfpathlineto{\pgfqpoint{1.310494in}{0.745972in}}%
\pgfpathlineto{\pgfqpoint{1.326523in}{0.774494in}}%
\pgfpathlineto{\pgfqpoint{1.342551in}{0.802272in}}%
\pgfpathlineto{\pgfqpoint{1.358580in}{0.828495in}}%
\pgfpathlineto{\pgfqpoint{1.374608in}{0.855195in}}%
\pgfpathlineto{\pgfqpoint{1.390637in}{0.880729in}}%
\pgfpathlineto{\pgfqpoint{1.406665in}{0.905696in}}%
\pgfpathlineto{\pgfqpoint{1.422694in}{0.928296in}}%
\pgfpathlineto{\pgfqpoint{1.438722in}{0.951263in}}%
\pgfpathlineto{\pgfqpoint{1.454751in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.470779in}{0.992197in}}%
\pgfpathlineto{\pgfqpoint{1.486808in}{1.011252in}}%
\pgfpathlineto{\pgfqpoint{1.502836in}{1.028353in}}%
\pgfpathlineto{\pgfqpoint{1.518865in}{1.044686in}}%
\pgfpathlineto{\pgfqpoint{1.534893in}{1.060264in}}%
\pgfpathlineto{\pgfqpoint{1.550922in}{1.074787in}}%
\pgfpathlineto{\pgfqpoint{1.566950in}{1.087842in}}%
\pgfpathlineto{\pgfqpoint{1.582978in}{1.100987in}}%
\pgfpathlineto{\pgfqpoint{1.599007in}{1.112609in}}%
\pgfpathlineto{\pgfqpoint{1.615035in}{1.123487in}}%
\pgfpathlineto{\pgfqpoint{1.631064in}{1.133343in}}%
\pgfpathlineto{\pgfqpoint{1.647092in}{1.142865in}}%
\pgfpathlineto{\pgfqpoint{1.663121in}{1.151832in}}%
\pgfpathlineto{\pgfqpoint{1.679149in}{1.159843in}}%
\pgfpathlineto{\pgfqpoint{1.695178in}{1.167243in}}%
\pgfpathlineto{\pgfqpoint{1.711206in}{1.174188in}}%
\pgfpathlineto{\pgfqpoint{1.727235in}{1.181154in}}%
\pgfpathlineto{\pgfqpoint{1.743263in}{1.187632in}}%
\pgfpathlineto{\pgfqpoint{1.759292in}{1.193121in}}%
\pgfpathlineto{\pgfqpoint{1.775320in}{1.198021in}}%
\pgfpathlineto{\pgfqpoint{1.791349in}{1.203032in}}%
\pgfpathlineto{\pgfqpoint{1.807377in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{1.823406in}{1.211566in}}%
\pgfpathlineto{\pgfqpoint{1.839434in}{1.215233in}}%
\pgfpathlineto{\pgfqpoint{1.855462in}{1.218999in}}%
\pgfpathlineto{\pgfqpoint{1.871491in}{1.221966in}}%
\pgfpathlineto{\pgfqpoint{1.887519in}{1.225677in}}%
\pgfpathlineto{\pgfqpoint{1.903548in}{1.228711in}}%
\pgfpathlineto{\pgfqpoint{1.919576in}{1.231266in}}%
\pgfpathlineto{\pgfqpoint{1.935605in}{1.233555in}}%
\pgfpathlineto{\pgfqpoint{1.951633in}{1.235455in}}%
\pgfpathlineto{\pgfqpoint{1.967662in}{1.237211in}}%
\pgfpathlineto{\pgfqpoint{1.983690in}{1.239188in}}%
\pgfpathlineto{\pgfqpoint{1.999719in}{1.240800in}}%
\pgfpathlineto{\pgfqpoint{2.015747in}{1.242322in}}%
\pgfpathlineto{\pgfqpoint{2.031776in}{1.243633in}}%
\pgfpathlineto{\pgfqpoint{2.047804in}{1.244855in}}%
\pgfpathlineto{\pgfqpoint{2.063833in}{1.245822in}}%
\pgfpathlineto{\pgfqpoint{2.079861in}{1.246755in}}%
\pgfpathlineto{\pgfqpoint{2.095889in}{1.247522in}}%
\pgfpathlineto{\pgfqpoint{2.111918in}{1.248211in}}%
\pgfpathlineto{\pgfqpoint{2.127946in}{1.248833in}}%
\pgfpathlineto{\pgfqpoint{2.134300in}{1.249159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.350400in}{0.320000in}}{\pgfqpoint{1.773900in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.300000pt}{2.145000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.794032in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{1.794032in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350400in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.350400in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124300in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{2.124300in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350400in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{2.124300in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350400in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{2.124300in}{1.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.386824in}{1.295644in}}%
\pgfpathlineto{\pgfqpoint{2.052398in}{1.295644in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.070176in}{1.295644in}}{\pgfqpoint{2.070176in}{1.313422in}}%
\pgfpathlineto{\pgfqpoint{2.070176in}{1.550274in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.070176in}{1.568052in}}{\pgfqpoint{2.052398in}{1.568052in}}%
\pgfpathlineto{\pgfqpoint{0.386824in}{1.568052in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.369046in}{1.568052in}}{\pgfqpoint{0.369046in}{1.550274in}}%
\pgfpathlineto{\pgfqpoint{0.369046in}{1.313422in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.369046in}{1.295644in}}{\pgfqpoint{0.386824in}{1.295644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.850000,0.050000,0.090000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.404601in}{1.501385in}}%
\pgfpathlineto{\pgfqpoint{0.582379in}{1.501385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.653490in,y=1.470274in,left,base]{\rmfamily\fontsize{6.400000}{7.680000}\selectfont Database}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.900000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404601in}{1.378515in}}%
\pgfpathlineto{\pgfqpoint{0.582379in}{1.378515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.653490in,y=1.347404in,left,base]{\rmfamily\fontsize{6.400000}{7.680000}\selectfont Web search}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.200000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.680000pt}{1.920000pt}{1.200000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.337820in}{1.501385in}}%
\pgfpathlineto{\pgfqpoint{1.515598in}{1.501385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.586709in,y=1.470274in,left,base]{\rmfamily\fontsize{6.400000}{7.680000}\selectfont Hadoop}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.686300pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337820in}{1.378515in}}%
\pgfpathlineto{\pgfqpoint{1.515598in}{1.378515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.586709in,y=1.347404in,left,base]{\rmfamily\fontsize{6.400000}{7.680000}\selectfont Combined}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_data/facebook_data/fabric_fb_cluster_A_robustness_exercise.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.270000in}{2.330000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.270000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.270000in}{2.330000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.330000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425100in}{0.372800in}}%
\pgfpathlineto{\pgfqpoint{3.237300in}{0.372800in}}%
\pgfpathlineto{\pgfqpoint{3.237300in}{2.306700in}}%
\pgfpathlineto{\pgfqpoint{0.425100in}{2.306700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.893800in,y=0.240856in,,top]{\color{textcolor}\rmfamily\fontsize{5.500000}{6.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.831200in,y=0.240856in,,top]{\color{textcolor}\rmfamily\fontsize{5.500000}{6.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.768600in,y=0.240856in,,top]{\color{textcolor}\rmfamily\fontsize{5.500000}{6.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.831200in,y=0.123572in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Burst Factor}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425100in}{0.721161in}}%
\pgfpathlineto{\pgfqpoint{3.237300in}{0.721161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425100in}{0.721161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.202875in,y=0.697048in,left,base]{\color{textcolor}\rmfamily\fontsize{5.500000}{6.600000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425100in}{1.097932in}}%
\pgfpathlineto{\pgfqpoint{3.237300in}{1.097932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425100in}{1.097932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.202875in,y=1.073819in,left,base]{\color{textcolor}\rmfamily\fontsize{5.500000}{6.600000}\selectfont \(\displaystyle 0.06\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425100in}{1.474703in}}%
\pgfpathlineto{\pgfqpoint{3.237300in}{1.474703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425100in}{1.474703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.202875in,y=1.450591in,left,base]{\color{textcolor}\rmfamily\fontsize{5.500000}{6.600000}\selectfont \(\displaystyle 0.07\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425100in}{1.851474in}}%
\pgfpathlineto{\pgfqpoint{3.237300in}{1.851474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425100in}{1.851474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.202875in,y=1.827362in,left,base]{\color{textcolor}\rmfamily\fontsize{5.500000}{6.600000}\selectfont \(\displaystyle 0.08\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425100in}{2.228246in}}%
\pgfpathlineto{\pgfqpoint{3.237300in}{2.228246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425100in}{2.228246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.202875in,y=2.204133in,left,base]{\color{textcolor}\rmfamily\fontsize{5.500000}{6.600000}\selectfont \(\displaystyle 0.09\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425100in}{0.419744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425100in}{0.495098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425100in}{0.570452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425100in}{0.645806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425100in}{0.796515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425100in}{0.871869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425100in}{0.947223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425100in}{1.022578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425100in}{1.173286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425100in}{1.248640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425100in}{1.323995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425100in}{1.399349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425100in}{1.550057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425100in}{1.625412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425100in}{1.700766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425100in}{1.776120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425100in}{1.926829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425100in}{2.002183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425100in}{2.077537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425100in}{2.152891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425100in}{2.303600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.147320in,y=1.339750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MLU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520715in}{0.929456in}}%
\pgfpathlineto{\pgfqpoint{0.704445in}{0.929456in}}%
\pgfpathlineto{\pgfqpoint{0.704445in}{1.233459in}}%
\pgfpathlineto{\pgfqpoint{0.520715in}{1.233459in}}%
\pgfpathlineto{\pgfqpoint{0.520715in}{0.929456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708195in}{1.045395in}}%
\pgfpathlineto{\pgfqpoint{0.891925in}{1.045395in}}%
\pgfpathlineto{\pgfqpoint{0.891925in}{1.364564in}}%
\pgfpathlineto{\pgfqpoint{0.708195in}{1.364564in}}%
\pgfpathlineto{\pgfqpoint{0.708195in}{1.045395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895675in}{0.865941in}}%
\pgfpathlineto{\pgfqpoint{1.079405in}{0.865941in}}%
\pgfpathlineto{\pgfqpoint{1.079405in}{1.163457in}}%
\pgfpathlineto{\pgfqpoint{0.895675in}{1.163457in}}%
\pgfpathlineto{\pgfqpoint{0.895675in}{0.865941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.710784,0.363725,0.375490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083155in}{1.045395in}}%
\pgfpathlineto{\pgfqpoint{1.266885in}{1.045395in}}%
\pgfpathlineto{\pgfqpoint{1.266885in}{1.364564in}}%
\pgfpathlineto{\pgfqpoint{1.083155in}{1.364564in}}%
\pgfpathlineto{\pgfqpoint{1.083155in}{1.045395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458115in}{0.984978in}}%
\pgfpathlineto{\pgfqpoint{1.641845in}{0.984978in}}%
\pgfpathlineto{\pgfqpoint{1.641845in}{1.299673in}}%
\pgfpathlineto{\pgfqpoint{1.458115in}{1.299673in}}%
\pgfpathlineto{\pgfqpoint{1.458115in}{0.984978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645595in}{1.098013in}}%
\pgfpathlineto{\pgfqpoint{1.829325in}{1.098013in}}%
\pgfpathlineto{\pgfqpoint{1.829325in}{1.433717in}}%
\pgfpathlineto{\pgfqpoint{1.645595in}{1.433717in}}%
\pgfpathlineto{\pgfqpoint{1.645595in}{1.098013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833075in}{0.947434in}}%
\pgfpathlineto{\pgfqpoint{2.016805in}{0.947434in}}%
\pgfpathlineto{\pgfqpoint{2.016805in}{1.243186in}}%
\pgfpathlineto{\pgfqpoint{1.833075in}{1.243186in}}%
\pgfpathlineto{\pgfqpoint{1.833075in}{0.947434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.710784,0.363725,0.375490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020555in}{1.098013in}}%
\pgfpathlineto{\pgfqpoint{2.204285in}{1.098013in}}%
\pgfpathlineto{\pgfqpoint{2.204285in}{1.433717in}}%
\pgfpathlineto{\pgfqpoint{2.020555in}{1.433717in}}%
\pgfpathlineto{\pgfqpoint{2.020555in}{1.098013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395515in}{1.107404in}}%
\pgfpathlineto{\pgfqpoint{2.579245in}{1.107404in}}%
\pgfpathlineto{\pgfqpoint{2.579245in}{1.564526in}}%
\pgfpathlineto{\pgfqpoint{2.395515in}{1.564526in}}%
\pgfpathlineto{\pgfqpoint{2.395515in}{1.107404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582995in}{1.226883in}}%
\pgfpathlineto{\pgfqpoint{2.766725in}{1.226883in}}%
\pgfpathlineto{\pgfqpoint{2.766725in}{1.728260in}}%
\pgfpathlineto{\pgfqpoint{2.582995in}{1.728260in}}%
\pgfpathlineto{\pgfqpoint{2.582995in}{1.226883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770475in}{1.273408in}}%
\pgfpathlineto{\pgfqpoint{2.954205in}{1.273408in}}%
\pgfpathlineto{\pgfqpoint{2.954205in}{1.628909in}}%
\pgfpathlineto{\pgfqpoint{2.770475in}{1.628909in}}%
\pgfpathlineto{\pgfqpoint{2.770475in}{1.273408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.710784,0.363725,0.375490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957955in}{1.226883in}}%
\pgfpathlineto{\pgfqpoint{3.141685in}{1.226883in}}%
\pgfpathlineto{\pgfqpoint{3.141685in}{1.728260in}}%
\pgfpathlineto{\pgfqpoint{2.957955in}{1.728260in}}%
\pgfpathlineto{\pgfqpoint{2.957955in}{1.226883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893800in}{-1.162695in}}%
\pgfpathlineto{\pgfqpoint{0.893800in}{-1.162695in}}%
\pgfpathlineto{\pgfqpoint{0.893800in}{-1.162695in}}%
\pgfpathlineto{\pgfqpoint{0.893800in}{-1.162695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893800in}{-1.162695in}}%
\pgfpathlineto{\pgfqpoint{0.893800in}{-1.162695in}}%
\pgfpathlineto{\pgfqpoint{0.893800in}{-1.162695in}}%
\pgfpathlineto{\pgfqpoint{0.893800in}{-1.162695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893800in}{-1.162695in}}%
\pgfpathlineto{\pgfqpoint{0.893800in}{-1.162695in}}%
\pgfpathlineto{\pgfqpoint{0.893800in}{-1.162695in}}%
\pgfpathlineto{\pgfqpoint{0.893800in}{-1.162695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.710784,0.363725,0.375490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893800in}{-1.162695in}}%
\pgfpathlineto{\pgfqpoint{0.893800in}{-1.162695in}}%
\pgfpathlineto{\pgfqpoint{0.893800in}{-1.162695in}}%
\pgfpathlineto{\pgfqpoint{0.893800in}{-1.162695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612580in}{0.929456in}}%
\pgfpathlineto{\pgfqpoint{0.612580in}{0.635807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612580in}{1.233459in}}%
\pgfpathlineto{\pgfqpoint{0.612580in}{1.474094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566647in}{0.635807in}}%
\pgfpathlineto{\pgfqpoint{0.658513in}{0.635807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566647in}{1.474094in}}%
\pgfpathlineto{\pgfqpoint{0.658513in}{1.474094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800060in}{1.045395in}}%
\pgfpathlineto{\pgfqpoint{0.800060in}{0.730465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800060in}{1.364564in}}%
\pgfpathlineto{\pgfqpoint{0.800060in}{1.637555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754127in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.845993in}{0.730465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754127in}{1.637555in}}%
\pgfpathlineto{\pgfqpoint{0.845993in}{1.637555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987540in}{0.865941in}}%
\pgfpathlineto{\pgfqpoint{0.987540in}{0.460705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987540in}{1.163457in}}%
\pgfpathlineto{\pgfqpoint{0.987540in}{1.471664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941607in}{0.460705in}}%
\pgfpathlineto{\pgfqpoint{1.033473in}{0.460705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941607in}{1.471664in}}%
\pgfpathlineto{\pgfqpoint{1.033473in}{1.471664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008839in}{-0.014731in}}{\pgfqpoint{0.008839in}{0.014731in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.008839in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.008839in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.609762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.633189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175020in}{1.045395in}}%
\pgfpathlineto{\pgfqpoint{1.175020in}{0.730465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175020in}{1.364564in}}%
\pgfpathlineto{\pgfqpoint{1.175020in}{1.637555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129087in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.220953in}{0.730465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129087in}{1.637555in}}%
\pgfpathlineto{\pgfqpoint{1.220953in}{1.637555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549980in}{0.984978in}}%
\pgfpathlineto{\pgfqpoint{1.549980in}{0.635807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549980in}{1.299673in}}%
\pgfpathlineto{\pgfqpoint{1.549980in}{1.573918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504047in}{0.635807in}}%
\pgfpathlineto{\pgfqpoint{1.595913in}{0.635807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504047in}{1.573918in}}%
\pgfpathlineto{\pgfqpoint{1.595913in}{1.573918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737460in}{1.098013in}}%
\pgfpathlineto{\pgfqpoint{1.737460in}{0.730465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737460in}{1.433717in}}%
\pgfpathlineto{\pgfqpoint{1.737460in}{1.740312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691527in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.783393in}{0.730465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691527in}{1.740312in}}%
\pgfpathlineto{\pgfqpoint{1.783393in}{1.740312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924940in}{0.947434in}}%
\pgfpathlineto{\pgfqpoint{1.924940in}{0.730610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924940in}{1.243186in}}%
\pgfpathlineto{\pgfqpoint{1.924940in}{1.559112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879007in}{0.730610in}}%
\pgfpathlineto{\pgfqpoint{1.970873in}{0.730610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879007in}{1.559112in}}%
\pgfpathlineto{\pgfqpoint{1.970873in}{1.559112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008839in}{-0.014731in}}{\pgfqpoint{0.008839in}{0.014731in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.008839in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.008839in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.460705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.460705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.460705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.722442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.742533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112420in}{1.098013in}}%
\pgfpathlineto{\pgfqpoint{2.112420in}{0.730465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112420in}{1.433717in}}%
\pgfpathlineto{\pgfqpoint{2.112420in}{1.740312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066487in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{2.158353in}{0.730465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066487in}{1.740312in}}%
\pgfpathlineto{\pgfqpoint{2.158353in}{1.740312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487380in}{1.107404in}}%
\pgfpathlineto{\pgfqpoint{2.487380in}{0.635807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487380in}{1.564526in}}%
\pgfpathlineto{\pgfqpoint{2.487380in}{1.973211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441447in}{0.635807in}}%
\pgfpathlineto{\pgfqpoint{2.533313in}{0.635807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441447in}{1.973211in}}%
\pgfpathlineto{\pgfqpoint{2.533313in}{1.973211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674860in}{1.226883in}}%
\pgfpathlineto{\pgfqpoint{2.674860in}{0.730465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674860in}{1.728260in}}%
\pgfpathlineto{\pgfqpoint{2.674860in}{2.151338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628927in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{2.720793in}{0.730465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628927in}{2.151338in}}%
\pgfpathlineto{\pgfqpoint{2.720793in}{2.151338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862340in}{1.273408in}}%
\pgfpathlineto{\pgfqpoint{2.862340in}{0.929613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862340in}{1.628909in}}%
\pgfpathlineto{\pgfqpoint{2.862340in}{2.077253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816407in}{0.929613in}}%
\pgfpathlineto{\pgfqpoint{2.908273in}{0.929613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816407in}{2.077253in}}%
\pgfpathlineto{\pgfqpoint{2.908273in}{2.077253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008839in}{-0.014731in}}{\pgfqpoint{0.008839in}{0.014731in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.008839in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.008839in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{0.460705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{0.492358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{0.492358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{2.173160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{2.218795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049820in}{1.226883in}}%
\pgfpathlineto{\pgfqpoint{3.049820in}{0.730465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049820in}{1.728260in}}%
\pgfpathlineto{\pgfqpoint{3.049820in}{2.151338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003887in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{3.095753in}{0.730465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003887in}{2.151338in}}%
\pgfpathlineto{\pgfqpoint{3.095753in}{2.151338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520715in}{1.038978in}}%
\pgfpathlineto{\pgfqpoint{0.704445in}{1.038978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708195in}{1.156967in}}%
\pgfpathlineto{\pgfqpoint{0.891925in}{1.156967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895675in}{0.994450in}}%
\pgfpathlineto{\pgfqpoint{1.079405in}{0.994450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083155in}{1.156967in}}%
\pgfpathlineto{\pgfqpoint{1.266885in}{1.156967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458115in}{1.089948in}}%
\pgfpathlineto{\pgfqpoint{1.641845in}{1.089948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645595in}{1.217007in}}%
\pgfpathlineto{\pgfqpoint{1.829325in}{1.217007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833075in}{1.103698in}}%
\pgfpathlineto{\pgfqpoint{2.016805in}{1.103698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020555in}{1.217007in}}%
\pgfpathlineto{\pgfqpoint{2.204285in}{1.217007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395515in}{1.280778in}}%
\pgfpathlineto{\pgfqpoint{2.579245in}{1.280778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582995in}{1.409381in}}%
\pgfpathlineto{\pgfqpoint{2.766725in}{1.409381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770475in}{1.540689in}}%
\pgfpathlineto{\pgfqpoint{2.954205in}{1.540689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957955in}{1.409381in}}%
\pgfpathlineto{\pgfqpoint{3.141685in}{1.409381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425100in}{0.372800in}}%
\pgfpathlineto{\pgfqpoint{0.425100in}{2.306700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237300in}{0.372800in}}%
\pgfpathlineto{\pgfqpoint{3.237300in}{2.306700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425100in}{0.372800in}}%
\pgfpathlineto{\pgfqpoint{3.237300in}{0.372800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425100in}{2.306700in}}%
\pgfpathlineto{\pgfqpoint{3.237300in}{2.306700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483433in}{1.748830in}}%
\pgfpathlineto{\pgfqpoint{2.236115in}{1.748830in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.252782in}{1.748830in}}{\pgfqpoint{2.252782in}{1.765496in}}%
\pgfpathlineto{\pgfqpoint{2.252782in}{2.248367in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.252782in}{2.265033in}}{\pgfqpoint{2.236115in}{2.265033in}}%
\pgfpathlineto{\pgfqpoint{0.483433in}{2.265033in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.466767in}{2.265033in}}{\pgfqpoint{0.466767in}{2.248367in}}%
\pgfpathlineto{\pgfqpoint{0.466767in}{1.765496in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.466767in}{1.748830in}}{\pgfqpoint{0.483433in}{1.748830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500100in}{2.169200in}}%
\pgfpathlineto{\pgfqpoint{0.666767in}{2.169200in}}%
\pgfpathlineto{\pgfqpoint{0.666767in}{2.227533in}}%
\pgfpathlineto{\pgfqpoint{0.500100in}{2.227533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.733433in,y=2.169200in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont METTEOR (w/ sensitivity opt)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500100in}{2.044200in}}%
\pgfpathlineto{\pgfqpoint{0.666767in}{2.044200in}}%
\pgfpathlineto{\pgfqpoint{0.666767in}{2.102533in}}%
\pgfpathlineto{\pgfqpoint{0.500100in}{2.102533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.733433in,y=2.044200in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Unif. Mesh (w/ sensitivity opt)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500100in}{1.919200in}}%
\pgfpathlineto{\pgfqpoint{0.666767in}{1.919200in}}%
\pgfpathlineto{\pgfqpoint{0.666767in}{1.977533in}}%
\pgfpathlineto{\pgfqpoint{0.500100in}{1.977533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.733433in,y=1.919200in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont METTEOR (w/o sensitivity opt)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.710784,0.363725,0.375490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500100in}{1.798367in}}%
\pgfpathlineto{\pgfqpoint{0.666767in}{1.798367in}}%
\pgfpathlineto{\pgfqpoint{0.666767in}{1.856700in}}%
\pgfpathlineto{\pgfqpoint{0.500100in}{1.856700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.733433in,y=1.798367in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Oblivious}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_data/facebook_data/fabric_fb_cluster_B_robustness_exercise.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.270000in}{2.330000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.270000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.270000in}{2.330000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.330000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425100in}{0.372800in}}%
\pgfpathlineto{\pgfqpoint{3.237300in}{0.372800in}}%
\pgfpathlineto{\pgfqpoint{3.237300in}{2.306700in}}%
\pgfpathlineto{\pgfqpoint{0.425100in}{2.306700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.893800in,y=0.240856in,,top]{\color{textcolor}\rmfamily\fontsize{5.500000}{6.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.831200in,y=0.240856in,,top]{\color{textcolor}\rmfamily\fontsize{5.500000}{6.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.768600in,y=0.240856in,,top]{\color{textcolor}\rmfamily\fontsize{5.500000}{6.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.831200in,y=0.123572in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Burst Factor}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425100in}{0.578196in}}%
\pgfpathlineto{\pgfqpoint{3.237300in}{0.578196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425100in}{0.578196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.202875in,y=0.554084in,left,base]{\color{textcolor}\rmfamily\fontsize{5.500000}{6.600000}\selectfont \(\displaystyle 0.20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425100in}{0.909241in}}%
\pgfpathlineto{\pgfqpoint{3.237300in}{0.909241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425100in}{0.909241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.202875in,y=0.885129in,left,base]{\color{textcolor}\rmfamily\fontsize{5.500000}{6.600000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425100in}{1.240286in}}%
\pgfpathlineto{\pgfqpoint{3.237300in}{1.240286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425100in}{1.240286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.202875in,y=1.216174in,left,base]{\color{textcolor}\rmfamily\fontsize{5.500000}{6.600000}\selectfont \(\displaystyle 0.30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425100in}{1.571332in}}%
\pgfpathlineto{\pgfqpoint{3.237300in}{1.571332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425100in}{1.571332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.202875in,y=1.547219in,left,base]{\color{textcolor}\rmfamily\fontsize{5.500000}{6.600000}\selectfont \(\displaystyle 0.35\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425100in}{1.902377in}}%
\pgfpathlineto{\pgfqpoint{3.237300in}{1.902377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425100in}{1.902377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.202875in,y=1.878264in,left,base]{\color{textcolor}\rmfamily\fontsize{5.500000}{6.600000}\selectfont \(\displaystyle 0.40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425100in}{2.233422in}}%
\pgfpathlineto{\pgfqpoint{3.237300in}{2.233422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425100in}{2.233422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.202875in,y=2.209309in,left,base]{\color{textcolor}\rmfamily\fontsize{5.500000}{6.600000}\selectfont \(\displaystyle 0.45\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425100in}{0.379569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425100in}{0.445778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425100in}{0.511987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425100in}{0.644405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425100in}{0.710614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425100in}{0.776823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425100in}{0.843032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425100in}{0.975450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425100in}{1.041659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425100in}{1.107868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425100in}{1.174077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425100in}{1.306495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425100in}{1.372704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425100in}{1.438913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425100in}{1.505122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425100in}{1.637541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425100in}{1.703750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425100in}{1.769959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425100in}{1.836168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425100in}{1.968586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425100in}{2.034795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425100in}{2.101004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425100in}{2.167213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425100in}{2.299631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.147320in,y=1.339750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MLU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520715in}{0.652999in}}%
\pgfpathlineto{\pgfqpoint{0.704445in}{0.652999in}}%
\pgfpathlineto{\pgfqpoint{0.704445in}{0.777287in}}%
\pgfpathlineto{\pgfqpoint{0.520715in}{0.777287in}}%
\pgfpathlineto{\pgfqpoint{0.520715in}{0.652999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708195in}{0.726698in}}%
\pgfpathlineto{\pgfqpoint{0.891925in}{0.726698in}}%
\pgfpathlineto{\pgfqpoint{0.891925in}{0.857731in}}%
\pgfpathlineto{\pgfqpoint{0.708195in}{0.857731in}}%
\pgfpathlineto{\pgfqpoint{0.708195in}{0.726698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895675in}{0.585061in}}%
\pgfpathlineto{\pgfqpoint{1.079405in}{0.585061in}}%
\pgfpathlineto{\pgfqpoint{1.079405in}{0.730374in}}%
\pgfpathlineto{\pgfqpoint{0.895675in}{0.730374in}}%
\pgfpathlineto{\pgfqpoint{0.895675in}{0.585061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.710784,0.363725,0.375490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083155in}{0.842105in}}%
\pgfpathlineto{\pgfqpoint{1.266885in}{0.842105in}}%
\pgfpathlineto{\pgfqpoint{1.266885in}{0.982264in}}%
\pgfpathlineto{\pgfqpoint{1.083155in}{0.982264in}}%
\pgfpathlineto{\pgfqpoint{1.083155in}{0.842105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458115in}{0.667420in}}%
\pgfpathlineto{\pgfqpoint{1.641845in}{0.667420in}}%
\pgfpathlineto{\pgfqpoint{1.641845in}{0.804761in}}%
\pgfpathlineto{\pgfqpoint{1.458115in}{0.804761in}}%
\pgfpathlineto{\pgfqpoint{1.458115in}{0.667420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645595in}{0.741889in}}%
\pgfpathlineto{\pgfqpoint{1.829325in}{0.741889in}}%
\pgfpathlineto{\pgfqpoint{1.829325in}{0.886872in}}%
\pgfpathlineto{\pgfqpoint{1.645595in}{0.886872in}}%
\pgfpathlineto{\pgfqpoint{1.645595in}{0.741889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833075in}{0.614714in}}%
\pgfpathlineto{\pgfqpoint{2.016805in}{0.614714in}}%
\pgfpathlineto{\pgfqpoint{2.016805in}{0.784002in}}%
\pgfpathlineto{\pgfqpoint{1.833075in}{0.784002in}}%
\pgfpathlineto{\pgfqpoint{1.833075in}{0.614714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.710784,0.363725,0.375490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020555in}{0.855651in}}%
\pgfpathlineto{\pgfqpoint{2.204285in}{0.855651in}}%
\pgfpathlineto{\pgfqpoint{2.204285in}{1.006162in}}%
\pgfpathlineto{\pgfqpoint{2.020555in}{1.006162in}}%
\pgfpathlineto{\pgfqpoint{2.020555in}{0.855651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395515in}{0.700999in}}%
\pgfpathlineto{\pgfqpoint{2.579245in}{0.700999in}}%
\pgfpathlineto{\pgfqpoint{2.579245in}{0.913635in}}%
\pgfpathlineto{\pgfqpoint{2.395515in}{0.913635in}}%
\pgfpathlineto{\pgfqpoint{2.395515in}{0.700999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582995in}{0.777155in}}%
\pgfpathlineto{\pgfqpoint{2.766725in}{0.777155in}}%
\pgfpathlineto{\pgfqpoint{2.766725in}{1.001346in}}%
\pgfpathlineto{\pgfqpoint{2.582995in}{1.001346in}}%
\pgfpathlineto{\pgfqpoint{2.582995in}{0.777155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770475in}{0.747887in}}%
\pgfpathlineto{\pgfqpoint{2.954205in}{0.747887in}}%
\pgfpathlineto{\pgfqpoint{2.954205in}{1.026427in}}%
\pgfpathlineto{\pgfqpoint{2.770475in}{1.026427in}}%
\pgfpathlineto{\pgfqpoint{2.770475in}{0.747887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.710784,0.363725,0.375490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957955in}{0.909834in}}%
\pgfpathlineto{\pgfqpoint{3.141685in}{0.909834in}}%
\pgfpathlineto{\pgfqpoint{3.141685in}{1.094280in}}%
\pgfpathlineto{\pgfqpoint{2.957955in}{1.094280in}}%
\pgfpathlineto{\pgfqpoint{2.957955in}{0.909834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893800in}{-0.745984in}}%
\pgfpathlineto{\pgfqpoint{0.893800in}{-0.745984in}}%
\pgfpathlineto{\pgfqpoint{0.893800in}{-0.745984in}}%
\pgfpathlineto{\pgfqpoint{0.893800in}{-0.745984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893800in}{-0.745984in}}%
\pgfpathlineto{\pgfqpoint{0.893800in}{-0.745984in}}%
\pgfpathlineto{\pgfqpoint{0.893800in}{-0.745984in}}%
\pgfpathlineto{\pgfqpoint{0.893800in}{-0.745984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893800in}{-0.745984in}}%
\pgfpathlineto{\pgfqpoint{0.893800in}{-0.745984in}}%
\pgfpathlineto{\pgfqpoint{0.893800in}{-0.745984in}}%
\pgfpathlineto{\pgfqpoint{0.893800in}{-0.745984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.710784,0.363725,0.375490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893800in}{-0.745984in}}%
\pgfpathlineto{\pgfqpoint{0.893800in}{-0.745984in}}%
\pgfpathlineto{\pgfqpoint{0.893800in}{-0.745984in}}%
\pgfpathlineto{\pgfqpoint{0.893800in}{-0.745984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612580in}{0.652999in}}%
\pgfpathlineto{\pgfqpoint{0.612580in}{0.619186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612580in}{0.777287in}}%
\pgfpathlineto{\pgfqpoint{0.612580in}{0.963323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566647in}{0.619186in}}%
\pgfpathlineto{\pgfqpoint{0.658513in}{0.619186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566647in}{0.963323in}}%
\pgfpathlineto{\pgfqpoint{0.658513in}{0.963323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008839in}{-0.014731in}}{\pgfqpoint{0.008839in}{0.014731in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.008839in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.008839in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{0.966438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{0.968390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{0.969022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{0.969860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{0.970709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{0.977857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{0.980426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{0.986189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{0.994121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{0.994986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{1.004563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{1.006271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{1.027129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{1.037752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{1.040591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800060in}{0.726698in}}%
\pgfpathlineto{\pgfqpoint{0.800060in}{0.691037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800060in}{0.857731in}}%
\pgfpathlineto{\pgfqpoint{0.800060in}{1.053162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754127in}{0.691037in}}%
\pgfpathlineto{\pgfqpoint{0.845993in}{0.691037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754127in}{1.053162in}}%
\pgfpathlineto{\pgfqpoint{0.845993in}{1.053162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008839in}{-0.014731in}}{\pgfqpoint{0.008839in}{0.014731in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.008839in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.008839in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{1.056441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{1.058777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{1.059363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{1.060043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{1.061097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{1.068668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{1.071289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{1.077501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{1.085833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{1.086493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{1.096772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{1.098534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{1.120587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{1.131769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{1.134630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{1.157903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987540in}{0.585061in}}%
\pgfpathlineto{\pgfqpoint{0.987540in}{0.460705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987540in}{0.730374in}}%
\pgfpathlineto{\pgfqpoint{0.987540in}{0.932485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941607in}{0.460705in}}%
\pgfpathlineto{\pgfqpoint{1.033473in}{0.460705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941607in}{0.932485in}}%
\pgfpathlineto{\pgfqpoint{1.033473in}{0.932485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008839in}{-0.014731in}}{\pgfqpoint{0.008839in}{0.014731in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.008839in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.008839in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.955381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.959416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.976449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.985435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.995130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.997457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.015690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.015690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.015690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.015690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.015690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.015690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.015690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.015690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.015690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.015690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.015690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.015690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.015690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.015690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.015690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.015690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.015690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.015690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.015690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.015690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.015690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.015690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.015690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.015690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.015690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.015690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.015690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.015690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.015690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.015690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.015690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.015690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.015690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.015690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.015690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.015690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.015690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.015690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.015690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.015690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.015690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.015690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.015690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.015690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.015690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.015690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.015690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.015690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.015690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.015690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.015690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.015690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.018927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.025409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.028508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.037223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.056553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.056553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.056553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.056553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.056553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.056553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.056553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.056553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.056553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.056553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.056553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.056553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.056553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.056553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.056553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.056553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.056553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.056553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.056553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.056553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.056553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.056553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.056553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.056553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.056553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.056553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.056553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.056553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.056553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.056553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.056553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.056553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.056553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.056553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.056553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.056553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.056553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.056553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.056553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.056553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.056553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.056553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.056553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.056553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.056553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.056553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.056553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.056553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.056553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.056553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.056553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.056553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.056553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.064992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.116403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.199287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.367527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{1.376992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175020in}{0.842105in}}%
\pgfpathlineto{\pgfqpoint{1.175020in}{0.816511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175020in}{0.982264in}}%
\pgfpathlineto{\pgfqpoint{1.175020in}{1.187059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129087in}{0.816511in}}%
\pgfpathlineto{\pgfqpoint{1.220953in}{0.816511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129087in}{1.187059in}}%
\pgfpathlineto{\pgfqpoint{1.220953in}{1.187059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008839in}{-0.014731in}}{\pgfqpoint{0.008839in}{0.014731in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.008839in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.008839in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.192682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.201997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.202890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.205297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.212940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.214002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.215871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.216409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.218278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.221896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.227802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.230209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.240134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.251247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.253115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.262660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.265046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.317232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.319639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549980in}{0.667420in}}%
\pgfpathlineto{\pgfqpoint{1.549980in}{0.619186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549980in}{0.804761in}}%
\pgfpathlineto{\pgfqpoint{1.549980in}{1.009346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504047in}{0.619186in}}%
\pgfpathlineto{\pgfqpoint{1.595913in}{0.619186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504047in}{1.009346in}}%
\pgfpathlineto{\pgfqpoint{1.595913in}{1.009346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008839in}{-0.014731in}}{\pgfqpoint{0.008839in}{0.014731in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.008839in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.008839in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{1.016164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{1.020372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{1.023131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{1.023570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{1.026530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{1.034277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{1.035169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{1.037610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{1.045444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{1.048664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{1.058501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{1.059478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{1.061060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{1.086884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{1.101722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{1.109197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737460in}{0.741889in}}%
\pgfpathlineto{\pgfqpoint{1.737460in}{0.691037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737460in}{0.886872in}}%
\pgfpathlineto{\pgfqpoint{1.737460in}{1.101621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691527in}{0.691037in}}%
\pgfpathlineto{\pgfqpoint{1.783393in}{0.691037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691527in}{1.101621in}}%
\pgfpathlineto{\pgfqpoint{1.783393in}{1.101621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008839in}{-0.014731in}}{\pgfqpoint{0.008839in}{0.014731in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.008839in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.008839in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{1.108784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{1.113214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{1.116118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{1.116751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{1.119897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{1.128010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{1.128913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{1.131520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{1.139884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{1.143137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{1.153350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{1.154589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{1.156215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{1.183507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{1.199127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{1.206847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{1.235356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924940in}{0.614714in}}%
\pgfpathlineto{\pgfqpoint{1.924940in}{0.478537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924940in}{0.784002in}}%
\pgfpathlineto{\pgfqpoint{1.924940in}{1.032686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879007in}{0.478537in}}%
\pgfpathlineto{\pgfqpoint{1.970873in}{0.478537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879007in}{1.032686in}}%
\pgfpathlineto{\pgfqpoint{1.970873in}{1.032686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008839in}{-0.014731in}}{\pgfqpoint{0.008839in}{0.014731in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.008839in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.008839in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.039287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.045572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.078747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.087195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.088529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.092667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.119364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.131984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.131984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.131984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.131984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.131984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.131984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.131984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.131984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.131984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.131984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.131984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.131984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.131984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.131984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.131984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.131984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.131984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.131984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.131984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.131984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.131984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.131984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.131984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.131984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.131984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.131984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.131984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.131984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.131984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.131984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.131984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.131984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.131984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.131984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.131984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.131984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.131984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.131984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.131984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.131984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.131984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.131984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.131984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.131984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.131984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.131984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.131984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.131984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.131984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.131984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.131984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.131984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.134013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.150584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.156955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.171371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.171371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.171371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.171371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.171371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.171371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.171371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.171371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.171371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.171371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.171371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.171371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.171371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.171371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.171371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.171371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.171371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.171371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.171371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.171371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.171371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.171371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.171371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.171371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.171371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.171371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.171371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.171371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.171371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.171371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.171371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.171371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.171371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.171371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.171371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.171371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.171371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.171371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.171371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.171371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.171371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.171371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.171371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.171371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.171371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.171371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.171371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.171371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.171371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.171371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.171371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.171371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.171371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.180923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.249944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.332792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.524790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{1.545352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112420in}{0.855651in}}%
\pgfpathlineto{\pgfqpoint{2.112420in}{0.816511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112420in}{1.006162in}}%
\pgfpathlineto{\pgfqpoint{2.112420in}{1.231828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066487in}{0.816511in}}%
\pgfpathlineto{\pgfqpoint{2.158353in}{0.816511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066487in}{1.231828in}}%
\pgfpathlineto{\pgfqpoint{2.158353in}{1.231828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008839in}{-0.014731in}}{\pgfqpoint{0.008839in}{0.014731in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.008839in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.008839in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.233995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.241865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.242621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.244032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.247143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.261377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.261832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.262171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.263544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.271485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.273633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.275368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.275800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.277535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.281522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.291145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.293312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.301034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.313290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.315025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.330802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.339263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.394580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.396747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487380in}{0.700999in}}%
\pgfpathlineto{\pgfqpoint{2.487380in}{0.619186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487380in}{0.913635in}}%
\pgfpathlineto{\pgfqpoint{2.487380in}{1.227526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441447in}{0.619186in}}%
\pgfpathlineto{\pgfqpoint{2.533313in}{0.619186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441447in}{1.227526in}}%
\pgfpathlineto{\pgfqpoint{2.533313in}{1.227526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008839in}{-0.014731in}}{\pgfqpoint{0.008839in}{0.014731in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.008839in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.008839in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.236108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.236215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.246254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.254138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.256563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.260278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.282463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.284301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.300736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.301909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.305216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.312558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.332333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.357603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.383622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674860in}{0.777155in}}%
\pgfpathlineto{\pgfqpoint{2.674860in}{0.691037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674860in}{1.001346in}}%
\pgfpathlineto{\pgfqpoint{2.674860in}{1.331269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628927in}{0.691037in}}%
\pgfpathlineto{\pgfqpoint{2.720793in}{0.691037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628927in}{1.331269in}}%
\pgfpathlineto{\pgfqpoint{2.720793in}{1.331269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008839in}{-0.014731in}}{\pgfqpoint{0.008839in}{0.014731in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.008839in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.008839in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674860in}{1.340304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674860in}{1.340416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674860in}{1.351112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674860in}{1.359407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674860in}{1.362037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674860in}{1.365874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674860in}{1.389415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674860in}{1.391162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674860in}{1.408462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674860in}{1.409696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674860in}{1.413208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674860in}{1.420779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674860in}{1.441721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674860in}{1.468556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674860in}{1.495715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674860in}{1.545170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862340in}{0.747887in}}%
\pgfpathlineto{\pgfqpoint{2.862340in}{0.551704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862340in}{1.026427in}}%
\pgfpathlineto{\pgfqpoint{2.862340in}{1.431537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816407in}{0.551704in}}%
\pgfpathlineto{\pgfqpoint{2.908273in}{0.551704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816407in}{1.431537in}}%
\pgfpathlineto{\pgfqpoint{2.908273in}{1.431537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008839in}{-0.014731in}}{\pgfqpoint{0.008839in}{0.014731in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.008839in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.008839in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.451948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.452817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.482814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.487940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.495184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.510178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.597158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.597158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.597158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.597158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.597158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.597158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.597158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.597158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.597158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.597158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.597158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.597158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.597158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.597158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.597158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.597158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.597158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.597158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.597158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.597158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.597158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.597158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.597158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.597158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.597158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.597158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.597158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.597158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.597158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.597158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.597158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.597158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.597158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.597158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.597158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.597158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.597158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.597158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.597158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.597158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.597158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.597158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.597158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.597158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.597158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.597158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.597158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.597158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.597158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.597158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.597158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.597158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.597158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.630642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.630642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.630642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.630642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.630642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.630642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.630642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.630642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.630642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.630642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.630642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.630642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.630642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.630642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.630642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.630642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.630642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.630642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.630642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.630642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.630642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.630642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.630642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.630642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.630642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.630642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.630642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.630642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.630642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.630642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.630642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.630642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.630642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.630642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.630642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.630642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.630642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.630642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.630642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.630642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.630642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.630642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.630642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.630642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.630642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.630642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.630642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.630642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.630642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.630642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.630642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.630642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.630642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.635880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.638888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.644647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.784109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.866810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{2.153841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{2.218795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049820in}{0.909834in}}%
\pgfpathlineto{\pgfqpoint{3.049820in}{0.816511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049820in}{1.094280in}}%
\pgfpathlineto{\pgfqpoint{3.049820in}{1.370848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003887in}{0.816511in}}%
\pgfpathlineto{\pgfqpoint{3.095753in}{0.816511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003887in}{1.370848in}}%
\pgfpathlineto{\pgfqpoint{3.095753in}{1.370848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008839in}{-0.014731in}}{\pgfqpoint{0.008839in}{0.014731in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.008839in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.008839in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049820in}{1.372655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049820in}{1.376230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049820in}{1.378804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049820in}{1.381735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049820in}{1.385175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049820in}{1.386630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049820in}{1.387551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049820in}{1.388166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049820in}{1.388556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049820in}{1.391445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049820in}{1.393528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049820in}{1.397738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049820in}{1.399458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049820in}{1.399916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049820in}{1.402009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049820in}{1.403210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049820in}{1.404143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049820in}{1.410102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049820in}{1.414822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049820in}{1.416245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049820in}{1.417548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049820in}{1.419913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049820in}{1.425322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049820in}{1.425434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049820in}{1.448789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049820in}{1.451861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049820in}{1.456354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049820in}{1.457563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049820in}{1.464984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049820in}{1.467484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049820in}{1.470717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049820in}{1.471927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049820in}{1.495322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049820in}{1.496531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049820in}{1.501170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049820in}{1.505663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049820in}{1.506171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049820in}{1.512156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049820in}{1.513357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049820in}{1.513365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049820in}{1.514566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049820in}{1.520026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049820in}{1.544517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049820in}{1.544631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049820in}{1.545726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049820in}{1.561464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049820in}{1.562665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049820in}{1.569539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049820in}{1.593826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049820in}{1.645673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049820in}{1.703973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049820in}{1.705182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520715in}{0.691632in}}%
\pgfpathlineto{\pgfqpoint{0.704445in}{0.691632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708195in}{0.767172in}}%
\pgfpathlineto{\pgfqpoint{0.891925in}{0.767172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895675in}{0.639032in}}%
\pgfpathlineto{\pgfqpoint{1.079405in}{0.639032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083155in}{0.888006in}}%
\pgfpathlineto{\pgfqpoint{1.266885in}{0.888006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458115in}{0.707123in}}%
\pgfpathlineto{\pgfqpoint{1.641845in}{0.707123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645595in}{0.783477in}}%
\pgfpathlineto{\pgfqpoint{1.829325in}{0.783477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833075in}{0.679963in}}%
\pgfpathlineto{\pgfqpoint{2.016805in}{0.679963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020555in}{0.896847in}}%
\pgfpathlineto{\pgfqpoint{2.204285in}{0.896847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395515in}{0.769085in}}%
\pgfpathlineto{\pgfqpoint{2.579245in}{0.769085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582995in}{0.848700in}}%
\pgfpathlineto{\pgfqpoint{2.766725in}{0.848700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770475in}{0.841001in}}%
\pgfpathlineto{\pgfqpoint{2.954205in}{0.841001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957955in}{0.947102in}}%
\pgfpathlineto{\pgfqpoint{3.141685in}{0.947102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425100in}{0.372800in}}%
\pgfpathlineto{\pgfqpoint{0.425100in}{2.306700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237300in}{0.372800in}}%
\pgfpathlineto{\pgfqpoint{3.237300in}{2.306700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425100in}{0.372800in}}%
\pgfpathlineto{\pgfqpoint{3.237300in}{0.372800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425100in}{2.306700in}}%
\pgfpathlineto{\pgfqpoint{3.237300in}{2.306700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483433in}{1.748830in}}%
\pgfpathlineto{\pgfqpoint{2.236115in}{1.748830in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.252782in}{1.748830in}}{\pgfqpoint{2.252782in}{1.765496in}}%
\pgfpathlineto{\pgfqpoint{2.252782in}{2.248367in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.252782in}{2.265033in}}{\pgfqpoint{2.236115in}{2.265033in}}%
\pgfpathlineto{\pgfqpoint{0.483433in}{2.265033in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.466767in}{2.265033in}}{\pgfqpoint{0.466767in}{2.248367in}}%
\pgfpathlineto{\pgfqpoint{0.466767in}{1.765496in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.466767in}{1.748830in}}{\pgfqpoint{0.483433in}{1.748830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500100in}{2.169200in}}%
\pgfpathlineto{\pgfqpoint{0.666767in}{2.169200in}}%
\pgfpathlineto{\pgfqpoint{0.666767in}{2.227533in}}%
\pgfpathlineto{\pgfqpoint{0.500100in}{2.227533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.733433in,y=2.169200in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont METTEOR (w/ sensitivity opt)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500100in}{2.044200in}}%
\pgfpathlineto{\pgfqpoint{0.666767in}{2.044200in}}%
\pgfpathlineto{\pgfqpoint{0.666767in}{2.102533in}}%
\pgfpathlineto{\pgfqpoint{0.500100in}{2.102533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.733433in,y=2.044200in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Unif. Mesh (w/ sensitivity opt)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500100in}{1.919200in}}%
\pgfpathlineto{\pgfqpoint{0.666767in}{1.919200in}}%
\pgfpathlineto{\pgfqpoint{0.666767in}{1.977533in}}%
\pgfpathlineto{\pgfqpoint{0.500100in}{1.977533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.733433in,y=1.919200in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont METTEOR (w/o sensitivity opt)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.710784,0.363725,0.375490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500100in}{1.798367in}}%
\pgfpathlineto{\pgfqpoint{0.666767in}{1.798367in}}%
\pgfpathlineto{\pgfqpoint{0.666767in}{1.856700in}}%
\pgfpathlineto{\pgfqpoint{0.500100in}{1.856700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.733433in,y=1.798367in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Oblivious}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_data/facebook_data/fabric_fb_cluster_C_robustness_exercise.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.270000in}{2.330000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.270000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.270000in}{2.330000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.330000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425100in}{0.372800in}}%
\pgfpathlineto{\pgfqpoint{3.237300in}{0.372800in}}%
\pgfpathlineto{\pgfqpoint{3.237300in}{2.306700in}}%
\pgfpathlineto{\pgfqpoint{0.425100in}{2.306700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.893800in,y=0.240856in,,top]{\color{textcolor}\rmfamily\fontsize{5.500000}{6.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.831200in,y=0.240856in,,top]{\color{textcolor}\rmfamily\fontsize{5.500000}{6.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.768600in,y=0.240856in,,top]{\color{textcolor}\rmfamily\fontsize{5.500000}{6.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.831200in,y=0.123572in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Burst Factor}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425100in}{0.456555in}}%
\pgfpathlineto{\pgfqpoint{3.237300in}{0.456555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425100in}{0.456555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250137in,y=0.432442in,left,base]{\color{textcolor}\rmfamily\fontsize{5.500000}{6.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425100in}{1.013557in}}%
\pgfpathlineto{\pgfqpoint{3.237300in}{1.013557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425100in}{1.013557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250137in,y=0.989444in,left,base]{\color{textcolor}\rmfamily\fontsize{5.500000}{6.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425100in}{1.570559in}}%
\pgfpathlineto{\pgfqpoint{3.237300in}{1.570559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425100in}{1.570559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250137in,y=1.546447in,left,base]{\color{textcolor}\rmfamily\fontsize{5.500000}{6.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425100in}{2.127561in}}%
\pgfpathlineto{\pgfqpoint{3.237300in}{2.127561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425100in}{2.127561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250137in,y=2.103449in,left,base]{\color{textcolor}\rmfamily\fontsize{5.500000}{6.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425100in}{0.595805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425100in}{0.735056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425100in}{0.874306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425100in}{1.152808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425100in}{1.292058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425100in}{1.431309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425100in}{1.709810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425100in}{1.849060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425100in}{1.988311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425100in}{2.266812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194581in,y=1.339750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MLU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520715in}{1.066745in}}%
\pgfpathlineto{\pgfqpoint{0.704445in}{1.066745in}}%
\pgfpathlineto{\pgfqpoint{0.704445in}{1.165330in}}%
\pgfpathlineto{\pgfqpoint{0.520715in}{1.165330in}}%
\pgfpathlineto{\pgfqpoint{0.520715in}{1.066745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708195in}{1.184930in}}%
\pgfpathlineto{\pgfqpoint{0.891925in}{1.184930in}}%
\pgfpathlineto{\pgfqpoint{0.891925in}{1.295325in}}%
\pgfpathlineto{\pgfqpoint{0.708195in}{1.295325in}}%
\pgfpathlineto{\pgfqpoint{0.708195in}{1.184930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895675in}{1.157081in}}%
\pgfpathlineto{\pgfqpoint{1.079405in}{1.157081in}}%
\pgfpathlineto{\pgfqpoint{1.079405in}{1.341140in}}%
\pgfpathlineto{\pgfqpoint{0.895675in}{1.341140in}}%
\pgfpathlineto{\pgfqpoint{0.895675in}{1.157081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.710784,0.363725,0.375490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083155in}{1.333037in}}%
\pgfpathlineto{\pgfqpoint{1.266885in}{1.333037in}}%
\pgfpathlineto{\pgfqpoint{1.266885in}{1.411748in}}%
\pgfpathlineto{\pgfqpoint{1.083155in}{1.411748in}}%
\pgfpathlineto{\pgfqpoint{1.083155in}{1.333037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458115in}{1.120251in}}%
\pgfpathlineto{\pgfqpoint{1.641845in}{1.120251in}}%
\pgfpathlineto{\pgfqpoint{1.641845in}{1.223433in}}%
\pgfpathlineto{\pgfqpoint{1.458115in}{1.223433in}}%
\pgfpathlineto{\pgfqpoint{1.458115in}{1.120251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645595in}{1.245506in}}%
\pgfpathlineto{\pgfqpoint{1.829325in}{1.245506in}}%
\pgfpathlineto{\pgfqpoint{1.829325in}{1.369676in}}%
\pgfpathlineto{\pgfqpoint{1.645595in}{1.369676in}}%
\pgfpathlineto{\pgfqpoint{1.645595in}{1.245506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833075in}{1.256822in}}%
\pgfpathlineto{\pgfqpoint{2.016805in}{1.256822in}}%
\pgfpathlineto{\pgfqpoint{2.016805in}{1.467337in}}%
\pgfpathlineto{\pgfqpoint{1.833075in}{1.467337in}}%
\pgfpathlineto{\pgfqpoint{1.833075in}{1.256822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.710784,0.363725,0.375490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020555in}{1.349405in}}%
\pgfpathlineto{\pgfqpoint{2.204285in}{1.349405in}}%
\pgfpathlineto{\pgfqpoint{2.204285in}{1.439347in}}%
\pgfpathlineto{\pgfqpoint{2.020555in}{1.439347in}}%
\pgfpathlineto{\pgfqpoint{2.020555in}{1.349405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395515in}{1.334380in}}%
\pgfpathlineto{\pgfqpoint{2.579245in}{1.334380in}}%
\pgfpathlineto{\pgfqpoint{2.579245in}{1.476810in}}%
\pgfpathlineto{\pgfqpoint{2.395515in}{1.476810in}}%
\pgfpathlineto{\pgfqpoint{2.395515in}{1.334380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582995in}{1.489646in}}%
\pgfpathlineto{\pgfqpoint{2.766725in}{1.489646in}}%
\pgfpathlineto{\pgfqpoint{2.766725in}{1.656731in}}%
\pgfpathlineto{\pgfqpoint{2.582995in}{1.656731in}}%
\pgfpathlineto{\pgfqpoint{2.582995in}{1.489646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770475in}{1.686316in}}%
\pgfpathlineto{\pgfqpoint{2.954205in}{1.686316in}}%
\pgfpathlineto{\pgfqpoint{2.954205in}{1.967370in}}%
\pgfpathlineto{\pgfqpoint{2.770475in}{1.967370in}}%
\pgfpathlineto{\pgfqpoint{2.770475in}{1.686316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.710784,0.363725,0.375490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957955in}{1.429104in}}%
\pgfpathlineto{\pgfqpoint{3.141685in}{1.429104in}}%
\pgfpathlineto{\pgfqpoint{3.141685in}{1.572406in}}%
\pgfpathlineto{\pgfqpoint{2.957955in}{1.572406in}}%
\pgfpathlineto{\pgfqpoint{2.957955in}{1.429104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893800in}{-0.657450in}}%
\pgfpathlineto{\pgfqpoint{0.893800in}{-0.657450in}}%
\pgfpathlineto{\pgfqpoint{0.893800in}{-0.657450in}}%
\pgfpathlineto{\pgfqpoint{0.893800in}{-0.657450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893800in}{-0.657450in}}%
\pgfpathlineto{\pgfqpoint{0.893800in}{-0.657450in}}%
\pgfpathlineto{\pgfqpoint{0.893800in}{-0.657450in}}%
\pgfpathlineto{\pgfqpoint{0.893800in}{-0.657450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893800in}{-0.657450in}}%
\pgfpathlineto{\pgfqpoint{0.893800in}{-0.657450in}}%
\pgfpathlineto{\pgfqpoint{0.893800in}{-0.657450in}}%
\pgfpathlineto{\pgfqpoint{0.893800in}{-0.657450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.710784,0.363725,0.375490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893800in}{-0.657450in}}%
\pgfpathlineto{\pgfqpoint{0.893800in}{-0.657450in}}%
\pgfpathlineto{\pgfqpoint{0.893800in}{-0.657450in}}%
\pgfpathlineto{\pgfqpoint{0.893800in}{-0.657450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612580in}{1.066745in}}%
\pgfpathlineto{\pgfqpoint{0.612580in}{0.921040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612580in}{1.165330in}}%
\pgfpathlineto{\pgfqpoint{0.612580in}{1.312071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566647in}{0.921040in}}%
\pgfpathlineto{\pgfqpoint{0.658513in}{0.921040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566647in}{1.312071in}}%
\pgfpathlineto{\pgfqpoint{0.658513in}{1.312071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008839in}{-0.014731in}}{\pgfqpoint{0.008839in}{0.014731in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.008839in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.008839in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{0.732636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{0.741688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{0.741688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{0.791620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{0.804007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{0.804007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{0.812630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{0.818040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{0.831040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{0.831040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{0.831040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{0.831040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{0.834613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{0.835855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{0.855369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{0.855369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{0.855369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{0.855369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{0.855369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{0.855369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{0.882363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{0.884876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{0.884876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{0.884876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{0.884876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{0.884876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{0.884876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{0.900414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{0.900414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{0.900414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{0.900414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{0.900414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{0.900414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{0.902072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{0.902072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{0.902072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{0.902072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{0.902072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{0.903385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{0.913581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{0.913581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{0.913581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{0.913581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{0.913581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{0.913581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{0.913581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{0.913581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{0.914454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{1.313251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{1.314653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{1.317555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{1.317567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{1.319833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{1.320915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{1.321459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{1.322137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{1.322302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{1.323291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{1.330043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{1.338599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{1.344899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{1.350966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{1.354984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{1.355051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{1.369390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{1.375999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{1.380476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{1.393538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{1.399450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612580in}{1.421179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800060in}{1.184930in}}%
\pgfpathlineto{\pgfqpoint{0.800060in}{1.024214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800060in}{1.295325in}}%
\pgfpathlineto{\pgfqpoint{0.800060in}{1.456372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754127in}{1.024214in}}%
\pgfpathlineto{\pgfqpoint{0.845993in}{1.024214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754127in}{1.456372in}}%
\pgfpathlineto{\pgfqpoint{0.845993in}{1.456372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008839in}{-0.014731in}}{\pgfqpoint{0.008839in}{0.014731in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.008839in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.008839in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{0.810742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{0.842772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{0.861706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{0.861706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{0.869551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{0.872358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{0.937308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{0.937308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{0.938125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{0.938125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{0.938125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{0.954503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{0.954503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{0.954503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{0.954503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{0.968928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{0.968928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{0.968928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{0.968928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{0.968928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{0.968928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{0.968928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{0.972712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{0.972712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{0.972712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{0.972712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{0.972712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{0.973888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{0.983753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{0.987245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{0.987245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{0.987245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{0.987245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{0.987245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{0.987245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{0.989152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{0.992117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{0.993585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{0.993585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{0.993585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{0.993585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{0.993585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{0.993585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{0.993585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{0.993585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{0.993585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{1.002672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{1.007958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{1.007958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{1.007958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{1.007958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{1.007958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{1.007958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{1.007958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{1.014546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{1.014546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{1.014546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{1.014546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{1.014546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{1.014546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{1.014546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{1.014546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{1.014546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{1.014546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{1.015605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{1.462568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{1.463093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{1.473722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{1.475415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{1.475701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{1.480997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{1.482901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{1.485346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{1.485611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{1.487839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800060in}{1.490397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987540in}{1.157081in}}%
\pgfpathlineto{\pgfqpoint{0.987540in}{0.888196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987540in}{1.341140in}}%
\pgfpathlineto{\pgfqpoint{0.987540in}{1.565935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941607in}{0.888196in}}%
\pgfpathlineto{\pgfqpoint{1.033473in}{0.888196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941607in}{1.565935in}}%
\pgfpathlineto{\pgfqpoint{1.033473in}{1.565935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008839in}{-0.014731in}}{\pgfqpoint{0.008839in}{0.014731in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.008839in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.008839in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.460705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.548259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.548259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.553100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.553100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.586257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.586257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.586257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.586257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.593191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.617011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.617011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.617011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.617011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.645568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.645568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.645568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.654599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.657554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.657554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.657554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.657554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.657554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.657554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.657554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.658924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.658924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.658924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.658924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.658924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.690281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.698802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.698802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.698802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.698802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.698802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.702258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.706933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.726125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.726125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.726125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.726125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.726125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.726125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.726125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.726125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.726125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.731395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.746424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.764426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.764426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.764426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.764426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.764426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.764426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.764426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.764426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.764426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.764426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.764426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.770719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.772205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.777513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.777513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.777513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.777513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.777513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.777513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.777513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.777513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.777513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.779830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.779830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.779830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.779830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.779830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.779830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.779830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.779830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.779830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.779830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.781662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.785029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.796079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.796079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.796079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.796079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.796079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.796079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.796079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.796079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.796079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.796079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.796079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.796079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.796079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.801018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.812128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.812128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.812128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.812128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.812128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.812128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.812128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.812128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.812128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.812128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.812128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.814134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.821014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.829376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.830719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.838289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.867478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.868397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.874426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.874426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.874426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.874426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.874426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.874426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.874426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.874426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.874426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.874426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.874426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.874426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.874426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.874426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.874426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.874426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.875210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.875210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.875210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.875210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.875210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.875210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.875210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.875210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.875210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.875210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.875210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.875210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.875210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.875210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987540in}{0.875210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175020in}{1.333037in}}%
\pgfpathlineto{\pgfqpoint{1.175020in}{1.239313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175020in}{1.411748in}}%
\pgfpathlineto{\pgfqpoint{1.175020in}{1.529658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129087in}{1.239313in}}%
\pgfpathlineto{\pgfqpoint{1.220953in}{1.239313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129087in}{1.529658in}}%
\pgfpathlineto{\pgfqpoint{1.220953in}{1.529658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008839in}{-0.014731in}}{\pgfqpoint{0.008839in}{0.014731in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.008839in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.008839in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.530116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.530539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.530947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.530961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.531646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.532105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.533075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.533163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.533361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.533498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.534160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.534343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.534622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.534660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.534716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.534766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.535768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.535916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.535927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.535973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.536114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.536122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.536192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.536480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.537231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.537371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.537390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.537581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.538488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.538601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.538815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.538849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.540275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.540403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.540670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.541417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.541660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.541920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.541927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.542459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.542631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.543014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.543715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.544488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.545590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.545745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.545778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.545791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.546177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.546858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.547035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.547048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.547097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.547444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.547951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.548284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.548870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.550404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.550599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.551022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.551829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.551855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.552035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.552279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.553097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.553646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.554903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.555105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.555692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.556362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.558651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.559919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.560630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.561345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.563114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.563589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.563700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.564371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.564857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.564957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.566282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.566660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.567916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.567927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.569184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.569353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.570610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.573104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.576175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.577432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.581113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.582369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175020in}{1.585440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549980in}{1.120251in}}%
\pgfpathlineto{\pgfqpoint{1.549980in}{0.965994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549980in}{1.223433in}}%
\pgfpathlineto{\pgfqpoint{1.549980in}{1.377320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504047in}{0.965994in}}%
\pgfpathlineto{\pgfqpoint{1.595913in}{0.965994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504047in}{1.377320in}}%
\pgfpathlineto{\pgfqpoint{1.595913in}{1.377320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008839in}{-0.014731in}}{\pgfqpoint{0.008839in}{0.014731in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.008839in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.008839in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{0.738536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{0.750284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{0.750284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{0.824041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{0.824041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{0.826445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{0.850111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{0.856638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{0.875223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{0.876601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{0.887710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{0.887710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{0.887710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{0.887710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{0.887710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{0.890345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{0.890345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{0.890345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{0.890345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{0.890345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{0.910561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{0.918206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{0.918206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{0.918206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{0.918206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{0.918206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{0.918206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{0.937240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{0.937240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{0.937240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{0.937240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{0.937283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{0.938380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{0.938380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{0.938380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{0.938380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{0.938380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{0.938380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{0.938380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{0.951381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{0.955490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{0.955490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{0.955490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{0.955490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{0.955490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{0.955490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{0.955490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{0.955490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{0.959286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{0.959286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{0.959286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{0.959286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{0.959286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{0.959286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{0.959837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{0.959837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{0.959837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{0.959837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{0.959837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{0.959837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{0.959837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{0.959837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{0.961743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{0.961743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{0.961743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{0.961743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{0.961743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{0.961743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{0.961743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{0.961743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{1.381298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{1.382421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{1.383003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{1.383852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{1.384374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{1.385303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{1.385323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{1.385521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{1.386836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{1.393530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{1.394471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{1.395184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{1.396057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{1.399953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{1.404173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{1.405665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{1.406020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{1.406358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{1.421251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{1.426874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{1.432175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{1.436926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{1.442215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{1.455141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{1.456994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{1.466753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{1.472360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{1.479119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549980in}{1.508397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737460in}{1.245506in}}%
\pgfpathlineto{\pgfqpoint{1.737460in}{1.061745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737460in}{1.369676in}}%
\pgfpathlineto{\pgfqpoint{1.737460in}{1.555101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691527in}{1.061745in}}%
\pgfpathlineto{\pgfqpoint{1.783393in}{1.061745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691527in}{1.555101in}}%
\pgfpathlineto{\pgfqpoint{1.783393in}{1.555101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008839in}{-0.014731in}}{\pgfqpoint{0.008839in}{0.014731in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.008839in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.008839in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{0.817980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{0.851151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{0.877488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{0.877488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{0.888464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{0.912782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{0.977988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{0.977988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{1.000652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{1.000652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{1.000652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{1.005588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{1.005588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{1.005588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{1.005588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{1.005588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{1.005588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{1.011412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{1.011412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{1.011412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{1.011412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{1.011412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{1.013430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{1.013430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{1.013430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{1.013430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{1.013430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{1.029385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{1.031365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{1.031365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{1.031365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{1.031365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{1.031365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{1.031365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{1.031365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{1.031365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{1.041775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{1.047562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{1.047562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{1.047562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{1.047562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{1.047562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{1.047562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{1.050441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{1.050552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{1.054467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{1.054467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{1.054467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{1.054467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{1.054467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{1.054467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{1.054467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{1.054467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{1.057581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{1.057581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{1.057581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{1.057581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{1.057581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{1.057581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{1.057581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{1.057581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{1.057581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{1.057581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{1.557621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{1.557857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{1.563911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{1.564511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{1.568464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{1.568797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{1.571325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737460in}{1.573526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924940in}{1.256822in}}%
\pgfpathlineto{\pgfqpoint{1.924940in}{0.953306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924940in}{1.467337in}}%
\pgfpathlineto{\pgfqpoint{1.924940in}{1.696507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879007in}{0.953306in}}%
\pgfpathlineto{\pgfqpoint{1.970873in}{0.953306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879007in}{1.696507in}}%
\pgfpathlineto{\pgfqpoint{1.970873in}{1.696507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008839in}{-0.014731in}}{\pgfqpoint{0.008839in}{0.014731in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.008839in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.008839in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.473230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.582659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.622689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.622689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.622689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.627729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.635225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.635225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.635225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.635225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.646128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.646128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.646128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.646128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.686157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.686157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.686157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.688467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.697471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.697471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.697471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.697471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.697471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.697471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.697471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.706329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.706329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.706329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.706329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.706329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.736523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.750481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.751656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.751656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.751656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.751656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.751656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.760406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.776206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.776206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.776206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.776206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.776206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.776206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.776206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.776206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.776206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.788638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.799540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.830654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.835410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.835410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.835410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.835410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.835410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.835410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.835410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.835410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.835486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.839677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.839677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.839677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.839677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.839677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.839677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.839677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.839677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.839677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.839677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.842984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.842984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.842984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.842984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.842984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.842984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.842984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.842984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.842984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.842984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.842984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.842984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.842984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.845576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.856013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.856013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.856013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.856013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.856013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.856013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.856013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.856013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.856013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.856013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.856013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.856013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.856013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.856274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.870512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.870512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.870512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.870512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.870512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.870512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.870512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.870512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.870512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.870512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.870512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.876363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.880641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.894640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.899957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.909528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.929270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.929270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.929270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.929270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.929270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.929270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.929270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.929270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.929270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.929270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.929270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.929270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.929270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.929270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.929270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.932895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.932919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924940in}{0.933837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112420in}{1.349405in}}%
\pgfpathlineto{\pgfqpoint{2.112420in}{1.239313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112420in}{1.439347in}}%
\pgfpathlineto{\pgfqpoint{2.112420in}{1.574152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066487in}{1.239313in}}%
\pgfpathlineto{\pgfqpoint{2.158353in}{1.239313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066487in}{1.574152in}}%
\pgfpathlineto{\pgfqpoint{2.158353in}{1.574152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008839in}{-0.014731in}}{\pgfqpoint{0.008839in}{0.014731in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.008839in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.008839in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.574946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.574993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.576344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.576392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.576461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.576504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.576858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.577406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.577427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.577474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.577593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.577799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.578186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.578921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.579526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.580261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.581242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.581977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.582242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.582290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.582742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.582938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.583673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.583689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.584141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.584484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.584771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.584835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.585223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.585570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.588191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.588320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.588926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.588926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.589055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.589586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.589970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.591053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.592451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.592762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.592810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.593497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.593545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.595868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.596271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.597266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.598348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.600106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.600558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.600841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.601293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.602553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.603951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.605033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.606388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.607123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.607787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.608522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.608869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.609604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.609848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.613684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.614419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.620369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.621104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112420in}{1.624939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487380in}{1.334380in}}%
\pgfpathlineto{\pgfqpoint{2.487380in}{1.122224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487380in}{1.476810in}}%
\pgfpathlineto{\pgfqpoint{2.487380in}{1.682267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441447in}{1.122224in}}%
\pgfpathlineto{\pgfqpoint{2.533313in}{1.122224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441447in}{1.682267in}}%
\pgfpathlineto{\pgfqpoint{2.533313in}{1.682267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008839in}{-0.014731in}}{\pgfqpoint{0.008839in}{0.014731in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.008839in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.008839in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{0.832311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{0.867152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{0.867152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{0.963799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{0.963799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{0.965746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.000036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.011029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.017078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.017078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.017078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.017078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.017078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.037664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.039585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.051527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.051527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.051527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.051527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.051527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.077914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.077914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.077914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.077914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.090244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.090244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.090244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.090244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.090244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.090244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.099090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.102803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.102803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.102803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.102803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.102803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.102974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.102974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.102974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.102974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.102974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.108815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.108815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.108815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.108815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.108815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.115026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.115026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.115026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.115026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.115026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.115026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.115026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.115026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.118795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.691143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.691740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.692259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.693023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.693930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.697431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.705861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.707942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.708152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.718945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.722272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.726659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.729497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.735029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.736933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.742582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.757010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.764695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.779972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.780976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.787646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.790872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.797792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.798146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.811859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487380in}{1.857272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674860in}{1.489646in}}%
\pgfpathlineto{\pgfqpoint{2.674860in}{1.239047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674860in}{1.656731in}}%
\pgfpathlineto{\pgfqpoint{2.674860in}{1.906043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628927in}{1.239047in}}%
\pgfpathlineto{\pgfqpoint{2.720793in}{1.239047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628927in}{1.906043in}}%
\pgfpathlineto{\pgfqpoint{2.720793in}{1.906043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008839in}{-0.014731in}}{\pgfqpoint{0.008839in}{0.014731in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.008839in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.008839in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674860in}{0.921708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674860in}{0.971985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674860in}{0.975408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674860in}{0.975408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674860in}{1.083300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674860in}{1.085706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674860in}{1.137442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674860in}{1.137442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674860in}{1.152226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674860in}{1.152226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674860in}{1.152226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674860in}{1.152226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674860in}{1.152226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674860in}{1.176301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674860in}{1.176301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674860in}{1.176301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674860in}{1.182484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674860in}{1.182484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674860in}{1.182484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674860in}{1.182484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674860in}{1.182484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674860in}{1.182484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674860in}{1.205978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674860in}{1.205978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674860in}{1.205978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674860in}{1.205978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674860in}{1.211910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674860in}{1.229720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674860in}{1.229720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674860in}{1.229720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674860in}{1.229720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674860in}{1.229720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674860in}{1.229720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674860in}{1.229720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862340in}{1.686316in}}%
\pgfpathlineto{\pgfqpoint{2.862340in}{1.265693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862340in}{1.967370in}}%
\pgfpathlineto{\pgfqpoint{2.862340in}{2.218795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816407in}{1.265693in}}%
\pgfpathlineto{\pgfqpoint{2.908273in}{1.265693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816407in}{2.218795in}}%
\pgfpathlineto{\pgfqpoint{2.908273in}{2.218795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008839in}{-0.014731in}}{\pgfqpoint{0.008839in}{0.014731in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.008839in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.008839in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{0.533983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{0.700896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{0.762593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{0.762593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{0.765882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{0.768413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{0.768413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{0.768413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{0.768413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{0.837739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{0.848515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{0.848515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{0.857140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{0.857140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{0.857140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{0.857140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{0.857140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{0.857140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{0.895948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{0.895948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{0.895948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{0.895948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{0.921490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{0.943373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{0.963071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{0.963071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{0.963071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{0.963071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{0.974300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{0.976529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{0.976529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{0.976529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{0.976529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{0.976529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{0.976529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{0.976529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{0.976529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{0.983091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{0.983091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{0.983091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{0.983091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{0.983091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{0.983091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{0.983091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{0.983091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{0.983091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{0.983091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.012000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.017610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.066998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.066998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.066998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.066998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.066998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.066998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.066998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.066998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.070396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.077300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.079066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.079066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.079066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.079066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.079066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.079066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.079066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.079066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.079066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.079066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.087762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.088613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.095751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.095751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.095751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.095751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.095751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.095751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.095751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.095751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.095751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.095751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.095751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.095751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.104046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.104046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.104046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.104046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.104046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.104046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.104046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.104046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.104046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.104046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.119148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.125279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.148648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.148648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.148648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.148648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.148648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.148648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.148648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.148648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.148648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.148648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.148648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.148648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.148648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.148648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.155698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.157214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.157214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.157214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.157214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.157214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.157214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.157214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.157214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.157214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.157214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.157214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.157214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.157214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.157214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.157214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.157214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.176906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.194484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.194564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.195597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.221247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.240222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862340in}{1.260269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049820in}{1.429104in}}%
\pgfpathlineto{\pgfqpoint{3.049820in}{1.239313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049820in}{1.572406in}}%
\pgfpathlineto{\pgfqpoint{3.049820in}{1.782935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003887in}{1.239313in}}%
\pgfpathlineto{\pgfqpoint{3.095753in}{1.239313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003887in}{1.782935in}}%
\pgfpathlineto{\pgfqpoint{3.095753in}{1.782935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520715in}{1.122900in}}%
\pgfpathlineto{\pgfqpoint{0.704445in}{1.122900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708195in}{1.253164in}}%
\pgfpathlineto{\pgfqpoint{0.891925in}{1.253164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895675in}{1.267642in}}%
\pgfpathlineto{\pgfqpoint{1.079405in}{1.267642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083155in}{1.372053in}}%
\pgfpathlineto{\pgfqpoint{1.266885in}{1.372053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458115in}{1.179706in}}%
\pgfpathlineto{\pgfqpoint{1.641845in}{1.179706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645595in}{1.319307in}}%
\pgfpathlineto{\pgfqpoint{1.829325in}{1.319307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833075in}{1.381164in}}%
\pgfpathlineto{\pgfqpoint{2.016805in}{1.381164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020555in}{1.390493in}}%
\pgfpathlineto{\pgfqpoint{2.204285in}{1.390493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395515in}{1.406931in}}%
\pgfpathlineto{\pgfqpoint{2.579245in}{1.406931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582995in}{1.581843in}}%
\pgfpathlineto{\pgfqpoint{2.766725in}{1.581843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770475in}{1.842984in}}%
\pgfpathlineto{\pgfqpoint{2.954205in}{1.842984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425100in}{0.372800in}}{\pgfqpoint{2.812200in}{1.933900in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957955in}{1.486330in}}%
\pgfpathlineto{\pgfqpoint{3.141685in}{1.486330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425100in}{0.372800in}}%
\pgfpathlineto{\pgfqpoint{0.425100in}{2.306700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237300in}{0.372800in}}%
\pgfpathlineto{\pgfqpoint{3.237300in}{2.306700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425100in}{0.372800in}}%
\pgfpathlineto{\pgfqpoint{3.237300in}{0.372800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425100in}{2.306700in}}%
\pgfpathlineto{\pgfqpoint{3.237300in}{2.306700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483433in}{1.748830in}}%
\pgfpathlineto{\pgfqpoint{2.236115in}{1.748830in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.252782in}{1.748830in}}{\pgfqpoint{2.252782in}{1.765496in}}%
\pgfpathlineto{\pgfqpoint{2.252782in}{2.248367in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.252782in}{2.265033in}}{\pgfqpoint{2.236115in}{2.265033in}}%
\pgfpathlineto{\pgfqpoint{0.483433in}{2.265033in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.466767in}{2.265033in}}{\pgfqpoint{0.466767in}{2.248367in}}%
\pgfpathlineto{\pgfqpoint{0.466767in}{1.765496in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.466767in}{1.748830in}}{\pgfqpoint{0.483433in}{1.748830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500100in}{2.169200in}}%
\pgfpathlineto{\pgfqpoint{0.666767in}{2.169200in}}%
\pgfpathlineto{\pgfqpoint{0.666767in}{2.227533in}}%
\pgfpathlineto{\pgfqpoint{0.500100in}{2.227533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.733433in,y=2.169200in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont METTEOR (w/ sensitivity opt)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500100in}{2.044200in}}%
\pgfpathlineto{\pgfqpoint{0.666767in}{2.044200in}}%
\pgfpathlineto{\pgfqpoint{0.666767in}{2.102533in}}%
\pgfpathlineto{\pgfqpoint{0.500100in}{2.102533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.733433in,y=2.044200in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Unif. Mesh (w/ sensitivity opt)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500100in}{1.919200in}}%
\pgfpathlineto{\pgfqpoint{0.666767in}{1.919200in}}%
\pgfpathlineto{\pgfqpoint{0.666767in}{1.977533in}}%
\pgfpathlineto{\pgfqpoint{0.500100in}{1.977533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.733433in,y=1.919200in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont METTEOR (w/o sensitivity opt)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.710784,0.363725,0.375490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500100in}{1.798367in}}%
\pgfpathlineto{\pgfqpoint{0.666767in}{1.798367in}}%
\pgfpathlineto{\pgfqpoint{0.666767in}{1.856700in}}%
\pgfpathlineto{\pgfqpoint{0.500100in}{1.856700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.733433in,y=1.798367in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Oblivious}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_data/facebook_data/fabric_fb_cluster_combined_robustness_exercise.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.100000in}{1.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492000in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.059000in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.059000in}{1.440000in}}%
\pgfpathlineto{\pgfqpoint{0.492000in}{1.440000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.086500in,y=0.264056in,,top]{\color{textcolor}\rmfamily\fontsize{6.400000}{7.680000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.275500in,y=0.264056in,,top]{\color{textcolor}\rmfamily\fontsize{6.400000}{7.680000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.464500in,y=0.264056in,,top]{\color{textcolor}\rmfamily\fontsize{6.400000}{7.680000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.275500in,y=0.134426in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Burst Factor}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492000in}{0.526179in}}%
\pgfpathlineto{\pgfqpoint{4.059000in}{0.526179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492000in}{0.526179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309903in,y=0.497244in,left,base]{\color{textcolor}\rmfamily\fontsize{6.400000}{7.680000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492000in}{0.926057in}}%
\pgfpathlineto{\pgfqpoint{4.059000in}{0.926057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492000in}{0.926057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309903in,y=0.897122in,left,base]{\color{textcolor}\rmfamily\fontsize{6.400000}{7.680000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492000in}{1.325935in}}%
\pgfpathlineto{\pgfqpoint{4.059000in}{1.325935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492000in}{1.325935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309903in,y=1.297000in,left,base]{\color{textcolor}\rmfamily\fontsize{6.400000}{7.680000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492000in}{0.446204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492000in}{0.606155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492000in}{0.686131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492000in}{0.766106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492000in}{0.846082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492000in}{1.006033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492000in}{1.086009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492000in}{1.165984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492000in}{1.245960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492000in}{1.405911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254347in,y=0.918000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MLU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672015in}{0.588627in}}%
\pgfpathlineto{\pgfqpoint{0.835145in}{0.588627in}}%
\pgfpathlineto{\pgfqpoint{0.835145in}{0.611957in}}%
\pgfpathlineto{\pgfqpoint{0.672015in}{0.611957in}}%
\pgfpathlineto{\pgfqpoint{0.672015in}{0.588627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838475in}{0.636876in}}%
\pgfpathlineto{\pgfqpoint{1.001605in}{0.636876in}}%
\pgfpathlineto{\pgfqpoint{1.001605in}{0.675909in}}%
\pgfpathlineto{\pgfqpoint{0.838475in}{0.675909in}}%
\pgfpathlineto{\pgfqpoint{0.838475in}{0.636876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004935in}{0.702918in}}%
\pgfpathlineto{\pgfqpoint{1.168065in}{0.702918in}}%
\pgfpathlineto{\pgfqpoint{1.168065in}{0.828676in}}%
\pgfpathlineto{\pgfqpoint{1.004935in}{0.828676in}}%
\pgfpathlineto{\pgfqpoint{1.004935in}{0.702918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.710784,0.363725,0.375490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171395in}{0.505298in}}%
\pgfpathlineto{\pgfqpoint{1.334525in}{0.505298in}}%
\pgfpathlineto{\pgfqpoint{1.334525in}{0.665720in}}%
\pgfpathlineto{\pgfqpoint{1.171395in}{0.665720in}}%
\pgfpathlineto{\pgfqpoint{1.171395in}{0.505298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.523039,0.478922,0.670098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337855in}{0.876100in}}%
\pgfpathlineto{\pgfqpoint{1.500985in}{0.876100in}}%
\pgfpathlineto{\pgfqpoint{1.500985in}{0.947852in}}%
\pgfpathlineto{\pgfqpoint{1.337855in}{0.947852in}}%
\pgfpathlineto{\pgfqpoint{1.337855in}{0.876100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861015in}{0.600644in}}%
\pgfpathlineto{\pgfqpoint{2.024145in}{0.600644in}}%
\pgfpathlineto{\pgfqpoint{2.024145in}{0.625692in}}%
\pgfpathlineto{\pgfqpoint{1.861015in}{0.625692in}}%
\pgfpathlineto{\pgfqpoint{1.861015in}{0.600644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027475in}{0.646774in}}%
\pgfpathlineto{\pgfqpoint{2.190605in}{0.646774in}}%
\pgfpathlineto{\pgfqpoint{2.190605in}{0.688316in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{0.688316in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{0.646774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193935in}{0.754390in}}%
\pgfpathlineto{\pgfqpoint{2.357065in}{0.754390in}}%
\pgfpathlineto{\pgfqpoint{2.357065in}{0.893803in}}%
\pgfpathlineto{\pgfqpoint{2.193935in}{0.893803in}}%
\pgfpathlineto{\pgfqpoint{2.193935in}{0.754390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.710784,0.363725,0.375490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360395in}{0.525508in}}%
\pgfpathlineto{\pgfqpoint{2.523525in}{0.525508in}}%
\pgfpathlineto{\pgfqpoint{2.523525in}{0.701249in}}%
\pgfpathlineto{\pgfqpoint{2.360395in}{0.701249in}}%
\pgfpathlineto{\pgfqpoint{2.360395in}{0.525508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.523039,0.478922,0.670098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526855in}{0.884193in}}%
\pgfpathlineto{\pgfqpoint{2.689985in}{0.884193in}}%
\pgfpathlineto{\pgfqpoint{2.689985in}{0.957821in}}%
\pgfpathlineto{\pgfqpoint{2.526855in}{0.957821in}}%
\pgfpathlineto{\pgfqpoint{2.526855in}{0.884193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050015in}{0.650440in}}%
\pgfpathlineto{\pgfqpoint{3.213145in}{0.650440in}}%
\pgfpathlineto{\pgfqpoint{3.213145in}{0.688041in}}%
\pgfpathlineto{\pgfqpoint{3.050015in}{0.688041in}}%
\pgfpathlineto{\pgfqpoint{3.050015in}{0.650440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216475in}{0.689026in}}%
\pgfpathlineto{\pgfqpoint{3.379605in}{0.689026in}}%
\pgfpathlineto{\pgfqpoint{3.379605in}{0.737636in}}%
\pgfpathlineto{\pgfqpoint{3.216475in}{0.737636in}}%
\pgfpathlineto{\pgfqpoint{3.216475in}{0.689026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382935in}{0.960202in}}%
\pgfpathlineto{\pgfqpoint{3.546065in}{0.960202in}}%
\pgfpathlineto{\pgfqpoint{3.546065in}{1.145410in}}%
\pgfpathlineto{\pgfqpoint{3.382935in}{1.145410in}}%
\pgfpathlineto{\pgfqpoint{3.382935in}{0.960202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.710784,0.363725,0.375490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549395in}{0.606352in}}%
\pgfpathlineto{\pgfqpoint{3.712525in}{0.606352in}}%
\pgfpathlineto{\pgfqpoint{3.712525in}{0.845218in}}%
\pgfpathlineto{\pgfqpoint{3.549395in}{0.845218in}}%
\pgfpathlineto{\pgfqpoint{3.549395in}{0.606352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.523039,0.478922,0.670098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715855in}{0.911721in}}%
\pgfpathlineto{\pgfqpoint{3.878985in}{0.911721in}}%
\pgfpathlineto{\pgfqpoint{3.878985in}{0.999901in}}%
\pgfpathlineto{\pgfqpoint{3.715855in}{0.999901in}}%
\pgfpathlineto{\pgfqpoint{3.715855in}{0.911721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086500in}{-0.273576in}}%
\pgfpathlineto{\pgfqpoint{1.086500in}{-0.273576in}}%
\pgfpathlineto{\pgfqpoint{1.086500in}{-0.273576in}}%
\pgfpathlineto{\pgfqpoint{1.086500in}{-0.273576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086500in}{-0.273576in}}%
\pgfpathlineto{\pgfqpoint{1.086500in}{-0.273576in}}%
\pgfpathlineto{\pgfqpoint{1.086500in}{-0.273576in}}%
\pgfpathlineto{\pgfqpoint{1.086500in}{-0.273576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086500in}{-0.273576in}}%
\pgfpathlineto{\pgfqpoint{1.086500in}{-0.273576in}}%
\pgfpathlineto{\pgfqpoint{1.086500in}{-0.273576in}}%
\pgfpathlineto{\pgfqpoint{1.086500in}{-0.273576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.710784,0.363725,0.375490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086500in}{-0.273576in}}%
\pgfpathlineto{\pgfqpoint{1.086500in}{-0.273576in}}%
\pgfpathlineto{\pgfqpoint{1.086500in}{-0.273576in}}%
\pgfpathlineto{\pgfqpoint{1.086500in}{-0.273576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.523039,0.478922,0.670098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086500in}{-0.273576in}}%
\pgfpathlineto{\pgfqpoint{1.086500in}{-0.273576in}}%
\pgfpathlineto{\pgfqpoint{1.086500in}{-0.273576in}}%
\pgfpathlineto{\pgfqpoint{1.086500in}{-0.273576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753580in}{0.588627in}}%
\pgfpathlineto{\pgfqpoint{0.753580in}{0.563966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753580in}{0.611957in}}%
\pgfpathlineto{\pgfqpoint{0.753580in}{0.646946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712797in}{0.563966in}}%
\pgfpathlineto{\pgfqpoint{0.794363in}{0.563966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712797in}{0.646946in}}%
\pgfpathlineto{\pgfqpoint{0.794363in}{0.646946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008839in}{-0.014731in}}{\pgfqpoint{0.008839in}{0.014731in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.008839in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.008839in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.646982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.647000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.647083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.647282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.647328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.647355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.647396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.647652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.647823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.647827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.647928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.647951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.648282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.648294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.648359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.648460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.648476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.648529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.648560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.648616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.648649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.648722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.648725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.648794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.648826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.649085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.649109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.649182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.649275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.649277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.649281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.649305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.649466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.649502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.649573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.649615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.649617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.649724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.649788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.649825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.649899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.649997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.650096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.650111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.650230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.650279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.650332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.650431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.650494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.650528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.650595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.650833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.651013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.651023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.651042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.651204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.651207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.651262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.651295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.651619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.651629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.651781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.651803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.651858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.651902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.652029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.652043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.652325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.652462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.652706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.652763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.652799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.653106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.653144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.653211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.653332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.653593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.653665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.653681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.653709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.653774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.653879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.654052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.654077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.654134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.654177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.654251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.654503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.654668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.654683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.654784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.654828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.654837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.654915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.655259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.655260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.655555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.655628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.655645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.655781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.655979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.656136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.656154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.656216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.656348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.656461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.656518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.656692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.656749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.657146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.657150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.657153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.657242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.657614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.657666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.657817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.657853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.657989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.658384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.658513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.658559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.659071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.659188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.659601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.659726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.660464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.660473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.660577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.660591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.661089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.661093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.661202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.661274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.661311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.661439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.661594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.661609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.661912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.662297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.662385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.662779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.662969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.663149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.663906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.663951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.664152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.664225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.665039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.665471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.666690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.666738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.666859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.666920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.667029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.667500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.667766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.667792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.667842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.668272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.668357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.668592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.668842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.669145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.669165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.669230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.669320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.669452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.669654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.670197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.670508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.670966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.670990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.671345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.671624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.672330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.672356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.672615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.672668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.672702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.672817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.672818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.673000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.673052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.673550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.673626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.673846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.673878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.674355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.674842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.674863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.674904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.675108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.675431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.675541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.675603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.675850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.675911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.675976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.676236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.676299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.676519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.676888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.677178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.677386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.677392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.677651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.677742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.677953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.678096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.678170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.678270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.678558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.678604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.678621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.678689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.678694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.678742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.678881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.679203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.679347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.679832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.680441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.680588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.680761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.680799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.681090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.681128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.681262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.681300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.681380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.681405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.681737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.681887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.681938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.681958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.681992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.682163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.682237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.682248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.682251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.682365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.682371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.682418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.682792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.682860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.682864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.682895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.683017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.683119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.683295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.683343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.683456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.683460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.683470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.683553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.683663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.683920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.684218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.684223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.684684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.684792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.684939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.685011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.685020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.685049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.685052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.685115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.685421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.685609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.685695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.685765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.686141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.686254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.686415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.686605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.686692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.686705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.687536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.687717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.687793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.687878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.687979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.687981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.688027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.688248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.688635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.688834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.688953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.688964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.689035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.689070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.689241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.689449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.689909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.690084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.690330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.690567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.690594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.690940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.691067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.691217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.691264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.691958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.692003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.692625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.692682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.692702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.692737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.693033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.693313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.693765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.693974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.694186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.694531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.695247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.695306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.695327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.695554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.695611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.695678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.695886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.696026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.696027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.696376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.696815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.697109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.697715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.697792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.697810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.698176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.698275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.698344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.698683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.698915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.699073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.699134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.699359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.699494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.699617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.699741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.699918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.699982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.699988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.700162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.700451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.700558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.700657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.700719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.700864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.700997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.701272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.701960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.702625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.702663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.703540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.703672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.703854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.703910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.703956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.703985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.703988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.704620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.704639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.704651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.704653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.704943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.705435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.705495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.705541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.705968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.706002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.706316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.706367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.706376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.706430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.706510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.706852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.707117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.707250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.707355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.707519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.709080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.709816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.709918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.710353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.710630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.710896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.710981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.711429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.711504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.711706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.711805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.712697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.713390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.714541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.715117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.715219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.715271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.715838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.715858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.715959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.715959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.716093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.716624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.716684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.717711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.718324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.718380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.719339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.719715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.720058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.721641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.723347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.723943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.724700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.724801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.724931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.727222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.727962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.729535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.735171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.736272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.736829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753580in}{0.741077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920040in}{0.636876in}}%
\pgfpathlineto{\pgfqpoint{0.920040in}{0.618400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920040in}{0.675909in}}%
\pgfpathlineto{\pgfqpoint{0.920040in}{0.734029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879257in}{0.618400in}}%
\pgfpathlineto{\pgfqpoint{0.960823in}{0.618400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879257in}{0.734029in}}%
\pgfpathlineto{\pgfqpoint{0.960823in}{0.734029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008839in}{-0.014731in}}{\pgfqpoint{0.008839in}{0.014731in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.008839in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.008839in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.734645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.734656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.734721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.734827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.734928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.735297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.735314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.735331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.735396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.735419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.735452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.735496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.735771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.735849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.735980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.736410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.736717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.737127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.737304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.737378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.737630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.737750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.737784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.737821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.737981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.738114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.738425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.738569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.738627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.738717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.739666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.739717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.739786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.739885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.740149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.740409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.740473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.740546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.740662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.740701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.740766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.740786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.740959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.741037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.741231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.741720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.742392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.742582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.743440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.743631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.743710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.743758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.743781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.744228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.744589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.744634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.744886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.745369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.745532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.745552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.745552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.745582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.745886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.745907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.746055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.746249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.746308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.746415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.746506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.746519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.746725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.747169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.747338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.747540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.747558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.748306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.748353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.748416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.748927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.749259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.749361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.749448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.749545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.749848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.750068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.750175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.750255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.751033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.751047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.751294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.751558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.751642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.751732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.752018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.752224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.753116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.753144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.753819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.753922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.753966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.753973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.754145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.754508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.754552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.754556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.754641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.754735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.755320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.756407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.756449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.756669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.756847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.756931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.757022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.757090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.757176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.757411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.757755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.757791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.757902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.757937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.757987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.758037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.758070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.758280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.758640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.758845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.758974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.759387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.759659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.759968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.760045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.760144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.760174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.760612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.760914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.761049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.761136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.761228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.761579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.762427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.762553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.762566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.762760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.762832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.763285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.763330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.763433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.763961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.764302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.764744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.765066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.765517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.765934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.766104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.766491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.766884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.767009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.767644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.767916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.768561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.768668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.768692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.768770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.768951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.769238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.769281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.769323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.769432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.769517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.769765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.769797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.770168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.770330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.770465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.770665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.770716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.771513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.771758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.772158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.772298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.772666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.772743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.772806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.772851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.773124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.773290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.773358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.773396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.773443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.773612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.774396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.774397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.774579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.775536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.775786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.775835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.776405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.776482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.776542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.776765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.777291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.778320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.778472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.780017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.780115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.780183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.780232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.781300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.782912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.782957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.783249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.783414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.784289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.784297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.785307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.785391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.785822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.786206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.786283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.787136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.787152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.788614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.788691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.789560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.789747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.789792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.794648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.795413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.799362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086500in}{0.702918in}}%
\pgfpathlineto{\pgfqpoint{1.086500in}{0.532790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086500in}{0.828676in}}%
\pgfpathlineto{\pgfqpoint{1.086500in}{1.005759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045717in}{0.532790in}}%
\pgfpathlineto{\pgfqpoint{1.127283in}{0.532790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045717in}{1.005759in}}%
\pgfpathlineto{\pgfqpoint{1.127283in}{1.005759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008839in}{-0.014731in}}{\pgfqpoint{0.008839in}{0.014731in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.008839in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.008839in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.494696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.495301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.495845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086500in}{0.510209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252960in}{0.505298in}}%
\pgfpathlineto{\pgfqpoint{1.252960in}{0.443455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252960in}{0.665720in}}%
\pgfpathlineto{\pgfqpoint{1.252960in}{0.904222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212177in}{0.443455in}}%
\pgfpathlineto{\pgfqpoint{1.293743in}{0.443455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212177in}{0.904222in}}%
\pgfpathlineto{\pgfqpoint{1.293743in}{0.904222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008839in}{-0.014731in}}{\pgfqpoint{0.008839in}{0.014731in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.008839in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.008839in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252960in}{0.921457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252960in}{0.928168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252960in}{0.935599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252960in}{0.961551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252960in}{0.964640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252960in}{1.007990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419420in}{0.876100in}}%
\pgfpathlineto{\pgfqpoint{1.419420in}{0.868821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419420in}{0.947852in}}%
\pgfpathlineto{\pgfqpoint{1.419420in}{1.055332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378637in}{0.868821in}}%
\pgfpathlineto{\pgfqpoint{1.460203in}{0.868821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378637in}{1.055332in}}%
\pgfpathlineto{\pgfqpoint{1.460203in}{1.055332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008839in}{-0.014731in}}{\pgfqpoint{0.008839in}{0.014731in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.008839in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.008839in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419420in}{1.055685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419420in}{1.055754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419420in}{1.056439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419420in}{1.056621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419420in}{1.056682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419420in}{1.057228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419420in}{1.057502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419420in}{1.058095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419420in}{1.059613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419420in}{1.059744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419420in}{1.059814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419420in}{1.060159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419420in}{1.060265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419420in}{1.060597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419420in}{1.061096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419420in}{1.061455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419420in}{1.062001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419420in}{1.062675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419420in}{1.062745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419420in}{1.063266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419420in}{1.063528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419420in}{1.063625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419420in}{1.064171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419420in}{1.064518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419420in}{1.064587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419420in}{1.065370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419420in}{1.066688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419420in}{1.066757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419420in}{1.067540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419420in}{1.067587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419420in}{1.069429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419420in}{1.071599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419420in}{1.072360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419420in}{1.074530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419420in}{1.076373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942580in}{0.600644in}}%
\pgfpathlineto{\pgfqpoint{1.942580in}{0.573411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942580in}{0.625692in}}%
\pgfpathlineto{\pgfqpoint{1.942580in}{0.663196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901797in}{0.573411in}}%
\pgfpathlineto{\pgfqpoint{1.983363in}{0.573411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901797in}{0.663196in}}%
\pgfpathlineto{\pgfqpoint{1.983363in}{0.663196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008839in}{-0.014731in}}{\pgfqpoint{0.008839in}{0.014731in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.008839in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.008839in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.663284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.663299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.663522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.663537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.663631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.663656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.663743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.663766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.663767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.663793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.663958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.664044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.664082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.664110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.664122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.664217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.664234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.664360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.664717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.664721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.664730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.664805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.665029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.665035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.665080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.665137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.665224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.665258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.665416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.665456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.665497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.665526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.665596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.665653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.665745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.665750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.665845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.665910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.665986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.666004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.666331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.666512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.666612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.666760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.666767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.666822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.666875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.666907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.667016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.667202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.667250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.667251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.667261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.667307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.667326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.667608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.667631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.667661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.667853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.667918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.667976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.668126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.668313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.668324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.668577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.668590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.668643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.668652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.668671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.668773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.668783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.668817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.668977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.668984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.669040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.669045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.669183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.669265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.669326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.669391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.669505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.669544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.669605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.669691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.669804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.669846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.669963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.670060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.670117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.670332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.670396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.670437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.670609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.670631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.670634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.670685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.670708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.670763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.670931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.670940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.670954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.671140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.671320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.671365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.671394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.671612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.671838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.672054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.672090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.672268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.672325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.672344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.672390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.672425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.672489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.672498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.672901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.672932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.673113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.673245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.673413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.673501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.673610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.673621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.673911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.673954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.673977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.674678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.674744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.674854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.674858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.674880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.675128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.675530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.675606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.675615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.675677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.675890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.675895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.675949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.676191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.676289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.676362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.676767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.676836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.676962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.677083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.677112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.677116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.677289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.677382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.677575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.677651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.677958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.678024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.678155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.678161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.678328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.678586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.678629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.679188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.679707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.680222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.680297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.680340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.680601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.680926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.680987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.681557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.682130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.682221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.682472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.682597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.682668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.683190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.683262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.683335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.683463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.683793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.683794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.684095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.684205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.684468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.684934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.685588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.686194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.687139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.687239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.687484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.687517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.687720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.687846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.688004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.688190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.688815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.689876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.689970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.690112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.690402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.690923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.691166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.691504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.691505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.691649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.691906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.692686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.692725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.692754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.692906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.693130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.693208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.693742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.693774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.693886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.694796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.695074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.695135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.695453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.695727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.695754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.695758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.695788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.695931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.695937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.696056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.696196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.696243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.696246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.696394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.696560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.696848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.697204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.697390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.697833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.699146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.699317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.699625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.699643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.699682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.699714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.700265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.700534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.700679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.700714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.700740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.700815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.700986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.700996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.701022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.701048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.701110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.701259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.701353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.701580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.701995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.702310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.702354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.702568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.702969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.703039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.703127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.703145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.703265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.703612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.703916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.704109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.704133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.704368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.704589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.704749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.704802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.704860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.704981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.705171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.705617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.705683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.706007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.706070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.706318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.706336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.706435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.706499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.706673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.706705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.707081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.707392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.707468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.707764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.707778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.708263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.708387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.708480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.708534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.708617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.708783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.708814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.708852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.708886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.709360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.709400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.709542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.709820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.709989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.710035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.710053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.710067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.710123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.710241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.710319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.710341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.710506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.710576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.710859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.710877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.710889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.711069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.711170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.711312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.712229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.712497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.712684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.712957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.713058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.713164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.713204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.713247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.713445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.713475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.713535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.713875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.714009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.714194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.714368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.714696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.714900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.715234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.715298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.715467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.715729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.715941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.715995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.716234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.716287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.716420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.716900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.717113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.717492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.717896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.717995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.718293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.718376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.718673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.718766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.719326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.719328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.719409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.719499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.719817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.719967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.720879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.720916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.721248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.721413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.721585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.721732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.721897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.722072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.722241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.722790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.722935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.723211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.723617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.723672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.723878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.723940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.724117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.724323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.724917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.724991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.725174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.725423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.725474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.725567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.725649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.726198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.726310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.726368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.726436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.726571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.726625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.726667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.726737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.727470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.728190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.728210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.728354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.728559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.728569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.728787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.728979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.729138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.729148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.729340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.729615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.729844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.730303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.731003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.731070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.731644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.731793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.731895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.731962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.731967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.731982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.732060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.732686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.732757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.733257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.733286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.733323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.733712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.733960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.734408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.734435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.734810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.735114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.735585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.735891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.736203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.736813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.737067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.737685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.738274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.738522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.738980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.739634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.740008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.740205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.740518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.740975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.741859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.741934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.743613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.743809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.743856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.743967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.744002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.744265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.744890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.745605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.747328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.748846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.749352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.751265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.751983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.752149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.753438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.754099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.755440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.756298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.762800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.764016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.765869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942580in}{0.769564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109040in}{0.646774in}}%
\pgfpathlineto{\pgfqpoint{2.109040in}{0.625409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109040in}{0.688316in}}%
\pgfpathlineto{\pgfqpoint{2.109040in}{0.750399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068257in}{0.625409in}}%
\pgfpathlineto{\pgfqpoint{2.149823in}{0.625409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068257in}{0.750399in}}%
\pgfpathlineto{\pgfqpoint{2.149823in}{0.750399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008839in}{-0.014731in}}{\pgfqpoint{0.008839in}{0.014731in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.008839in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.008839in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.750762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.750788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.751016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.751144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.751193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.751195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.751281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.751375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.751783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.751821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.751825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.752180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.752216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.752260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.752707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.752850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.752897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.752920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.753145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.753308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.753415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.753640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.754234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.754742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.754882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.754973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.755024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.755496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.756227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.756372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.756426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.756433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.756531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.757042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.757048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.757149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.757288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.757304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.757835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.757846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.758048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.758175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.758224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.758437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.758624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.758962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.759100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.759371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.759376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.759412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.759584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.759821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.760293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.760332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.760597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.760759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.761154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.761374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.761397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.761403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.761457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.761484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.761849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.761910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.761972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.762071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.762231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.762337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.763181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.763188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.763505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.764107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.764160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.764812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.765078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.765347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.765401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.765797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.766059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.766196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.766249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.766841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.766961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.767184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.767290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.767355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.767379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.767434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.767737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.767885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.768078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.768141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.769015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.769121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.769292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.769348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.769413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.769773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.769778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.769918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.770325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.770418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.770896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.771188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.771260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.771336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.771452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.771565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.771923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.772225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.772405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.772490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.772570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.773329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.774640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.774764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.775096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.775645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.775652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.775656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.776095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.776128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.776394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.776503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.776915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.777124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.777126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.777419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.777422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.777448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.777996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.778042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.778076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.778079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.778122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.778242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.778667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.779042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.779079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.779765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.779990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.780242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.780371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.780536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.780579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.781036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.781138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.781376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.781558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.781688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.781769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.782215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.782611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.782612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.782693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.782811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.783013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.783075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.784035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.784145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.784152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.784155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.784563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.784599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.784610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.784869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.785014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.785516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.785517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.785704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.785898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.786368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.786972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.788377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.788513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.788551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.788953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.789695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.790326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.790335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.790413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.790476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.790592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.790696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.790727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.791253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.791629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.791947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.792027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.792329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.792346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.792410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.792619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.792922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.792936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.793270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.793860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.793920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.794798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.794919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.794968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.795009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.795388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.795722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.795893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.795907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.796157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.796173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.796238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.796319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.796522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.796619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.796626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.797067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.797296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.797343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.797365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.797420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.797682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.797887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.800365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.800646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.800930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.801367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.801635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.801693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.802409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.802416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.802668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.803622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.803623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.804594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.805776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.805828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.805965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.806278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.807483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.807997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.808455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.808587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.809541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.809679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.810100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.810330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.812550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.812557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.812648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.813098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.813274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.814608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.814615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.815332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.817804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.818560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109040in}{0.825472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275500in}{0.754390in}}%
\pgfpathlineto{\pgfqpoint{2.275500in}{0.555280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275500in}{0.893803in}}%
\pgfpathlineto{\pgfqpoint{2.275500in}{1.079276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234717in}{0.555280in}}%
\pgfpathlineto{\pgfqpoint{2.316283in}{0.555280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234717in}{1.079276in}}%
\pgfpathlineto{\pgfqpoint{2.316283in}{1.079276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008839in}{-0.014731in}}{\pgfqpoint{0.008839in}{0.014731in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.008839in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.008839in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.519765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.520001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.520088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.520132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.520271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.520272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.520931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.521704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275500in}{0.535792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441960in}{0.525508in}}%
\pgfpathlineto{\pgfqpoint{2.441960in}{0.455712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441960in}{0.701249in}}%
\pgfpathlineto{\pgfqpoint{2.441960in}{0.963676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401177in}{0.455712in}}%
\pgfpathlineto{\pgfqpoint{2.482743in}{0.455712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401177in}{0.963676in}}%
\pgfpathlineto{\pgfqpoint{2.482743in}{0.963676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008839in}{-0.014731in}}{\pgfqpoint{0.008839in}{0.014731in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.008839in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.008839in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441960in}{0.972821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441960in}{0.986852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441960in}{0.995581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441960in}{1.006481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441960in}{1.028786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441960in}{1.041178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441960in}{1.078285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608420in}{0.884193in}}%
\pgfpathlineto{\pgfqpoint{2.608420in}{0.868880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608420in}{0.957821in}}%
\pgfpathlineto{\pgfqpoint{2.608420in}{1.068246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567637in}{0.868880in}}%
\pgfpathlineto{\pgfqpoint{2.649203in}{0.868880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567637in}{1.068246in}}%
\pgfpathlineto{\pgfqpoint{2.649203in}{1.068246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008839in}{-0.014731in}}{\pgfqpoint{0.008839in}{0.014731in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.008839in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.008839in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608420in}{1.068390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608420in}{1.068602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608420in}{1.068874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608420in}{1.068881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608420in}{1.069009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608420in}{1.069051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608420in}{1.069079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608420in}{1.069527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608420in}{1.069535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608420in}{1.069655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608420in}{1.069767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608420in}{1.070150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608420in}{1.070401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608420in}{1.070456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608420in}{1.070706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608420in}{1.070712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608420in}{1.070864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608420in}{1.071244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608420in}{1.071358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608420in}{1.071622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608420in}{1.072451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608420in}{1.073616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608420in}{1.073623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608420in}{1.073875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608420in}{1.073901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608420in}{1.073908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608420in}{1.074100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608420in}{1.074106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608420in}{1.074269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608420in}{1.074305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608420in}{1.074374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608420in}{1.074554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608420in}{1.074752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608420in}{1.075729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608420in}{1.076674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608420in}{1.077419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608420in}{1.077528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608420in}{1.077617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608420in}{1.078473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608420in}{1.078528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608420in}{1.078665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608420in}{1.079119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608420in}{1.079125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608420in}{1.079382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608420in}{1.080496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608420in}{1.080519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608420in}{1.081391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608420in}{1.081590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608420in}{1.081984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608420in}{1.081990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608420in}{1.082351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608420in}{1.082636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608420in}{1.083407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608420in}{1.083692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608420in}{1.083891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608420in}{1.085261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608420in}{1.085546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608420in}{1.085745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608420in}{1.085957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608420in}{1.085963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608420in}{1.086609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608420in}{1.088257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608420in}{1.088264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608420in}{1.088910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608420in}{1.089474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608420in}{1.090112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608420in}{1.090118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608420in}{1.090764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608420in}{1.091775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608420in}{1.093629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608420in}{1.095747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608420in}{1.097602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608420in}{1.099902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131580in}{0.650440in}}%
\pgfpathlineto{\pgfqpoint{3.131580in}{0.615151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131580in}{0.688041in}}%
\pgfpathlineto{\pgfqpoint{3.131580in}{0.744328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090797in}{0.615151in}}%
\pgfpathlineto{\pgfqpoint{3.172363in}{0.615151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090797in}{0.744328in}}%
\pgfpathlineto{\pgfqpoint{3.172363in}{0.744328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008839in}{-0.014731in}}{\pgfqpoint{0.008839in}{0.014731in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.008839in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.008839in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.744449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.744497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.744789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.744957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.745007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.745033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.745042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.745120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.745128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.745291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.745304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.745314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.745435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.745469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.745636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.745729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.745775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.745876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.745910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.746620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.746752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.746845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.746886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.746969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.747188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.747211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.747285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.747292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.747367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.747373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.747409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.747428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.747493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.747856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.748102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.748329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.748335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.748563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.748599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.748645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.748683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.748733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.748759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.749119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.749565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.749724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.749779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.749973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.750023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.750048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.750123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.750392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.750406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.750679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.750845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.751091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.751142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.751148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.751430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.751431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.751891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.752517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.752537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.752585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.752666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.752786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.752841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.752861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.753130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.753242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.753352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.753443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.753728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.753821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.753971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.754113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.754169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.754321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.754349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.754376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.754728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.754849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.755050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.755189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.755303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.755317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.755357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.755366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.755730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.755958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.756753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.756756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.756814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.756822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.757546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.757823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.758502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.758513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.758535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.758810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.758893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.759344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.759635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.759645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.759666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.759936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.760937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.761336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.761351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.761603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.761957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.762160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.762323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.762799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.763026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.763255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.763772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.764120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.764330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.764371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.764438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.764445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.764519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.764710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.764910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.765561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.766140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.766249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.767269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.767301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.767460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.768017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.768346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.768534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.768612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.768799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.769088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.769191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.769980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.770236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.770706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.770779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.770822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.770937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.771466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.772794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.772795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.773899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.774209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.774249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.774591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.775346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.775656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.775963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.777109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.777405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.777621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.777902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.778092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.778750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.778838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.779192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.779587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.780109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.780247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.780435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.780913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.781365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.781520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.781539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.781586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.781699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.781808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.782081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.782406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.782514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.782575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.782789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.783465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.783633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.784102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.784215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.784697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.785267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.786500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.786542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.786837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.786882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.787839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.788556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.788647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.788735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.789335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.789962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.790123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.790291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.790795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.791243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.791520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.791641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.791820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.792541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.792587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.792962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.793097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.793299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.793854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.794134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.794719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.794913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.795287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.795588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.796274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.796817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.797063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.797093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.797174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.797867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.797871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.798065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.798623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.798814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.798872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.798899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.798937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.799241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.799438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.799525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.800114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.800219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.800275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.800582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.801044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.801539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.801569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.801911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.802043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.802334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.802579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.802810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.803009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.803338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.803555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.803966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.804065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.804133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.804321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.804348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.804395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.804446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.804520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.804683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.805526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.805792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.805935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.806016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.806417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.806581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.806641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.807029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.807178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.807213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.807289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.807405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.807566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.807672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.807739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.808579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.809055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.809513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.809819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.810034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.810125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.810154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.810190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.810245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.810332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.810522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.810625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.810665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.811393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.811440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.811469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.812288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.812298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.812650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.812934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.813360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.813575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.813770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.813951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.814006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.814316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.814377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.814427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.814839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.815283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.815420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.815420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.816251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.816352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.816386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.816502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.816684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.817197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.817214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.817318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.817402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.817453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.817579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.818098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.818694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.819074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.819334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.819446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.819639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.819802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.820596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.820697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.820928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.821680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.821681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.821712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.821931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.822141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.822730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.822833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.822866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.823050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.823099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.823242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.823454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.823601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.823794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.823816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.824634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.824924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.824935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.825029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.825213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.825325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.825438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.825494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.825945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.826337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.826764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.826905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.827459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.827596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.828116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.828748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.829369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.829698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.829758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.829790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.829982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.830322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.830625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.830909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.831080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.831413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.831528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.831574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.832144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.832432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.832716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.833243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.833370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.833480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.833863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.833891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.834157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.834209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.834258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.834712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.834741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.835416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.836026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.836392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.837092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.837593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.837636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.838113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.838123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.838755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.839051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.839478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.839785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.840326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.840382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.840575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.840992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.841021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.841386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.841695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.841925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.842860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.843092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.843489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.843992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.844012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.844408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.844801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.845527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.845647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.845835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.846491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.847791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.848422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.850482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.850990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.851152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.853100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.853693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.854023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.856656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.857526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.857668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.857784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.858645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.861540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.863349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.866529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.867467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.868311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.868910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.879396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.881485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131580in}{0.882030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298040in}{0.689026in}}%
\pgfpathlineto{\pgfqpoint{3.298040in}{0.652739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298040in}{0.737636in}}%
\pgfpathlineto{\pgfqpoint{3.298040in}{0.810322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257257in}{0.652739in}}%
\pgfpathlineto{\pgfqpoint{3.338823in}{0.652739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257257in}{0.810322in}}%
\pgfpathlineto{\pgfqpoint{3.338823in}{0.810322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008839in}{-0.014731in}}{\pgfqpoint{0.008839in}{0.014731in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.008839in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.008839in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.810610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.810722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.810896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.810973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.811232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.811294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.811386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.811466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.811687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.811739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.811790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.812344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.812640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.812842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.812983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.813051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.813301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.813394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.813423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.813658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.813666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.813985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.814356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.814387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.814473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.814661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.814820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.814866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.814891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.814893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.814949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.815017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.815039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.815311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.815436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.815547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.815651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.815738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.816011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.816068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.816254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.816561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.816590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.816803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.816964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.817047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.817102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.817203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.817366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.817564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.817632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.817743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.817955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.817981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.818220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.818264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.818642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.818682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.818798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.819084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.819131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.819150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.819195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.819721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.820293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.820393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.820773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.821317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.821332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.821469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.821570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.821572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.821591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.821696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.821791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.821865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.821876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.821948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.822196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.822310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.822443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.822454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.822737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.822961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.823310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.823499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.823555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.824209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.824672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.825299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.825562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.825650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.825755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.825811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.825841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.825991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.826159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.826744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.826812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.826828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.826922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.827465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.828019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.828174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.828246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.828382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.828502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.828550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.828606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.828700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.828894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.829893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.830185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.830366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.830380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.830618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.830651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.831158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.831341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.831462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.831483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.831571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.831609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.831801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.832232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.832426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.832903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.833379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.833537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.833653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.833696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.833697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.833782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.834105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.834175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.834229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.834528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.834710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.834738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.835307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.835311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.835333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.835606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.835772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.836083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.836282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.836547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.836675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.836849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.837011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.837144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.837462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.837581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.837873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.838088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.838313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.838330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.838642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.838734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.838747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.838871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.838878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.838933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.839077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.839280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.839281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.840993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.841468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.841874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.843138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.843533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.843534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.844212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.844213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.844276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.844399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.844613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.845176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.845988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.846062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.846182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.846398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.846635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.847048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.847317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.847672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.847898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.847960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.848267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.848378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.848586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.848713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.849617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.849796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.850051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.850374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.850405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.850451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.850474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.850548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.850642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.850651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.850748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.850753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.850993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.851031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.851143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.851692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.852479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.852554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.852677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.853006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.853246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.853352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.853652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.853690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.854046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.854489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.855278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.855853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.856214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.856218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.856282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.856367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.856992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.857126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.857294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.857654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.858061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.858423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.858498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.859230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.859358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.859561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.859842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.860194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.861398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.861701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.861824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.861979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.862037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.862267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.862272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.862591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.862655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.862713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.863205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.863679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.864323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.864342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.864417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.864991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.866476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.866681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.866689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.867094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.867253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.867707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.868023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.868513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.868549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.868683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.868869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.869678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.869685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.869936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.870045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.870189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.870616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.870659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.870734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.871019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.871667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.871741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.871751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.871834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.871859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.872148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.872948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.873075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.873168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.873544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.873853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.873880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.874092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.874161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.874747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.875262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.875272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.875522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.876505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.876578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.876578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.876645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.876740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.877001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.877076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.877317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.878452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.879327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.880497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.880544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.880687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.880887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.881944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.882132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.882201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.882475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.882782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.882846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.883337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.883411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.883902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.883917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.883981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.884528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.884650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.885881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.886992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.887353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.887388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.887418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.887556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.887810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.887984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.888784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.889022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.889061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.889227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.889237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.889450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.889461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.889499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.889530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.889900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.889912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.890539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.890887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.891156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.891366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.891428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.891852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.892122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.892130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.892184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.892266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.892465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.892664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.892841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.892882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.892963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.893921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.894288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.896875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.897186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.897490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.897771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.898483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.899219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.899563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.899777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.899892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.901047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.903106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.903763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.904250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.904419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.904830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.905748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.906120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.906319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.906323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.906463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.906832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.906992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.908810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.909094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.910430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.911149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.913340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.917617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.917761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.917960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.918274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.918417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.918617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298040in}{0.929914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464500in}{0.960202in}}%
\pgfpathlineto{\pgfqpoint{3.464500in}{0.706819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464500in}{1.145410in}}%
\pgfpathlineto{\pgfqpoint{3.464500in}{1.392545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.423717in}{0.706819in}}%
\pgfpathlineto{\pgfqpoint{3.505283in}{0.706819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.423717in}{1.392545in}}%
\pgfpathlineto{\pgfqpoint{3.505283in}{1.392545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008839in}{-0.014731in}}{\pgfqpoint{0.008839in}{0.014731in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.008839in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.008839in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.621734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.622147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.622357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.622573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.622702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.622882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.623453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.625138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.638124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464500in}{0.645241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.630960in}{0.606352in}}%
\pgfpathlineto{\pgfqpoint{3.630960in}{0.504742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.630960in}{0.845218in}}%
\pgfpathlineto{\pgfqpoint{3.630960in}{1.194569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.590177in}{0.504742in}}%
\pgfpathlineto{\pgfqpoint{3.671743in}{0.504742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.590177in}{1.194569in}}%
\pgfpathlineto{\pgfqpoint{3.671743in}{1.194569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008839in}{-0.014731in}}{\pgfqpoint{0.008839in}{0.014731in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.008839in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.008839in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.630960in}{1.204957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.630960in}{1.209741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.630960in}{1.227212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.630960in}{1.231109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.630960in}{1.247217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.630960in}{1.248436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.630960in}{1.265233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.630960in}{1.290012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.630960in}{1.297727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.630960in}{1.347333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.630960in}{1.359467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797420in}{0.911721in}}%
\pgfpathlineto{\pgfqpoint{3.797420in}{0.869150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797420in}{0.999901in}}%
\pgfpathlineto{\pgfqpoint{3.797420in}{1.132156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756637in}{0.869150in}}%
\pgfpathlineto{\pgfqpoint{3.838203in}{0.869150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756637in}{1.132156in}}%
\pgfpathlineto{\pgfqpoint{3.838203in}{1.132156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008839in}{-0.014731in}}{\pgfqpoint{0.008839in}{0.014731in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.008839in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.008839in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.132322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.132357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.132358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.132856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.132949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.133484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.133735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.134242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.134701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.135409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.135470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.136258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.136354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.136693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.137045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.137155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.137639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.137835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.137964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.138136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.138144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.138181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.138195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.138266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.138324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.138442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.138445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.138504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.138588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.138773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.139034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.139242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.139246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.139936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.140223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.140897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.141766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.142440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.142503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.142574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.142590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.142635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.142704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.142792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.142883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.143094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.143513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.143548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.143603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.143678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.143733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.143858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.143912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.144494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.144530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.145341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.145408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.145471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.145650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.145768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.145969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.146098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.146219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.146278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.146349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.146528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.146820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.147127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.147589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.147747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.147955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.148070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.148085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.148264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.148324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.148626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.148684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.148916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.149022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.149218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.149276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.149530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.149659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.149676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.149839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.149906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.150657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.151730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.151860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.152039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.152200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.153064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.153292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.153656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.153832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.154038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.154093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.154630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.154685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.155075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.155204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.155384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.155831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.155888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.156423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.156459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.156709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.157051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.157301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.158181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.158445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.158800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.159037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.159612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.159741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.159921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.159964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.160020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.160074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.160093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.160203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.160273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.160383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.160612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.161360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.161432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.161507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.161636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.161816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.162161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.162220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.162291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.162470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.162812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.163142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.163272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.163451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.165564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.166156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.166322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.169500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.170102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.170454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.170564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.170666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.170694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.170796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.170975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.171045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.171156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.171996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.172578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.172588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.172651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.172758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.172887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.173243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.173632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.174224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.177024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.178806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.178936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.179115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.181156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.181748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.182938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.183068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.183247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.183530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.183660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.183839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.189296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.189888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797420in}{1.194020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672015in}{0.600902in}}%
\pgfpathlineto{\pgfqpoint{0.835145in}{0.600902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838475in}{0.656621in}}%
\pgfpathlineto{\pgfqpoint{1.001605in}{0.656621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004935in}{0.766844in}}%
\pgfpathlineto{\pgfqpoint{1.168065in}{0.766844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171395in}{0.562281in}}%
\pgfpathlineto{\pgfqpoint{1.334525in}{0.562281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337855in}{0.919995in}}%
\pgfpathlineto{\pgfqpoint{1.500985in}{0.919995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861015in}{0.614753in}}%
\pgfpathlineto{\pgfqpoint{2.024145in}{0.614753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027475in}{0.666549in}}%
\pgfpathlineto{\pgfqpoint{2.190605in}{0.666549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193935in}{0.829104in}}%
\pgfpathlineto{\pgfqpoint{2.357065in}{0.829104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360395in}{0.586834in}}%
\pgfpathlineto{\pgfqpoint{2.523525in}{0.586834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526855in}{0.929396in}}%
\pgfpathlineto{\pgfqpoint{2.689985in}{0.929396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050015in}{0.668907in}}%
\pgfpathlineto{\pgfqpoint{3.213145in}{0.668907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216475in}{0.708936in}}%
\pgfpathlineto{\pgfqpoint{3.379605in}{0.708936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382935in}{1.057065in}}%
\pgfpathlineto{\pgfqpoint{3.546065in}{1.057065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549395in}{0.685047in}}%
\pgfpathlineto{\pgfqpoint{3.712525in}{0.685047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492000in}{0.396000in}}{\pgfqpoint{3.567000in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715855in}{0.965293in}}%
\pgfpathlineto{\pgfqpoint{3.878985in}{0.965293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492000in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{0.492000in}{1.440000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059000in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.059000in}{1.440000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492000in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{4.059000in}{0.396000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492000in}{1.440000in}}%
\pgfpathlineto{\pgfqpoint{4.059000in}{1.440000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715451in}{1.462176in}}%
\pgfpathlineto{\pgfqpoint{3.835549in}{1.462176in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.852772in}{1.462176in}}{\pgfqpoint{3.852772in}{1.479398in}}%
\pgfpathlineto{\pgfqpoint{3.852772in}{1.723564in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.852772in}{1.740787in}}{\pgfqpoint{3.835549in}{1.740787in}}%
\pgfpathlineto{\pgfqpoint{0.715451in}{1.740787in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.698228in}{1.740787in}}{\pgfqpoint{0.698228in}{1.723564in}}%
\pgfpathlineto{\pgfqpoint{0.698228in}{1.479398in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.698228in}{1.462176in}}{\pgfqpoint{0.715451in}{1.462176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732673in}{1.643842in}}%
\pgfpathlineto{\pgfqpoint{0.904895in}{1.643842in}}%
\pgfpathlineto{\pgfqpoint{0.904895in}{1.704120in}}%
\pgfpathlineto{\pgfqpoint{0.732673in}{1.704120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.973784in,y=1.643842in,left,base]{\color{textcolor}\rmfamily\fontsize{6.200000}{7.440000}\selectfont COUDER (SO)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732673in}{1.517453in}}%
\pgfpathlineto{\pgfqpoint{0.904895in}{1.517453in}}%
\pgfpathlineto{\pgfqpoint{0.904895in}{1.577731in}}%
\pgfpathlineto{\pgfqpoint{0.732673in}{1.577731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.973784in,y=1.517453in,left,base]{\color{textcolor}\rmfamily\fontsize{6.200000}{7.440000}\selectfont U. Mesh (SO)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838513in}{1.643842in}}%
\pgfpathlineto{\pgfqpoint{2.010736in}{1.643842in}}%
\pgfpathlineto{\pgfqpoint{2.010736in}{1.704120in}}%
\pgfpathlineto{\pgfqpoint{1.838513in}{1.704120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.079624in,y=1.643842in,left,base]{\color{textcolor}\rmfamily\fontsize{6.200000}{7.440000}\selectfont COUDER (w/o SO)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.710784,0.363725,0.375490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838513in}{1.517453in}}%
\pgfpathlineto{\pgfqpoint{2.010736in}{1.517453in}}%
\pgfpathlineto{\pgfqpoint{2.010736in}{1.577731in}}%
\pgfpathlineto{\pgfqpoint{1.838513in}{1.577731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.079624in,y=1.517453in,left,base]{\color{textcolor}\rmfamily\fontsize{6.200000}{7.440000}\selectfont U. Mesh (w/o SO)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.523039,0.478922,0.670098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153456in}{1.643842in}}%
\pgfpathlineto{\pgfqpoint{3.325678in}{1.643842in}}%
\pgfpathlineto{\pgfqpoint{3.325678in}{1.704120in}}%
\pgfpathlineto{\pgfqpoint{3.153456in}{1.704120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.394567in,y=1.643842in,left,base]{\color{textcolor}\rmfamily\fontsize{6.200000}{7.440000}\selectfont Oblivious}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_data/facebook_data/fb_cluster_A/ahc_percentile_fb_cluster_A.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{2.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{1.512000in}}%
\pgfpathlineto{\pgfqpoint{0.459000in}{1.512000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.459000in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891000in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.891000in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323000in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.323000in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755000in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.755000in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187000in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.187000in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619000in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.619000in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.539000in,y=0.109148in,,top]{\rmfamily\fontsize{7.400000}{8.880000}\selectfont Percentile}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{0.434000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.225978in,y=0.405065in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{0.679000in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{0.679000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.679000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.225978in,y=0.650065in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 1.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{0.924000in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{0.924000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.924000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.225978in,y=0.895065in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 1.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{1.169000in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{1.169000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{1.169000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.225978in,y=1.140065in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 1.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{1.414000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{1.414000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.225978in,y=1.385065in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 2.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.372750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.495250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.556500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.617750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.740250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.801500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.862750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.985250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{1.046500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{1.107750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{1.230250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{1.291500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{1.352750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{1.475250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.170422in,y=0.924000in,,bottom,rotate=90.000000]{\rmfamily\fontsize{7.400000}{8.880000}\selectfont Avg. Hop Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{0.615721in}}%
\pgfpathlineto{\pgfqpoint{0.480600in}{0.653833in}}%
\pgfpathlineto{\pgfqpoint{0.502200in}{0.658992in}}%
\pgfpathlineto{\pgfqpoint{0.523800in}{0.661993in}}%
\pgfpathlineto{\pgfqpoint{0.545400in}{0.664221in}}%
\pgfpathlineto{\pgfqpoint{0.567000in}{0.666000in}}%
\pgfpathlineto{\pgfqpoint{0.588600in}{0.667530in}}%
\pgfpathlineto{\pgfqpoint{0.610200in}{0.668863in}}%
\pgfpathlineto{\pgfqpoint{0.631800in}{0.670077in}}%
\pgfpathlineto{\pgfqpoint{0.653400in}{0.671135in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{0.672057in}}%
\pgfpathlineto{\pgfqpoint{0.696600in}{0.673006in}}%
\pgfpathlineto{\pgfqpoint{0.718200in}{0.673877in}}%
\pgfpathlineto{\pgfqpoint{0.739800in}{0.674694in}}%
\pgfpathlineto{\pgfqpoint{0.761400in}{0.675394in}}%
\pgfpathlineto{\pgfqpoint{0.783000in}{0.676072in}}%
\pgfpathlineto{\pgfqpoint{0.804600in}{0.676742in}}%
\pgfpathlineto{\pgfqpoint{0.826200in}{0.677374in}}%
\pgfpathlineto{\pgfqpoint{0.847800in}{0.678001in}}%
\pgfpathlineto{\pgfqpoint{0.869400in}{0.678594in}}%
\pgfpathlineto{\pgfqpoint{0.891000in}{0.679170in}}%
\pgfpathlineto{\pgfqpoint{0.912600in}{0.679715in}}%
\pgfpathlineto{\pgfqpoint{0.934200in}{0.680270in}}%
\pgfpathlineto{\pgfqpoint{0.955800in}{0.680791in}}%
\pgfpathlineto{\pgfqpoint{0.977400in}{0.681302in}}%
\pgfpathlineto{\pgfqpoint{0.999000in}{0.681823in}}%
\pgfpathlineto{\pgfqpoint{1.020600in}{0.682317in}}%
\pgfpathlineto{\pgfqpoint{1.042200in}{0.682816in}}%
\pgfpathlineto{\pgfqpoint{1.063800in}{0.683285in}}%
\pgfpathlineto{\pgfqpoint{1.085400in}{0.683782in}}%
\pgfpathlineto{\pgfqpoint{1.107000in}{0.684235in}}%
\pgfpathlineto{\pgfqpoint{1.128600in}{0.684669in}}%
\pgfpathlineto{\pgfqpoint{1.150200in}{0.685106in}}%
\pgfpathlineto{\pgfqpoint{1.171800in}{0.685549in}}%
\pgfpathlineto{\pgfqpoint{1.193400in}{0.685983in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{0.686388in}}%
\pgfpathlineto{\pgfqpoint{1.236600in}{0.686832in}}%
\pgfpathlineto{\pgfqpoint{1.258200in}{0.687279in}}%
\pgfpathlineto{\pgfqpoint{1.279800in}{0.687701in}}%
\pgfpathlineto{\pgfqpoint{1.301400in}{0.688111in}}%
\pgfpathlineto{\pgfqpoint{1.323000in}{0.688527in}}%
\pgfpathlineto{\pgfqpoint{1.344600in}{0.688942in}}%
\pgfpathlineto{\pgfqpoint{1.366200in}{0.689334in}}%
\pgfpathlineto{\pgfqpoint{1.387800in}{0.689760in}}%
\pgfpathlineto{\pgfqpoint{1.409400in}{0.690175in}}%
\pgfpathlineto{\pgfqpoint{1.431000in}{0.690590in}}%
\pgfpathlineto{\pgfqpoint{1.452600in}{0.691001in}}%
\pgfpathlineto{\pgfqpoint{1.474200in}{0.691380in}}%
\pgfpathlineto{\pgfqpoint{1.495800in}{0.691782in}}%
\pgfpathlineto{\pgfqpoint{1.517400in}{0.692174in}}%
\pgfpathlineto{\pgfqpoint{1.539000in}{0.692565in}}%
\pgfpathlineto{\pgfqpoint{1.560600in}{0.692968in}}%
\pgfpathlineto{\pgfqpoint{1.582200in}{0.693375in}}%
\pgfpathlineto{\pgfqpoint{1.603800in}{0.693783in}}%
\pgfpathlineto{\pgfqpoint{1.625400in}{0.694194in}}%
\pgfpathlineto{\pgfqpoint{1.647000in}{0.694602in}}%
\pgfpathlineto{\pgfqpoint{1.668600in}{0.695005in}}%
\pgfpathlineto{\pgfqpoint{1.690200in}{0.695389in}}%
\pgfpathlineto{\pgfqpoint{1.711800in}{0.695787in}}%
\pgfpathlineto{\pgfqpoint{1.733400in}{0.696214in}}%
\pgfpathlineto{\pgfqpoint{1.755000in}{0.696642in}}%
\pgfpathlineto{\pgfqpoint{1.776600in}{0.697069in}}%
\pgfpathlineto{\pgfqpoint{1.798200in}{0.697475in}}%
\pgfpathlineto{\pgfqpoint{1.819800in}{0.697908in}}%
\pgfpathlineto{\pgfqpoint{1.841400in}{0.698346in}}%
\pgfpathlineto{\pgfqpoint{1.863000in}{0.698768in}}%
\pgfpathlineto{\pgfqpoint{1.884600in}{0.699200in}}%
\pgfpathlineto{\pgfqpoint{1.906200in}{0.699665in}}%
\pgfpathlineto{\pgfqpoint{1.927800in}{0.700168in}}%
\pgfpathlineto{\pgfqpoint{1.949400in}{0.700608in}}%
\pgfpathlineto{\pgfqpoint{1.971000in}{0.701057in}}%
\pgfpathlineto{\pgfqpoint{1.992600in}{0.701518in}}%
\pgfpathlineto{\pgfqpoint{2.014200in}{0.701986in}}%
\pgfpathlineto{\pgfqpoint{2.035800in}{0.702474in}}%
\pgfpathlineto{\pgfqpoint{2.057400in}{0.702969in}}%
\pgfpathlineto{\pgfqpoint{2.079000in}{0.703481in}}%
\pgfpathlineto{\pgfqpoint{2.100600in}{0.704016in}}%
\pgfpathlineto{\pgfqpoint{2.122200in}{0.704559in}}%
\pgfpathlineto{\pgfqpoint{2.143800in}{0.705153in}}%
\pgfpathlineto{\pgfqpoint{2.165400in}{0.705719in}}%
\pgfpathlineto{\pgfqpoint{2.187000in}{0.706287in}}%
\pgfpathlineto{\pgfqpoint{2.208600in}{0.706871in}}%
\pgfpathlineto{\pgfqpoint{2.230200in}{0.707524in}}%
\pgfpathlineto{\pgfqpoint{2.251800in}{0.708165in}}%
\pgfpathlineto{\pgfqpoint{2.273400in}{0.708874in}}%
\pgfpathlineto{\pgfqpoint{2.295000in}{0.709651in}}%
\pgfpathlineto{\pgfqpoint{2.316600in}{0.710452in}}%
\pgfpathlineto{\pgfqpoint{2.338200in}{0.711272in}}%
\pgfpathlineto{\pgfqpoint{2.359800in}{0.712240in}}%
\pgfpathlineto{\pgfqpoint{2.381400in}{0.713205in}}%
\pgfpathlineto{\pgfqpoint{2.403000in}{0.714190in}}%
\pgfpathlineto{\pgfqpoint{2.424600in}{0.715212in}}%
\pgfpathlineto{\pgfqpoint{2.446200in}{0.716418in}}%
\pgfpathlineto{\pgfqpoint{2.467800in}{0.717685in}}%
\pgfpathlineto{\pgfqpoint{2.489400in}{0.719136in}}%
\pgfpathlineto{\pgfqpoint{2.511000in}{0.720959in}}%
\pgfpathlineto{\pgfqpoint{2.532600in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{2.554200in}{0.726111in}}%
\pgfpathlineto{\pgfqpoint{2.575800in}{0.730404in}}%
\pgfpathlineto{\pgfqpoint{2.597400in}{0.739551in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{0.811998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{0.984062in}}%
\pgfpathlineto{\pgfqpoint{0.480600in}{1.002917in}}%
\pgfpathlineto{\pgfqpoint{0.502200in}{1.004858in}}%
\pgfpathlineto{\pgfqpoint{0.523800in}{1.006137in}}%
\pgfpathlineto{\pgfqpoint{0.545400in}{1.007093in}}%
\pgfpathlineto{\pgfqpoint{0.567000in}{1.007824in}}%
\pgfpathlineto{\pgfqpoint{0.588600in}{1.008444in}}%
\pgfpathlineto{\pgfqpoint{0.610200in}{1.009014in}}%
\pgfpathlineto{\pgfqpoint{0.631800in}{1.009482in}}%
\pgfpathlineto{\pgfqpoint{0.653400in}{1.009918in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{1.010355in}}%
\pgfpathlineto{\pgfqpoint{0.696600in}{1.010736in}}%
\pgfpathlineto{\pgfqpoint{0.718200in}{1.011098in}}%
\pgfpathlineto{\pgfqpoint{0.739800in}{1.011457in}}%
\pgfpathlineto{\pgfqpoint{0.761400in}{1.011790in}}%
\pgfpathlineto{\pgfqpoint{0.783000in}{1.012097in}}%
\pgfpathlineto{\pgfqpoint{0.804600in}{1.012395in}}%
\pgfpathlineto{\pgfqpoint{0.826200in}{1.012674in}}%
\pgfpathlineto{\pgfqpoint{0.847800in}{1.012932in}}%
\pgfpathlineto{\pgfqpoint{0.869400in}{1.013188in}}%
\pgfpathlineto{\pgfqpoint{0.891000in}{1.013428in}}%
\pgfpathlineto{\pgfqpoint{0.912600in}{1.013682in}}%
\pgfpathlineto{\pgfqpoint{0.934200in}{1.013912in}}%
\pgfpathlineto{\pgfqpoint{0.955800in}{1.014142in}}%
\pgfpathlineto{\pgfqpoint{0.977400in}{1.014373in}}%
\pgfpathlineto{\pgfqpoint{0.999000in}{1.014579in}}%
\pgfpathlineto{\pgfqpoint{1.020600in}{1.014801in}}%
\pgfpathlineto{\pgfqpoint{1.042200in}{1.015010in}}%
\pgfpathlineto{\pgfqpoint{1.063800in}{1.015213in}}%
\pgfpathlineto{\pgfqpoint{1.085400in}{1.015415in}}%
\pgfpathlineto{\pgfqpoint{1.107000in}{1.015627in}}%
\pgfpathlineto{\pgfqpoint{1.128600in}{1.015835in}}%
\pgfpathlineto{\pgfqpoint{1.150200in}{1.016028in}}%
\pgfpathlineto{\pgfqpoint{1.171800in}{1.016225in}}%
\pgfpathlineto{\pgfqpoint{1.193400in}{1.016406in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{1.016585in}}%
\pgfpathlineto{\pgfqpoint{1.236600in}{1.016777in}}%
\pgfpathlineto{\pgfqpoint{1.258200in}{1.016970in}}%
\pgfpathlineto{\pgfqpoint{1.279800in}{1.017151in}}%
\pgfpathlineto{\pgfqpoint{1.301400in}{1.017329in}}%
\pgfpathlineto{\pgfqpoint{1.323000in}{1.017512in}}%
\pgfpathlineto{\pgfqpoint{1.344600in}{1.017695in}}%
\pgfpathlineto{\pgfqpoint{1.366200in}{1.017874in}}%
\pgfpathlineto{\pgfqpoint{1.387800in}{1.018059in}}%
\pgfpathlineto{\pgfqpoint{1.409400in}{1.018238in}}%
\pgfpathlineto{\pgfqpoint{1.431000in}{1.018418in}}%
\pgfpathlineto{\pgfqpoint{1.452600in}{1.018596in}}%
\pgfpathlineto{\pgfqpoint{1.474200in}{1.018776in}}%
\pgfpathlineto{\pgfqpoint{1.495800in}{1.018948in}}%
\pgfpathlineto{\pgfqpoint{1.517400in}{1.019109in}}%
\pgfpathlineto{\pgfqpoint{1.539000in}{1.019280in}}%
\pgfpathlineto{\pgfqpoint{1.560600in}{1.019463in}}%
\pgfpathlineto{\pgfqpoint{1.582200in}{1.019635in}}%
\pgfpathlineto{\pgfqpoint{1.603800in}{1.019815in}}%
\pgfpathlineto{\pgfqpoint{1.625400in}{1.019990in}}%
\pgfpathlineto{\pgfqpoint{1.647000in}{1.020167in}}%
\pgfpathlineto{\pgfqpoint{1.668600in}{1.020345in}}%
\pgfpathlineto{\pgfqpoint{1.690200in}{1.020522in}}%
\pgfpathlineto{\pgfqpoint{1.711800in}{1.020701in}}%
\pgfpathlineto{\pgfqpoint{1.733400in}{1.020876in}}%
\pgfpathlineto{\pgfqpoint{1.755000in}{1.021052in}}%
\pgfpathlineto{\pgfqpoint{1.776600in}{1.021225in}}%
\pgfpathlineto{\pgfqpoint{1.798200in}{1.021404in}}%
\pgfpathlineto{\pgfqpoint{1.819800in}{1.021586in}}%
\pgfpathlineto{\pgfqpoint{1.841400in}{1.021775in}}%
\pgfpathlineto{\pgfqpoint{1.863000in}{1.021969in}}%
\pgfpathlineto{\pgfqpoint{1.884600in}{1.022148in}}%
\pgfpathlineto{\pgfqpoint{1.906200in}{1.022338in}}%
\pgfpathlineto{\pgfqpoint{1.927800in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{1.949400in}{1.022746in}}%
\pgfpathlineto{\pgfqpoint{1.971000in}{1.022947in}}%
\pgfpathlineto{\pgfqpoint{1.992600in}{1.023149in}}%
\pgfpathlineto{\pgfqpoint{2.014200in}{1.023351in}}%
\pgfpathlineto{\pgfqpoint{2.035800in}{1.023559in}}%
\pgfpathlineto{\pgfqpoint{2.057400in}{1.023766in}}%
\pgfpathlineto{\pgfqpoint{2.079000in}{1.024003in}}%
\pgfpathlineto{\pgfqpoint{2.100600in}{1.024230in}}%
\pgfpathlineto{\pgfqpoint{2.122200in}{1.024476in}}%
\pgfpathlineto{\pgfqpoint{2.143800in}{1.024706in}}%
\pgfpathlineto{\pgfqpoint{2.165400in}{1.024960in}}%
\pgfpathlineto{\pgfqpoint{2.187000in}{1.025229in}}%
\pgfpathlineto{\pgfqpoint{2.208600in}{1.025487in}}%
\pgfpathlineto{\pgfqpoint{2.230200in}{1.025761in}}%
\pgfpathlineto{\pgfqpoint{2.251800in}{1.026033in}}%
\pgfpathlineto{\pgfqpoint{2.273400in}{1.026316in}}%
\pgfpathlineto{\pgfqpoint{2.295000in}{1.026615in}}%
\pgfpathlineto{\pgfqpoint{2.316600in}{1.026938in}}%
\pgfpathlineto{\pgfqpoint{2.338200in}{1.027253in}}%
\pgfpathlineto{\pgfqpoint{2.359800in}{1.027591in}}%
\pgfpathlineto{\pgfqpoint{2.381400in}{1.027958in}}%
\pgfpathlineto{\pgfqpoint{2.403000in}{1.028377in}}%
\pgfpathlineto{\pgfqpoint{2.424600in}{1.028809in}}%
\pgfpathlineto{\pgfqpoint{2.446200in}{1.029299in}}%
\pgfpathlineto{\pgfqpoint{2.467800in}{1.029852in}}%
\pgfpathlineto{\pgfqpoint{2.489400in}{1.030456in}}%
\pgfpathlineto{\pgfqpoint{2.511000in}{1.031133in}}%
\pgfpathlineto{\pgfqpoint{2.532600in}{1.031965in}}%
\pgfpathlineto{\pgfqpoint{2.554200in}{1.033030in}}%
\pgfpathlineto{\pgfqpoint{2.575800in}{1.034440in}}%
\pgfpathlineto{\pgfqpoint{2.597400in}{1.036917in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{1.055343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.480600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.502200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.523800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.545400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.567000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.588600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.610200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.631800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.653400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.696600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.718200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.739800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.761400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.783000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.804600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.826200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.847800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.869400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.891000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.912600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.934200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.955800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.977400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.999000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.020600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.042200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.063800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.085400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.107000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.128600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.150200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.171800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.193400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.236600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.258200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.279800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.301400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.323000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.344600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.366200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.387800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.409400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.431000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.452600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.474200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.495800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.517400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.539000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.560600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.582200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.603800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.625400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.647000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.668600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.690200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.711800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.733400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.755000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.776600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.798200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.819800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.841400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.863000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.884600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.906200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.927800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.949400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.971000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.992600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.014200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.035800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.057400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.079000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.100600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.122200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.143800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.165400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.187000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.208600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.230200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.251800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.273400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.295000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.316600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.338200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.359800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.381400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.403000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.424600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.446200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.467800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.489400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.511000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.532600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.554200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.575800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.597400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{0.434000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.041667in}}{\pgfqpoint{0.033333in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.480600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.502200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.523800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.545400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.567000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.588600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.610200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.631800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.653400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.696600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.718200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.739800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.761400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.783000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.804600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.826200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.847800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.869400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.891000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.912600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.934200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.955800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.977400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.999000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.020600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.042200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.063800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.085400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.107000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.128600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.150200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.171800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.193400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.236600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.258200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.279800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.301400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.323000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.344600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.366200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.387800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.409400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.431000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.452600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.474200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.495800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.517400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.539000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.560600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.582200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.603800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.625400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.647000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.668600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.690200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.711800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.733400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.755000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.776600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.798200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.819800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.841400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.863000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.884600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.906200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.927800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.949400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.971000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.992600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.014200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.035800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.057400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.079000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.100600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.122200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.143800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.165400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.187000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.208600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.230200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.251800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.273400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.295000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.316600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.338200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.359800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.381400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.403000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.424600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.446200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.467800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.489400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.511000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.532600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.554200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.575800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.597400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{0.434000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.900000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.480600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.502200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.523800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.545400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.567000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.588600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.610200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.631800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.653400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.696600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.718200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.739800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.761400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.783000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.804600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.826200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.847800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.869400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.891000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.912600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.934200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.955800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.977400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.999000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.020600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.042200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.063800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.085400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.107000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.128600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.150200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.171800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.193400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.236600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.258200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.279800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.301400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.323000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.344600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.366200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.387800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.409400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.431000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.452600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.474200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.495800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.517400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.539000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.560600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.582200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.603800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.625400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.647000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.668600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.690200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.711800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.733400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.755000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.776600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.798200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.819800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.841400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.863000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.884600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.906200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.927800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.949400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.971000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.992600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.014200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.035800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.057400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.079000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.100600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.122200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.143800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.165400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.187000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.208600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.230200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.251800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.273400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.295000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.316600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.338200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.359800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.381400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.403000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.424600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.446200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.467800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.489400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.511000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.532600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.554200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.575800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.597400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{1.414000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{0.480600in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{0.502200in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{0.523800in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{0.545400in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{0.567000in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{0.588600in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{0.610200in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{0.631800in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{0.653400in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{0.696600in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{0.718200in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{0.739800in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{0.761400in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{0.783000in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{0.804600in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{0.826200in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{0.847800in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{0.869400in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{0.891000in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{0.912600in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{0.934200in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{0.955800in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{0.977400in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{0.999000in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{1.020600in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{1.042200in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{1.063800in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{1.085400in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{1.107000in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{1.128600in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{1.150200in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{1.171800in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{1.193400in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{1.236600in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{1.258200in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{1.279800in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{1.301400in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{1.323000in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{1.344600in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{1.366200in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{1.387800in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{1.409400in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{1.431000in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{1.452600in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{1.474200in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{1.495800in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{1.517400in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{1.539000in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{1.560600in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{1.582200in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{1.603800in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{1.625400in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{1.647000in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{1.668600in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{1.690200in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{1.711800in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{1.733400in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{1.755000in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{1.776600in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{1.798200in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{1.819800in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{1.841400in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{1.863000in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{1.884600in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{1.906200in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{1.927800in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{1.949400in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{1.971000in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{1.992600in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{2.014200in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{2.035800in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{2.057400in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{2.079000in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{2.100600in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{2.122200in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{2.143800in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{2.165400in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{2.187000in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{2.208600in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{2.230200in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{2.251800in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{2.273400in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{2.295000in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{2.316600in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{2.338200in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{2.359800in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{2.381400in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{2.403000in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{2.424600in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{2.446200in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{2.467800in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{2.489400in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{2.511000in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{2.532600in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{2.554200in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{2.575800in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{2.597400in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{1.087333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{0.441640in}}%
\pgfpathlineto{\pgfqpoint{0.480600in}{0.445871in}}%
\pgfpathlineto{\pgfqpoint{0.502200in}{0.446256in}}%
\pgfpathlineto{\pgfqpoint{0.523800in}{0.446310in}}%
\pgfpathlineto{\pgfqpoint{0.545400in}{0.446327in}}%
\pgfpathlineto{\pgfqpoint{0.567000in}{0.446948in}}%
\pgfpathlineto{\pgfqpoint{0.588600in}{0.447435in}}%
\pgfpathlineto{\pgfqpoint{0.610200in}{0.447624in}}%
\pgfpathlineto{\pgfqpoint{0.631800in}{0.447981in}}%
\pgfpathlineto{\pgfqpoint{0.653400in}{0.449129in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{0.450585in}}%
\pgfpathlineto{\pgfqpoint{0.696600in}{0.451293in}}%
\pgfpathlineto{\pgfqpoint{0.718200in}{0.452234in}}%
\pgfpathlineto{\pgfqpoint{0.739800in}{0.452251in}}%
\pgfpathlineto{\pgfqpoint{0.761400in}{0.452295in}}%
\pgfpathlineto{\pgfqpoint{0.783000in}{0.452529in}}%
\pgfpathlineto{\pgfqpoint{0.804600in}{0.453253in}}%
\pgfpathlineto{\pgfqpoint{0.826200in}{0.453417in}}%
\pgfpathlineto{\pgfqpoint{0.847800in}{0.453535in}}%
\pgfpathlineto{\pgfqpoint{0.869400in}{0.453799in}}%
\pgfpathlineto{\pgfqpoint{0.891000in}{0.453958in}}%
\pgfpathlineto{\pgfqpoint{0.912600in}{0.454700in}}%
\pgfpathlineto{\pgfqpoint{0.934200in}{0.454876in}}%
\pgfpathlineto{\pgfqpoint{0.955800in}{0.454943in}}%
\pgfpathlineto{\pgfqpoint{0.977400in}{0.456361in}}%
\pgfpathlineto{\pgfqpoint{0.999000in}{0.456562in}}%
\pgfpathlineto{\pgfqpoint{1.020600in}{0.457005in}}%
\pgfpathlineto{\pgfqpoint{1.042200in}{0.457128in}}%
\pgfpathlineto{\pgfqpoint{1.063800in}{0.457486in}}%
\pgfpathlineto{\pgfqpoint{1.085400in}{0.457590in}}%
\pgfpathlineto{\pgfqpoint{1.107000in}{0.458022in}}%
\pgfpathlineto{\pgfqpoint{1.128600in}{0.458364in}}%
\pgfpathlineto{\pgfqpoint{1.150200in}{0.458416in}}%
\pgfpathlineto{\pgfqpoint{1.171800in}{0.458882in}}%
\pgfpathlineto{\pgfqpoint{1.193400in}{0.459356in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{0.459881in}}%
\pgfpathlineto{\pgfqpoint{1.236600in}{0.460835in}}%
\pgfpathlineto{\pgfqpoint{1.258200in}{0.460839in}}%
\pgfpathlineto{\pgfqpoint{1.279800in}{0.461059in}}%
\pgfpathlineto{\pgfqpoint{1.301400in}{0.461491in}}%
\pgfpathlineto{\pgfqpoint{1.323000in}{0.461926in}}%
\pgfpathlineto{\pgfqpoint{1.344600in}{0.462724in}}%
\pgfpathlineto{\pgfqpoint{1.366200in}{0.462935in}}%
\pgfpathlineto{\pgfqpoint{1.387800in}{0.462954in}}%
\pgfpathlineto{\pgfqpoint{1.409400in}{0.463074in}}%
\pgfpathlineto{\pgfqpoint{1.431000in}{0.463355in}}%
\pgfpathlineto{\pgfqpoint{1.452600in}{0.463355in}}%
\pgfpathlineto{\pgfqpoint{1.474200in}{0.463367in}}%
\pgfpathlineto{\pgfqpoint{1.495800in}{0.464011in}}%
\pgfpathlineto{\pgfqpoint{1.517400in}{0.464159in}}%
\pgfpathlineto{\pgfqpoint{1.539000in}{0.464531in}}%
\pgfpathlineto{\pgfqpoint{1.560600in}{0.464787in}}%
\pgfpathlineto{\pgfqpoint{1.582200in}{0.464918in}}%
\pgfpathlineto{\pgfqpoint{1.603800in}{0.465279in}}%
\pgfpathlineto{\pgfqpoint{1.625400in}{0.466299in}}%
\pgfpathlineto{\pgfqpoint{1.647000in}{0.466431in}}%
\pgfpathlineto{\pgfqpoint{1.668600in}{0.466579in}}%
\pgfpathlineto{\pgfqpoint{1.690200in}{0.466685in}}%
\pgfpathlineto{\pgfqpoint{1.711800in}{0.467349in}}%
\pgfpathlineto{\pgfqpoint{1.733400in}{0.468042in}}%
\pgfpathlineto{\pgfqpoint{1.755000in}{0.468149in}}%
\pgfpathlineto{\pgfqpoint{1.776600in}{0.468488in}}%
\pgfpathlineto{\pgfqpoint{1.798200in}{0.468771in}}%
\pgfpathlineto{\pgfqpoint{1.819800in}{0.468816in}}%
\pgfpathlineto{\pgfqpoint{1.841400in}{0.468824in}}%
\pgfpathlineto{\pgfqpoint{1.863000in}{0.469791in}}%
\pgfpathlineto{\pgfqpoint{1.884600in}{0.469944in}}%
\pgfpathlineto{\pgfqpoint{1.906200in}{0.471393in}}%
\pgfpathlineto{\pgfqpoint{1.927800in}{0.471824in}}%
\pgfpathlineto{\pgfqpoint{1.949400in}{0.471920in}}%
\pgfpathlineto{\pgfqpoint{1.971000in}{0.472724in}}%
\pgfpathlineto{\pgfqpoint{1.992600in}{0.473027in}}%
\pgfpathlineto{\pgfqpoint{2.014200in}{0.473252in}}%
\pgfpathlineto{\pgfqpoint{2.035800in}{0.473348in}}%
\pgfpathlineto{\pgfqpoint{2.057400in}{0.474179in}}%
\pgfpathlineto{\pgfqpoint{2.079000in}{0.474235in}}%
\pgfpathlineto{\pgfqpoint{2.100600in}{0.475338in}}%
\pgfpathlineto{\pgfqpoint{2.122200in}{0.475365in}}%
\pgfpathlineto{\pgfqpoint{2.143800in}{0.475578in}}%
\pgfpathlineto{\pgfqpoint{2.165400in}{0.477138in}}%
\pgfpathlineto{\pgfqpoint{2.187000in}{0.477359in}}%
\pgfpathlineto{\pgfqpoint{2.208600in}{0.477441in}}%
\pgfpathlineto{\pgfqpoint{2.230200in}{0.477476in}}%
\pgfpathlineto{\pgfqpoint{2.251800in}{0.478049in}}%
\pgfpathlineto{\pgfqpoint{2.273400in}{0.478165in}}%
\pgfpathlineto{\pgfqpoint{2.295000in}{0.478730in}}%
\pgfpathlineto{\pgfqpoint{2.316600in}{0.479105in}}%
\pgfpathlineto{\pgfqpoint{2.338200in}{0.479422in}}%
\pgfpathlineto{\pgfqpoint{2.359800in}{0.479649in}}%
\pgfpathlineto{\pgfqpoint{2.381400in}{0.479796in}}%
\pgfpathlineto{\pgfqpoint{2.403000in}{0.481526in}}%
\pgfpathlineto{\pgfqpoint{2.424600in}{0.481720in}}%
\pgfpathlineto{\pgfqpoint{2.446200in}{0.482492in}}%
\pgfpathlineto{\pgfqpoint{2.467800in}{0.482867in}}%
\pgfpathlineto{\pgfqpoint{2.489400in}{0.485519in}}%
\pgfpathlineto{\pgfqpoint{2.511000in}{0.488065in}}%
\pgfpathlineto{\pgfqpoint{2.532600in}{0.489537in}}%
\pgfpathlineto{\pgfqpoint{2.554200in}{0.489537in}}%
\pgfpathlineto{\pgfqpoint{2.575800in}{0.489537in}}%
\pgfpathlineto{\pgfqpoint{2.597400in}{0.489537in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{0.489537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{0.459000in}{1.512000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619000in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{1.512000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{0.336000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{1.512000in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{1.512000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497462in}{1.519776in}}%
\pgfpathlineto{\pgfqpoint{2.537338in}{1.519776in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.554560in}{1.519776in}}{\pgfqpoint{2.554560in}{1.536998in}}%
\pgfpathlineto{\pgfqpoint{2.554560in}{2.006535in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.554560in}{2.023757in}}{\pgfqpoint{2.537338in}{2.023757in}}%
\pgfpathlineto{\pgfqpoint{0.497462in}{2.023757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.480240in}{2.023757in}}{\pgfqpoint{0.480240in}{2.006535in}}%
\pgfpathlineto{\pgfqpoint{0.480240in}{1.536998in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.480240in}{1.519776in}}{\pgfqpoint{0.497462in}{1.519776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514685in}{1.959174in}}%
\pgfpathlineto{\pgfqpoint{0.686907in}{1.959174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.755796in,y=1.929035in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont COUDER }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514685in}{1.839637in}}%
\pgfpathlineto{\pgfqpoint{0.686907in}{1.839637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.755796in,y=1.809498in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont U. Mesh + TE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.514685in}{1.720100in}}%
\pgfpathlineto{\pgfqpoint{0.686907in}{1.720100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.041667in}}{\pgfqpoint{0.033333in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600796in}{1.720100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.755796in,y=1.689961in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont COUDER + Dir.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.514685in}{1.600563in}}%
\pgfpathlineto{\pgfqpoint{0.686907in}{1.600563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600796in}{1.600563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.755796in,y=1.570424in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont U. Mesh + Dir.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.900000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.693749in}{1.959174in}}%
\pgfpathlineto{\pgfqpoint{1.865971in}{1.959174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.934860in,y=1.929035in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont FT + ECMP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693749in}{1.839637in}}%
\pgfpathlineto{\pgfqpoint{1.865971in}{1.839637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.934860in,y=1.809498in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont Oblivious}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693749in}{1.720100in}}%
\pgfpathlineto{\pgfqpoint{1.865971in}{1.720100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.934860in,y=1.689961in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont Ideal}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_data/facebook_data/fb_cluster_A/mlu_decayrate_fb_cluster_A.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.570000in}{2.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.570000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.570000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462600in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{2.544300in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{2.544300in}{1.512000in}}%
\pgfpathlineto{\pgfqpoint{0.462600in}{1.512000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.462600in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988489in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.988489in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514379in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.514379in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040268in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.040268in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.503450in,y=0.109148in,,top]{\rmfamily\fontsize{7.400000}{8.880000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.462600in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{2.544300in}{0.336000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.182700in,y=0.299997in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.462600in}{0.571200in}}%
\pgfpathlineto{\pgfqpoint{2.544300in}{0.571200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.571200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.182700in,y=0.535197in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.462600in}{0.806400in}}%
\pgfpathlineto{\pgfqpoint{2.544300in}{0.806400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.806400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.182700in,y=0.770397in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.462600in}{1.041600in}}%
\pgfpathlineto{\pgfqpoint{2.544300in}{1.041600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.041600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.182700in,y=1.005597in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.462600in}{1.276800in}}%
\pgfpathlineto{\pgfqpoint{2.544300in}{1.276800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.276800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.182700in,y=1.240797in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.462600in}{1.512000in}}%
\pgfpathlineto{\pgfqpoint{2.544300in}{1.512000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.512000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.257933in,y=1.476768in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.406802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.448219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.477605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.500398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.519021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.534767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.548407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.560438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.642002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.683419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.712805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.735598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.754221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.769967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.783607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.795638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.877202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.918619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.948005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.970798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.989421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.005167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.018807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.030838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.112402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.153819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.183205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.205998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.224621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.240367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.254007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.266038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.347602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.389019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.418405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.441198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.459821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.475567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.489207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.501238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.127145in,y=0.924000in,,bottom,rotate=90.000000]{\rmfamily\fontsize{7.400000}{8.880000}\selectfont P(MLU \(\displaystyle >\) \(\displaystyle x\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512066in}{1.511996in}}%
\pgfpathlineto{\pgfqpoint{0.521557in}{1.511995in}}%
\pgfpathlineto{\pgfqpoint{0.531049in}{1.511985in}}%
\pgfpathlineto{\pgfqpoint{0.540541in}{1.511979in}}%
\pgfpathlineto{\pgfqpoint{0.550033in}{1.511970in}}%
\pgfpathlineto{\pgfqpoint{0.559525in}{1.511963in}}%
\pgfpathlineto{\pgfqpoint{0.569016in}{1.511955in}}%
\pgfpathlineto{\pgfqpoint{0.578508in}{1.511946in}}%
\pgfpathlineto{\pgfqpoint{0.588000in}{1.511939in}}%
\pgfpathlineto{\pgfqpoint{0.597492in}{1.511935in}}%
\pgfpathlineto{\pgfqpoint{0.606984in}{1.511931in}}%
\pgfpathlineto{\pgfqpoint{0.616475in}{1.511927in}}%
\pgfpathlineto{\pgfqpoint{0.625967in}{1.511911in}}%
\pgfpathlineto{\pgfqpoint{0.635459in}{1.511905in}}%
\pgfpathlineto{\pgfqpoint{0.644951in}{1.511898in}}%
\pgfpathlineto{\pgfqpoint{0.654443in}{1.511889in}}%
\pgfpathlineto{\pgfqpoint{0.663934in}{1.511875in}}%
\pgfpathlineto{\pgfqpoint{0.673426in}{1.511854in}}%
\pgfpathlineto{\pgfqpoint{0.682918in}{1.511838in}}%
\pgfpathlineto{\pgfqpoint{0.692410in}{1.511806in}}%
\pgfpathlineto{\pgfqpoint{0.701902in}{1.511759in}}%
\pgfpathlineto{\pgfqpoint{0.711394in}{1.511665in}}%
\pgfpathlineto{\pgfqpoint{0.720885in}{1.511489in}}%
\pgfpathlineto{\pgfqpoint{0.730377in}{1.511232in}}%
\pgfpathlineto{\pgfqpoint{0.739869in}{1.510751in}}%
\pgfpathlineto{\pgfqpoint{0.749361in}{1.509939in}}%
\pgfpathlineto{\pgfqpoint{0.758853in}{1.508740in}}%
\pgfpathlineto{\pgfqpoint{0.768344in}{1.507055in}}%
\pgfpathlineto{\pgfqpoint{0.777836in}{1.504621in}}%
\pgfpathlineto{\pgfqpoint{0.787328in}{1.501564in}}%
\pgfpathlineto{\pgfqpoint{0.796820in}{1.497631in}}%
\pgfpathlineto{\pgfqpoint{0.806312in}{1.492689in}}%
\pgfpathlineto{\pgfqpoint{0.815803in}{1.486911in}}%
\pgfpathlineto{\pgfqpoint{0.825295in}{1.480031in}}%
\pgfpathlineto{\pgfqpoint{0.834787in}{1.471986in}}%
\pgfpathlineto{\pgfqpoint{0.844279in}{1.462870in}}%
\pgfpathlineto{\pgfqpoint{0.853771in}{1.452695in}}%
\pgfpathlineto{\pgfqpoint{0.863263in}{1.441633in}}%
\pgfpathlineto{\pgfqpoint{0.872754in}{1.429585in}}%
\pgfpathlineto{\pgfqpoint{0.882246in}{1.416542in}}%
\pgfpathlineto{\pgfqpoint{0.891738in}{1.403138in}}%
\pgfpathlineto{\pgfqpoint{0.901230in}{1.388376in}}%
\pgfpathlineto{\pgfqpoint{0.910722in}{1.373039in}}%
\pgfpathlineto{\pgfqpoint{0.920213in}{1.356486in}}%
\pgfpathlineto{\pgfqpoint{0.929705in}{1.339486in}}%
\pgfpathlineto{\pgfqpoint{0.939197in}{1.322009in}}%
\pgfpathlineto{\pgfqpoint{0.948689in}{1.303337in}}%
\pgfpathlineto{\pgfqpoint{0.958181in}{1.284890in}}%
\pgfpathlineto{\pgfqpoint{0.967672in}{1.264744in}}%
\pgfpathlineto{\pgfqpoint{0.977164in}{1.245683in}}%
\pgfpathlineto{\pgfqpoint{0.986656in}{1.225173in}}%
\pgfpathlineto{\pgfqpoint{0.996148in}{1.204953in}}%
\pgfpathlineto{\pgfqpoint{1.005640in}{1.184527in}}%
\pgfpathlineto{\pgfqpoint{1.015132in}{1.163870in}}%
\pgfpathlineto{\pgfqpoint{1.024623in}{1.144112in}}%
\pgfpathlineto{\pgfqpoint{1.034115in}{1.123643in}}%
\pgfpathlineto{\pgfqpoint{1.043607in}{1.102674in}}%
\pgfpathlineto{\pgfqpoint{1.053099in}{1.084737in}}%
\pgfpathlineto{\pgfqpoint{1.062591in}{1.065523in}}%
\pgfpathlineto{\pgfqpoint{1.072082in}{1.043823in}}%
\pgfpathlineto{\pgfqpoint{1.081574in}{1.027826in}}%
\pgfpathlineto{\pgfqpoint{1.091066in}{1.010947in}}%
\pgfpathlineto{\pgfqpoint{1.100558in}{0.993403in}}%
\pgfpathlineto{\pgfqpoint{1.110050in}{0.975422in}}%
\pgfpathlineto{\pgfqpoint{1.119541in}{0.959563in}}%
\pgfpathlineto{\pgfqpoint{1.129033in}{0.943597in}}%
\pgfpathlineto{\pgfqpoint{1.138525in}{0.927954in}}%
\pgfpathlineto{\pgfqpoint{1.148017in}{0.910332in}}%
\pgfpathlineto{\pgfqpoint{1.157509in}{0.892645in}}%
\pgfpathlineto{\pgfqpoint{1.167001in}{0.879656in}}%
\pgfpathlineto{\pgfqpoint{1.176492in}{0.864773in}}%
\pgfpathlineto{\pgfqpoint{1.185984in}{0.851988in}}%
\pgfpathlineto{\pgfqpoint{1.195476in}{0.837370in}}%
\pgfpathlineto{\pgfqpoint{1.204968in}{0.823356in}}%
\pgfpathlineto{\pgfqpoint{1.214460in}{0.799809in}}%
\pgfpathlineto{\pgfqpoint{1.223951in}{0.786349in}}%
\pgfpathlineto{\pgfqpoint{1.233443in}{0.770843in}}%
\pgfpathlineto{\pgfqpoint{1.242935in}{0.758392in}}%
\pgfpathlineto{\pgfqpoint{1.252427in}{0.730260in}}%
\pgfpathlineto{\pgfqpoint{1.261919in}{0.714098in}}%
\pgfpathlineto{\pgfqpoint{1.271410in}{0.694889in}}%
\pgfpathlineto{\pgfqpoint{1.280902in}{0.675559in}}%
\pgfpathlineto{\pgfqpoint{1.290394in}{0.661919in}}%
\pgfpathlineto{\pgfqpoint{1.299886in}{0.627550in}}%
\pgfpathlineto{\pgfqpoint{1.309378in}{0.604757in}}%
\pgfpathlineto{\pgfqpoint{1.318870in}{0.604757in}}%
\pgfpathlineto{\pgfqpoint{1.328361in}{0.595869in}}%
\pgfpathlineto{\pgfqpoint{1.337853in}{0.586133in}}%
\pgfpathlineto{\pgfqpoint{1.347345in}{0.575371in}}%
\pgfpathlineto{\pgfqpoint{1.356837in}{0.563340in}}%
\pgfpathlineto{\pgfqpoint{1.366329in}{0.549700in}}%
\pgfpathlineto{\pgfqpoint{1.375820in}{0.533954in}}%
\pgfpathlineto{\pgfqpoint{1.385312in}{0.533954in}}%
\pgfpathlineto{\pgfqpoint{1.394804in}{0.515331in}}%
\pgfpathlineto{\pgfqpoint{1.404296in}{0.492538in}}%
\pgfpathlineto{\pgfqpoint{1.413788in}{0.463152in}}%
\pgfpathlineto{\pgfqpoint{1.423279in}{0.463152in}}%
\pgfpathlineto{\pgfqpoint{1.432771in}{0.463152in}}%
\pgfpathlineto{\pgfqpoint{1.442263in}{0.463152in}}%
\pgfpathlineto{\pgfqpoint{1.451755in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{1.461247in}{0.350933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519071in}{1.511998in}}%
\pgfpathlineto{\pgfqpoint{0.530297in}{1.511994in}}%
\pgfpathlineto{\pgfqpoint{0.541524in}{1.511986in}}%
\pgfpathlineto{\pgfqpoint{0.552750in}{1.511982in}}%
\pgfpathlineto{\pgfqpoint{0.563976in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{0.575202in}{1.511965in}}%
\pgfpathlineto{\pgfqpoint{0.586428in}{1.511961in}}%
\pgfpathlineto{\pgfqpoint{0.597654in}{1.511950in}}%
\pgfpathlineto{\pgfqpoint{0.608880in}{1.511943in}}%
\pgfpathlineto{\pgfqpoint{0.620107in}{1.511937in}}%
\pgfpathlineto{\pgfqpoint{0.631333in}{1.511933in}}%
\pgfpathlineto{\pgfqpoint{0.642559in}{1.511930in}}%
\pgfpathlineto{\pgfqpoint{0.653785in}{1.511922in}}%
\pgfpathlineto{\pgfqpoint{0.665011in}{1.511912in}}%
\pgfpathlineto{\pgfqpoint{0.676237in}{1.511902in}}%
\pgfpathlineto{\pgfqpoint{0.687463in}{1.511892in}}%
\pgfpathlineto{\pgfqpoint{0.698689in}{1.511882in}}%
\pgfpathlineto{\pgfqpoint{0.709916in}{1.511868in}}%
\pgfpathlineto{\pgfqpoint{0.721142in}{1.511856in}}%
\pgfpathlineto{\pgfqpoint{0.732368in}{1.511832in}}%
\pgfpathlineto{\pgfqpoint{0.743594in}{1.511793in}}%
\pgfpathlineto{\pgfqpoint{0.754820in}{1.511753in}}%
\pgfpathlineto{\pgfqpoint{0.766046in}{1.511677in}}%
\pgfpathlineto{\pgfqpoint{0.777272in}{1.511530in}}%
\pgfpathlineto{\pgfqpoint{0.788499in}{1.511283in}}%
\pgfpathlineto{\pgfqpoint{0.799725in}{1.510856in}}%
\pgfpathlineto{\pgfqpoint{0.810951in}{1.510162in}}%
\pgfpathlineto{\pgfqpoint{0.822177in}{1.509124in}}%
\pgfpathlineto{\pgfqpoint{0.833403in}{1.507627in}}%
\pgfpathlineto{\pgfqpoint{0.844629in}{1.505550in}}%
\pgfpathlineto{\pgfqpoint{0.855855in}{1.502812in}}%
\pgfpathlineto{\pgfqpoint{0.867081in}{1.499316in}}%
\pgfpathlineto{\pgfqpoint{0.878308in}{1.494995in}}%
\pgfpathlineto{\pgfqpoint{0.889534in}{1.489674in}}%
\pgfpathlineto{\pgfqpoint{0.900760in}{1.483629in}}%
\pgfpathlineto{\pgfqpoint{0.911986in}{1.476387in}}%
\pgfpathlineto{\pgfqpoint{0.923212in}{1.468077in}}%
\pgfpathlineto{\pgfqpoint{0.934438in}{1.458731in}}%
\pgfpathlineto{\pgfqpoint{0.945664in}{1.448375in}}%
\pgfpathlineto{\pgfqpoint{0.956891in}{1.437228in}}%
\pgfpathlineto{\pgfqpoint{0.968117in}{1.424754in}}%
\pgfpathlineto{\pgfqpoint{0.979343in}{1.411712in}}%
\pgfpathlineto{\pgfqpoint{0.990569in}{1.397483in}}%
\pgfpathlineto{\pgfqpoint{1.001795in}{1.382843in}}%
\pgfpathlineto{\pgfqpoint{1.013021in}{1.366699in}}%
\pgfpathlineto{\pgfqpoint{1.024247in}{1.349727in}}%
\pgfpathlineto{\pgfqpoint{1.035473in}{1.332480in}}%
\pgfpathlineto{\pgfqpoint{1.046700in}{1.313731in}}%
\pgfpathlineto{\pgfqpoint{1.057926in}{1.294514in}}%
\pgfpathlineto{\pgfqpoint{1.069152in}{1.274868in}}%
\pgfpathlineto{\pgfqpoint{1.080378in}{1.254568in}}%
\pgfpathlineto{\pgfqpoint{1.091604in}{1.234548in}}%
\pgfpathlineto{\pgfqpoint{1.102830in}{1.213254in}}%
\pgfpathlineto{\pgfqpoint{1.114056in}{1.192386in}}%
\pgfpathlineto{\pgfqpoint{1.125283in}{1.170942in}}%
\pgfpathlineto{\pgfqpoint{1.136509in}{1.149514in}}%
\pgfpathlineto{\pgfqpoint{1.147735in}{1.128756in}}%
\pgfpathlineto{\pgfqpoint{1.158961in}{1.108794in}}%
\pgfpathlineto{\pgfqpoint{1.170187in}{1.086352in}}%
\pgfpathlineto{\pgfqpoint{1.181413in}{1.067469in}}%
\pgfpathlineto{\pgfqpoint{1.192639in}{1.044859in}}%
\pgfpathlineto{\pgfqpoint{1.203865in}{1.022836in}}%
\pgfpathlineto{\pgfqpoint{1.215092in}{1.004354in}}%
\pgfpathlineto{\pgfqpoint{1.226318in}{0.986545in}}%
\pgfpathlineto{\pgfqpoint{1.237544in}{0.968164in}}%
\pgfpathlineto{\pgfqpoint{1.248770in}{0.951606in}}%
\pgfpathlineto{\pgfqpoint{1.259996in}{0.931835in}}%
\pgfpathlineto{\pgfqpoint{1.271222in}{0.914929in}}%
\pgfpathlineto{\pgfqpoint{1.282448in}{0.897119in}}%
\pgfpathlineto{\pgfqpoint{1.293675in}{0.876729in}}%
\pgfpathlineto{\pgfqpoint{1.304901in}{0.856429in}}%
\pgfpathlineto{\pgfqpoint{1.316127in}{0.839102in}}%
\pgfpathlineto{\pgfqpoint{1.327353in}{0.825339in}}%
\pgfpathlineto{\pgfqpoint{1.338579in}{0.811700in}}%
\pgfpathlineto{\pgfqpoint{1.349805in}{0.786349in}}%
\pgfpathlineto{\pgfqpoint{1.361031in}{0.769154in}}%
\pgfpathlineto{\pgfqpoint{1.372258in}{0.748467in}}%
\pgfpathlineto{\pgfqpoint{1.383484in}{0.739769in}}%
\pgfpathlineto{\pgfqpoint{1.394710in}{0.701701in}}%
\pgfpathlineto{\pgfqpoint{1.405936in}{0.694889in}}%
\pgfpathlineto{\pgfqpoint{1.417162in}{0.683735in}}%
\pgfpathlineto{\pgfqpoint{1.428388in}{0.661919in}}%
\pgfpathlineto{\pgfqpoint{1.439614in}{0.634142in}}%
\pgfpathlineto{\pgfqpoint{1.450840in}{0.612933in}}%
\pgfpathlineto{\pgfqpoint{1.462067in}{0.604757in}}%
\pgfpathlineto{\pgfqpoint{1.473293in}{0.595869in}}%
\pgfpathlineto{\pgfqpoint{1.484519in}{0.586133in}}%
\pgfpathlineto{\pgfqpoint{1.495745in}{0.575371in}}%
\pgfpathlineto{\pgfqpoint{1.506971in}{0.515331in}}%
\pgfpathlineto{\pgfqpoint{1.518197in}{0.515331in}}%
\pgfpathlineto{\pgfqpoint{1.529423in}{0.492538in}}%
\pgfpathlineto{\pgfqpoint{1.540650in}{0.492538in}}%
\pgfpathlineto{\pgfqpoint{1.551876in}{0.492538in}}%
\pgfpathlineto{\pgfqpoint{1.563102in}{0.492538in}}%
\pgfpathlineto{\pgfqpoint{1.574328in}{0.492538in}}%
\pgfpathlineto{\pgfqpoint{1.585554in}{0.463152in}}%
\pgfpathlineto{\pgfqpoint{1.596780in}{0.463152in}}%
\pgfpathlineto{\pgfqpoint{1.608006in}{0.463152in}}%
\pgfpathlineto{\pgfqpoint{1.619232in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{1.630459in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{1.641685in}{0.350933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.533877in}{1.511996in}}%
\pgfpathlineto{\pgfqpoint{0.553007in}{1.511989in}}%
\pgfpathlineto{\pgfqpoint{0.572138in}{1.511981in}}%
\pgfpathlineto{\pgfqpoint{0.591269in}{1.511967in}}%
\pgfpathlineto{\pgfqpoint{0.610400in}{1.511955in}}%
\pgfpathlineto{\pgfqpoint{0.629530in}{1.511944in}}%
\pgfpathlineto{\pgfqpoint{0.648661in}{1.511937in}}%
\pgfpathlineto{\pgfqpoint{0.667792in}{1.511927in}}%
\pgfpathlineto{\pgfqpoint{0.686922in}{1.511915in}}%
\pgfpathlineto{\pgfqpoint{0.706053in}{1.511898in}}%
\pgfpathlineto{\pgfqpoint{0.725184in}{1.511883in}}%
\pgfpathlineto{\pgfqpoint{0.744315in}{1.511863in}}%
\pgfpathlineto{\pgfqpoint{0.763445in}{1.511809in}}%
\pgfpathlineto{\pgfqpoint{0.782576in}{1.511668in}}%
\pgfpathlineto{\pgfqpoint{0.801707in}{1.511355in}}%
\pgfpathlineto{\pgfqpoint{0.820838in}{1.510722in}}%
\pgfpathlineto{\pgfqpoint{0.839968in}{1.509510in}}%
\pgfpathlineto{\pgfqpoint{0.859099in}{1.507203in}}%
\pgfpathlineto{\pgfqpoint{0.878230in}{1.503718in}}%
\pgfpathlineto{\pgfqpoint{0.897360in}{1.498633in}}%
\pgfpathlineto{\pgfqpoint{0.916491in}{1.491786in}}%
\pgfpathlineto{\pgfqpoint{0.935622in}{1.483020in}}%
\pgfpathlineto{\pgfqpoint{0.954753in}{1.472081in}}%
\pgfpathlineto{\pgfqpoint{0.973883in}{1.459233in}}%
\pgfpathlineto{\pgfqpoint{0.993014in}{1.444580in}}%
\pgfpathlineto{\pgfqpoint{1.012145in}{1.428168in}}%
\pgfpathlineto{\pgfqpoint{1.031275in}{1.410061in}}%
\pgfpathlineto{\pgfqpoint{1.050406in}{1.390565in}}%
\pgfpathlineto{\pgfqpoint{1.069537in}{1.369942in}}%
\pgfpathlineto{\pgfqpoint{1.088668in}{1.348228in}}%
\pgfpathlineto{\pgfqpoint{1.107798in}{1.326073in}}%
\pgfpathlineto{\pgfqpoint{1.126929in}{1.302724in}}%
\pgfpathlineto{\pgfqpoint{1.146060in}{1.279784in}}%
\pgfpathlineto{\pgfqpoint{1.165191in}{1.257366in}}%
\pgfpathlineto{\pgfqpoint{1.184321in}{1.234922in}}%
\pgfpathlineto{\pgfqpoint{1.203452in}{1.213978in}}%
\pgfpathlineto{\pgfqpoint{1.222583in}{1.194789in}}%
\pgfpathlineto{\pgfqpoint{1.241713in}{1.177054in}}%
\pgfpathlineto{\pgfqpoint{1.260844in}{1.160309in}}%
\pgfpathlineto{\pgfqpoint{1.279975in}{1.145147in}}%
\pgfpathlineto{\pgfqpoint{1.299106in}{1.132124in}}%
\pgfpathlineto{\pgfqpoint{1.318236in}{1.121015in}}%
\pgfpathlineto{\pgfqpoint{1.337367in}{1.110614in}}%
\pgfpathlineto{\pgfqpoint{1.356498in}{1.099571in}}%
\pgfpathlineto{\pgfqpoint{1.375628in}{1.086428in}}%
\pgfpathlineto{\pgfqpoint{1.394759in}{1.076425in}}%
\pgfpathlineto{\pgfqpoint{1.413890in}{1.063253in}}%
\pgfpathlineto{\pgfqpoint{1.433021in}{1.048790in}}%
\pgfpathlineto{\pgfqpoint{1.452151in}{1.031154in}}%
\pgfpathlineto{\pgfqpoint{1.471282in}{1.017289in}}%
\pgfpathlineto{\pgfqpoint{1.490413in}{0.998576in}}%
\pgfpathlineto{\pgfqpoint{1.509544in}{0.980706in}}%
\pgfpathlineto{\pgfqpoint{1.528674in}{0.959034in}}%
\pgfpathlineto{\pgfqpoint{1.547805in}{0.939182in}}%
\pgfpathlineto{\pgfqpoint{1.566936in}{0.918935in}}%
\pgfpathlineto{\pgfqpoint{1.586066in}{0.896632in}}%
\pgfpathlineto{\pgfqpoint{1.605197in}{0.871240in}}%
\pgfpathlineto{\pgfqpoint{1.624328in}{0.846549in}}%
\pgfpathlineto{\pgfqpoint{1.643459in}{0.831069in}}%
\pgfpathlineto{\pgfqpoint{1.662589in}{0.797255in}}%
\pgfpathlineto{\pgfqpoint{1.681720in}{0.772504in}}%
\pgfpathlineto{\pgfqpoint{1.700851in}{0.750531in}}%
\pgfpathlineto{\pgfqpoint{1.719981in}{0.725152in}}%
\pgfpathlineto{\pgfqpoint{1.739112in}{0.708088in}}%
\pgfpathlineto{\pgfqpoint{1.758243in}{0.691305in}}%
\pgfpathlineto{\pgfqpoint{1.777374in}{0.661919in}}%
\pgfpathlineto{\pgfqpoint{1.796504in}{0.634142in}}%
\pgfpathlineto{\pgfqpoint{1.815635in}{0.627550in}}%
\pgfpathlineto{\pgfqpoint{1.834766in}{0.604757in}}%
\pgfpathlineto{\pgfqpoint{1.853897in}{0.586133in}}%
\pgfpathlineto{\pgfqpoint{1.873027in}{0.575371in}}%
\pgfpathlineto{\pgfqpoint{1.892158in}{0.549700in}}%
\pgfpathlineto{\pgfqpoint{1.911289in}{0.549700in}}%
\pgfpathlineto{\pgfqpoint{1.930419in}{0.549700in}}%
\pgfpathlineto{\pgfqpoint{1.949550in}{0.549700in}}%
\pgfpathlineto{\pgfqpoint{1.968681in}{0.549700in}}%
\pgfpathlineto{\pgfqpoint{1.987812in}{0.549700in}}%
\pgfpathlineto{\pgfqpoint{2.006942in}{0.549700in}}%
\pgfpathlineto{\pgfqpoint{2.026073in}{0.549700in}}%
\pgfpathlineto{\pgfqpoint{2.045204in}{0.549700in}}%
\pgfpathlineto{\pgfqpoint{2.064334in}{0.549700in}}%
\pgfpathlineto{\pgfqpoint{2.083465in}{0.533954in}}%
\pgfpathlineto{\pgfqpoint{2.102596in}{0.515331in}}%
\pgfpathlineto{\pgfqpoint{2.121727in}{0.515331in}}%
\pgfpathlineto{\pgfqpoint{2.140857in}{0.515331in}}%
\pgfpathlineto{\pgfqpoint{2.159988in}{0.515331in}}%
\pgfpathlineto{\pgfqpoint{2.179119in}{0.515331in}}%
\pgfpathlineto{\pgfqpoint{2.198250in}{0.515331in}}%
\pgfpathlineto{\pgfqpoint{2.217380in}{0.515331in}}%
\pgfpathlineto{\pgfqpoint{2.236511in}{0.492538in}}%
\pgfpathlineto{\pgfqpoint{2.255642in}{0.492538in}}%
\pgfpathlineto{\pgfqpoint{2.274772in}{0.492538in}}%
\pgfpathlineto{\pgfqpoint{2.293903in}{0.492538in}}%
\pgfpathlineto{\pgfqpoint{2.313034in}{0.463152in}}%
\pgfpathlineto{\pgfqpoint{2.332165in}{0.463152in}}%
\pgfpathlineto{\pgfqpoint{2.351295in}{0.463152in}}%
\pgfpathlineto{\pgfqpoint{2.370426in}{0.463152in}}%
\pgfpathlineto{\pgfqpoint{2.389557in}{0.463152in}}%
\pgfpathlineto{\pgfqpoint{2.408687in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{2.427818in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{2.446949in}{0.350933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.041667in}}{\pgfqpoint{0.033333in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533877in}{1.511996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725184in}{1.511883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916491in}{1.491786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107798in}{1.326073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299106in}{1.132124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490413in}{0.998576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681720in}{0.772504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873027in}{0.575371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064334in}{0.549700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255642in}{0.492538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446949in}{0.350933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.529283in}{1.511996in}}%
\pgfpathlineto{\pgfqpoint{0.547220in}{1.511988in}}%
\pgfpathlineto{\pgfqpoint{0.565158in}{1.511982in}}%
\pgfpathlineto{\pgfqpoint{0.583095in}{1.511969in}}%
\pgfpathlineto{\pgfqpoint{0.601033in}{1.511960in}}%
\pgfpathlineto{\pgfqpoint{0.618970in}{1.511942in}}%
\pgfpathlineto{\pgfqpoint{0.636908in}{1.511935in}}%
\pgfpathlineto{\pgfqpoint{0.654845in}{1.511928in}}%
\pgfpathlineto{\pgfqpoint{0.672783in}{1.511914in}}%
\pgfpathlineto{\pgfqpoint{0.690720in}{1.511901in}}%
\pgfpathlineto{\pgfqpoint{0.708658in}{1.511885in}}%
\pgfpathlineto{\pgfqpoint{0.726595in}{1.511871in}}%
\pgfpathlineto{\pgfqpoint{0.744533in}{1.511837in}}%
\pgfpathlineto{\pgfqpoint{0.762470in}{1.511762in}}%
\pgfpathlineto{\pgfqpoint{0.780408in}{1.511614in}}%
\pgfpathlineto{\pgfqpoint{0.798345in}{1.511260in}}%
\pgfpathlineto{\pgfqpoint{0.816283in}{1.510634in}}%
\pgfpathlineto{\pgfqpoint{0.834221in}{1.509514in}}%
\pgfpathlineto{\pgfqpoint{0.852158in}{1.507692in}}%
\pgfpathlineto{\pgfqpoint{0.870096in}{1.504925in}}%
\pgfpathlineto{\pgfqpoint{0.888033in}{1.501092in}}%
\pgfpathlineto{\pgfqpoint{0.905971in}{1.495961in}}%
\pgfpathlineto{\pgfqpoint{0.923908in}{1.489434in}}%
\pgfpathlineto{\pgfqpoint{0.941846in}{1.481466in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{1.472255in}}%
\pgfpathlineto{\pgfqpoint{0.977721in}{1.461268in}}%
\pgfpathlineto{\pgfqpoint{0.995658in}{1.449174in}}%
\pgfpathlineto{\pgfqpoint{1.013596in}{1.435962in}}%
\pgfpathlineto{\pgfqpoint{1.031533in}{1.421351in}}%
\pgfpathlineto{\pgfqpoint{1.049471in}{1.405614in}}%
\pgfpathlineto{\pgfqpoint{1.067408in}{1.388752in}}%
\pgfpathlineto{\pgfqpoint{1.085346in}{1.370619in}}%
\pgfpathlineto{\pgfqpoint{1.103283in}{1.351728in}}%
\pgfpathlineto{\pgfqpoint{1.121221in}{1.331661in}}%
\pgfpathlineto{\pgfqpoint{1.139158in}{1.311010in}}%
\pgfpathlineto{\pgfqpoint{1.157096in}{1.289430in}}%
\pgfpathlineto{\pgfqpoint{1.175033in}{1.268029in}}%
\pgfpathlineto{\pgfqpoint{1.192971in}{1.245136in}}%
\pgfpathlineto{\pgfqpoint{1.210909in}{1.223632in}}%
\pgfpathlineto{\pgfqpoint{1.228846in}{1.200236in}}%
\pgfpathlineto{\pgfqpoint{1.246784in}{1.177085in}}%
\pgfpathlineto{\pgfqpoint{1.264721in}{1.155307in}}%
\pgfpathlineto{\pgfqpoint{1.282659in}{1.132708in}}%
\pgfpathlineto{\pgfqpoint{1.300596in}{1.108671in}}%
\pgfpathlineto{\pgfqpoint{1.318534in}{1.084737in}}%
\pgfpathlineto{\pgfqpoint{1.336471in}{1.061614in}}%
\pgfpathlineto{\pgfqpoint{1.354409in}{1.037869in}}%
\pgfpathlineto{\pgfqpoint{1.372346in}{1.016385in}}%
\pgfpathlineto{\pgfqpoint{1.390284in}{0.996022in}}%
\pgfpathlineto{\pgfqpoint{1.408221in}{0.978975in}}%
\pgfpathlineto{\pgfqpoint{1.426159in}{0.960089in}}%
\pgfpathlineto{\pgfqpoint{1.444096in}{0.941098in}}%
\pgfpathlineto{\pgfqpoint{1.462034in}{0.921265in}}%
\pgfpathlineto{\pgfqpoint{1.479971in}{0.906855in}}%
\pgfpathlineto{\pgfqpoint{1.497909in}{0.886357in}}%
\pgfpathlineto{\pgfqpoint{1.515846in}{0.872485in}}%
\pgfpathlineto{\pgfqpoint{1.533784in}{0.854233in}}%
\pgfpathlineto{\pgfqpoint{1.551722in}{0.836494in}}%
\pgfpathlineto{\pgfqpoint{1.569659in}{0.822350in}}%
\pgfpathlineto{\pgfqpoint{1.587597in}{0.803524in}}%
\pgfpathlineto{\pgfqpoint{1.605534in}{0.778890in}}%
\pgfpathlineto{\pgfqpoint{1.623472in}{0.760266in}}%
\pgfpathlineto{\pgfqpoint{1.641409in}{0.742014in}}%
\pgfpathlineto{\pgfqpoint{1.659347in}{0.722498in}}%
\pgfpathlineto{\pgfqpoint{1.677284in}{0.704944in}}%
\pgfpathlineto{\pgfqpoint{1.695222in}{0.675559in}}%
\pgfpathlineto{\pgfqpoint{1.713159in}{0.661919in}}%
\pgfpathlineto{\pgfqpoint{1.731097in}{0.627550in}}%
\pgfpathlineto{\pgfqpoint{1.749034in}{0.604757in}}%
\pgfpathlineto{\pgfqpoint{1.766972in}{0.595869in}}%
\pgfpathlineto{\pgfqpoint{1.784909in}{0.595869in}}%
\pgfpathlineto{\pgfqpoint{1.802847in}{0.595869in}}%
\pgfpathlineto{\pgfqpoint{1.820784in}{0.595869in}}%
\pgfpathlineto{\pgfqpoint{1.838722in}{0.586133in}}%
\pgfpathlineto{\pgfqpoint{1.856659in}{0.563340in}}%
\pgfpathlineto{\pgfqpoint{1.874597in}{0.549700in}}%
\pgfpathlineto{\pgfqpoint{1.892534in}{0.533954in}}%
\pgfpathlineto{\pgfqpoint{1.910472in}{0.533954in}}%
\pgfpathlineto{\pgfqpoint{1.928410in}{0.533954in}}%
\pgfpathlineto{\pgfqpoint{1.946347in}{0.515331in}}%
\pgfpathlineto{\pgfqpoint{1.964285in}{0.515331in}}%
\pgfpathlineto{\pgfqpoint{1.982222in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{2.000160in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{2.018097in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{2.036035in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{2.053972in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{2.071910in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{2.089847in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{2.107785in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{2.125722in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{2.143660in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{2.161597in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{2.179535in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{2.197472in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{2.215410in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{2.233347in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{2.251285in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{2.269222in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{2.287160in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{2.305098in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{2.323035in}{0.350933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529283in}{1.511996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708658in}{1.511885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888033in}{1.501092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067408in}{1.388752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246784in}{1.177085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426159in}{0.960089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605534in}{0.778890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784909in}{0.595869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964285in}{0.515331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143660in}{0.421735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323035in}{0.350933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.900000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.537253in}{1.511999in}}%
\pgfpathlineto{\pgfqpoint{0.551143in}{1.511996in}}%
\pgfpathlineto{\pgfqpoint{0.565032in}{1.511993in}}%
\pgfpathlineto{\pgfqpoint{0.578922in}{1.511987in}}%
\pgfpathlineto{\pgfqpoint{0.592811in}{1.511978in}}%
\pgfpathlineto{\pgfqpoint{0.606700in}{1.511972in}}%
\pgfpathlineto{\pgfqpoint{0.620590in}{1.511966in}}%
\pgfpathlineto{\pgfqpoint{0.634479in}{1.511957in}}%
\pgfpathlineto{\pgfqpoint{0.648369in}{1.511955in}}%
\pgfpathlineto{\pgfqpoint{0.662258in}{1.511946in}}%
\pgfpathlineto{\pgfqpoint{0.676147in}{1.511942in}}%
\pgfpathlineto{\pgfqpoint{0.690037in}{1.511937in}}%
\pgfpathlineto{\pgfqpoint{0.703926in}{1.511931in}}%
\pgfpathlineto{\pgfqpoint{0.717816in}{1.511928in}}%
\pgfpathlineto{\pgfqpoint{0.731705in}{1.511918in}}%
\pgfpathlineto{\pgfqpoint{0.745594in}{1.511907in}}%
\pgfpathlineto{\pgfqpoint{0.759484in}{1.511899in}}%
\pgfpathlineto{\pgfqpoint{0.773373in}{1.511896in}}%
\pgfpathlineto{\pgfqpoint{0.787263in}{1.511889in}}%
\pgfpathlineto{\pgfqpoint{0.801152in}{1.511877in}}%
\pgfpathlineto{\pgfqpoint{0.815041in}{1.511863in}}%
\pgfpathlineto{\pgfqpoint{0.828931in}{1.511854in}}%
\pgfpathlineto{\pgfqpoint{0.842820in}{1.511846in}}%
\pgfpathlineto{\pgfqpoint{0.856710in}{1.511832in}}%
\pgfpathlineto{\pgfqpoint{0.870599in}{1.511804in}}%
\pgfpathlineto{\pgfqpoint{0.884488in}{1.511767in}}%
\pgfpathlineto{\pgfqpoint{0.898378in}{1.511702in}}%
\pgfpathlineto{\pgfqpoint{0.912267in}{1.511615in}}%
\pgfpathlineto{\pgfqpoint{0.926157in}{1.511439in}}%
\pgfpathlineto{\pgfqpoint{0.940046in}{1.511169in}}%
\pgfpathlineto{\pgfqpoint{0.953935in}{1.510751in}}%
\pgfpathlineto{\pgfqpoint{0.967825in}{1.510158in}}%
\pgfpathlineto{\pgfqpoint{0.981714in}{1.509308in}}%
\pgfpathlineto{\pgfqpoint{0.995604in}{1.508111in}}%
\pgfpathlineto{\pgfqpoint{1.009493in}{1.506538in}}%
\pgfpathlineto{\pgfqpoint{1.023382in}{1.504378in}}%
\pgfpathlineto{\pgfqpoint{1.037272in}{1.501618in}}%
\pgfpathlineto{\pgfqpoint{1.051161in}{1.498169in}}%
\pgfpathlineto{\pgfqpoint{1.065051in}{1.494099in}}%
\pgfpathlineto{\pgfqpoint{1.078940in}{1.489233in}}%
\pgfpathlineto{\pgfqpoint{1.092829in}{1.483385in}}%
\pgfpathlineto{\pgfqpoint{1.106719in}{1.476742in}}%
\pgfpathlineto{\pgfqpoint{1.120608in}{1.469071in}}%
\pgfpathlineto{\pgfqpoint{1.134498in}{1.460506in}}%
\pgfpathlineto{\pgfqpoint{1.148387in}{1.451048in}}%
\pgfpathlineto{\pgfqpoint{1.162276in}{1.440249in}}%
\pgfpathlineto{\pgfqpoint{1.176166in}{1.428600in}}%
\pgfpathlineto{\pgfqpoint{1.190055in}{1.416204in}}%
\pgfpathlineto{\pgfqpoint{1.203945in}{1.403094in}}%
\pgfpathlineto{\pgfqpoint{1.217834in}{1.388851in}}%
\pgfpathlineto{\pgfqpoint{1.231723in}{1.373388in}}%
\pgfpathlineto{\pgfqpoint{1.245613in}{1.357511in}}%
\pgfpathlineto{\pgfqpoint{1.259502in}{1.339972in}}%
\pgfpathlineto{\pgfqpoint{1.273392in}{1.322471in}}%
\pgfpathlineto{\pgfqpoint{1.287281in}{1.304551in}}%
\pgfpathlineto{\pgfqpoint{1.301170in}{1.285108in}}%
\pgfpathlineto{\pgfqpoint{1.315060in}{1.264930in}}%
\pgfpathlineto{\pgfqpoint{1.328949in}{1.244327in}}%
\pgfpathlineto{\pgfqpoint{1.342839in}{1.222713in}}%
\pgfpathlineto{\pgfqpoint{1.356728in}{1.201330in}}%
\pgfpathlineto{\pgfqpoint{1.370617in}{1.178920in}}%
\pgfpathlineto{\pgfqpoint{1.384507in}{1.157345in}}%
\pgfpathlineto{\pgfqpoint{1.398396in}{1.136512in}}%
\pgfpathlineto{\pgfqpoint{1.412286in}{1.112816in}}%
\pgfpathlineto{\pgfqpoint{1.426175in}{1.090464in}}%
\pgfpathlineto{\pgfqpoint{1.440064in}{1.070453in}}%
\pgfpathlineto{\pgfqpoint{1.453954in}{1.047012in}}%
\pgfpathlineto{\pgfqpoint{1.467843in}{1.024387in}}%
\pgfpathlineto{\pgfqpoint{1.481733in}{0.999829in}}%
\pgfpathlineto{\pgfqpoint{1.495622in}{0.977657in}}%
\pgfpathlineto{\pgfqpoint{1.509511in}{0.952741in}}%
\pgfpathlineto{\pgfqpoint{1.523401in}{0.929382in}}%
\pgfpathlineto{\pgfqpoint{1.537290in}{0.911607in}}%
\pgfpathlineto{\pgfqpoint{1.551180in}{0.891109in}}%
\pgfpathlineto{\pgfqpoint{1.565069in}{0.867409in}}%
\pgfpathlineto{\pgfqpoint{1.578958in}{0.847344in}}%
\pgfpathlineto{\pgfqpoint{1.592848in}{0.829194in}}%
\pgfpathlineto{\pgfqpoint{1.606737in}{0.804732in}}%
\pgfpathlineto{\pgfqpoint{1.620627in}{0.770843in}}%
\pgfpathlineto{\pgfqpoint{1.634516in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{1.648405in}{0.732721in}}%
\pgfpathlineto{\pgfqpoint{1.662295in}{0.704944in}}%
\pgfpathlineto{\pgfqpoint{1.676184in}{0.687590in}}%
\pgfpathlineto{\pgfqpoint{1.690074in}{0.656935in}}%
\pgfpathlineto{\pgfqpoint{1.703963in}{0.620502in}}%
\pgfpathlineto{\pgfqpoint{1.717852in}{0.612933in}}%
\pgfpathlineto{\pgfqpoint{1.731742in}{0.612933in}}%
\pgfpathlineto{\pgfqpoint{1.745631in}{0.595869in}}%
\pgfpathlineto{\pgfqpoint{1.759521in}{0.586133in}}%
\pgfpathlineto{\pgfqpoint{1.773410in}{0.575371in}}%
\pgfpathlineto{\pgfqpoint{1.787299in}{0.533954in}}%
\pgfpathlineto{\pgfqpoint{1.801189in}{0.515331in}}%
\pgfpathlineto{\pgfqpoint{1.815078in}{0.515331in}}%
\pgfpathlineto{\pgfqpoint{1.828968in}{0.515331in}}%
\pgfpathlineto{\pgfqpoint{1.842857in}{0.492538in}}%
\pgfpathlineto{\pgfqpoint{1.856746in}{0.463152in}}%
\pgfpathlineto{\pgfqpoint{1.870636in}{0.463152in}}%
\pgfpathlineto{\pgfqpoint{1.884525in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{1.898415in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{1.912304in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{1.926193in}{0.350933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518151in}{1.512000in}}%
\pgfpathlineto{\pgfqpoint{0.528072in}{1.511999in}}%
\pgfpathlineto{\pgfqpoint{0.537992in}{1.511995in}}%
\pgfpathlineto{\pgfqpoint{0.547912in}{1.511992in}}%
\pgfpathlineto{\pgfqpoint{0.557833in}{1.511985in}}%
\pgfpathlineto{\pgfqpoint{0.567753in}{1.511975in}}%
\pgfpathlineto{\pgfqpoint{0.577674in}{1.511972in}}%
\pgfpathlineto{\pgfqpoint{0.587594in}{1.511968in}}%
\pgfpathlineto{\pgfqpoint{0.597514in}{1.511956in}}%
\pgfpathlineto{\pgfqpoint{0.607435in}{1.511955in}}%
\pgfpathlineto{\pgfqpoint{0.617355in}{1.511947in}}%
\pgfpathlineto{\pgfqpoint{0.627275in}{1.511943in}}%
\pgfpathlineto{\pgfqpoint{0.637196in}{1.511942in}}%
\pgfpathlineto{\pgfqpoint{0.647116in}{1.511931in}}%
\pgfpathlineto{\pgfqpoint{0.657036in}{1.511927in}}%
\pgfpathlineto{\pgfqpoint{0.666957in}{1.511924in}}%
\pgfpathlineto{\pgfqpoint{0.676877in}{1.511917in}}%
\pgfpathlineto{\pgfqpoint{0.686798in}{1.511911in}}%
\pgfpathlineto{\pgfqpoint{0.696718in}{1.511901in}}%
\pgfpathlineto{\pgfqpoint{0.706638in}{1.511894in}}%
\pgfpathlineto{\pgfqpoint{0.716559in}{1.511891in}}%
\pgfpathlineto{\pgfqpoint{0.726479in}{1.511886in}}%
\pgfpathlineto{\pgfqpoint{0.736399in}{1.511872in}}%
\pgfpathlineto{\pgfqpoint{0.746320in}{1.511864in}}%
\pgfpathlineto{\pgfqpoint{0.756240in}{1.511857in}}%
\pgfpathlineto{\pgfqpoint{0.766160in}{1.511843in}}%
\pgfpathlineto{\pgfqpoint{0.776081in}{1.511830in}}%
\pgfpathlineto{\pgfqpoint{0.786001in}{1.511813in}}%
\pgfpathlineto{\pgfqpoint{0.795922in}{1.511789in}}%
\pgfpathlineto{\pgfqpoint{0.805842in}{1.511753in}}%
\pgfpathlineto{\pgfqpoint{0.815762in}{1.511712in}}%
\pgfpathlineto{\pgfqpoint{0.825683in}{1.511638in}}%
\pgfpathlineto{\pgfqpoint{0.835603in}{1.511506in}}%
\pgfpathlineto{\pgfqpoint{0.845523in}{1.511270in}}%
\pgfpathlineto{\pgfqpoint{0.855444in}{1.510949in}}%
\pgfpathlineto{\pgfqpoint{0.865364in}{1.510405in}}%
\pgfpathlineto{\pgfqpoint{0.875284in}{1.509616in}}%
\pgfpathlineto{\pgfqpoint{0.885205in}{1.508576in}}%
\pgfpathlineto{\pgfqpoint{0.895125in}{1.506994in}}%
\pgfpathlineto{\pgfqpoint{0.905046in}{1.504978in}}%
\pgfpathlineto{\pgfqpoint{0.914966in}{1.502495in}}%
\pgfpathlineto{\pgfqpoint{0.924886in}{1.499245in}}%
\pgfpathlineto{\pgfqpoint{0.934807in}{1.495172in}}%
\pgfpathlineto{\pgfqpoint{0.944727in}{1.490304in}}%
\pgfpathlineto{\pgfqpoint{0.954647in}{1.484397in}}%
\pgfpathlineto{\pgfqpoint{0.964568in}{1.477658in}}%
\pgfpathlineto{\pgfqpoint{0.974488in}{1.469613in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.460854in}}%
\pgfpathlineto{\pgfqpoint{0.994329in}{1.451010in}}%
\pgfpathlineto{\pgfqpoint{1.004249in}{1.440050in}}%
\pgfpathlineto{\pgfqpoint{1.014170in}{1.428163in}}%
\pgfpathlineto{\pgfqpoint{1.024090in}{1.415449in}}%
\pgfpathlineto{\pgfqpoint{1.034010in}{1.401596in}}%
\pgfpathlineto{\pgfqpoint{1.043931in}{1.386390in}}%
\pgfpathlineto{\pgfqpoint{1.053851in}{1.370628in}}%
\pgfpathlineto{\pgfqpoint{1.063771in}{1.354334in}}%
\pgfpathlineto{\pgfqpoint{1.073692in}{1.336394in}}%
\pgfpathlineto{\pgfqpoint{1.083612in}{1.317847in}}%
\pgfpathlineto{\pgfqpoint{1.093533in}{1.298453in}}%
\pgfpathlineto{\pgfqpoint{1.103453in}{1.279277in}}%
\pgfpathlineto{\pgfqpoint{1.113373in}{1.259657in}}%
\pgfpathlineto{\pgfqpoint{1.123294in}{1.238028in}}%
\pgfpathlineto{\pgfqpoint{1.133214in}{1.217165in}}%
\pgfpathlineto{\pgfqpoint{1.143134in}{1.195184in}}%
\pgfpathlineto{\pgfqpoint{1.153055in}{1.174447in}}%
\pgfpathlineto{\pgfqpoint{1.162975in}{1.150496in}}%
\pgfpathlineto{\pgfqpoint{1.172895in}{1.129608in}}%
\pgfpathlineto{\pgfqpoint{1.182816in}{1.107685in}}%
\pgfpathlineto{\pgfqpoint{1.192736in}{1.084427in}}%
\pgfpathlineto{\pgfqpoint{1.202657in}{1.061808in}}%
\pgfpathlineto{\pgfqpoint{1.212577in}{1.037130in}}%
\pgfpathlineto{\pgfqpoint{1.222497in}{1.015168in}}%
\pgfpathlineto{\pgfqpoint{1.232418in}{0.994908in}}%
\pgfpathlineto{\pgfqpoint{1.242338in}{0.971271in}}%
\pgfpathlineto{\pgfqpoint{1.252258in}{0.944824in}}%
\pgfpathlineto{\pgfqpoint{1.262179in}{0.920881in}}%
\pgfpathlineto{\pgfqpoint{1.272099in}{0.900468in}}%
\pgfpathlineto{\pgfqpoint{1.282020in}{0.876134in}}%
\pgfpathlineto{\pgfqpoint{1.291940in}{0.852742in}}%
\pgfpathlineto{\pgfqpoint{1.301860in}{0.834717in}}%
\pgfpathlineto{\pgfqpoint{1.311781in}{0.809430in}}%
\pgfpathlineto{\pgfqpoint{1.321701in}{0.780426in}}%
\pgfpathlineto{\pgfqpoint{1.331621in}{0.742014in}}%
\pgfpathlineto{\pgfqpoint{1.341542in}{0.725152in}}%
\pgfpathlineto{\pgfqpoint{1.351462in}{0.714098in}}%
\pgfpathlineto{\pgfqpoint{1.361382in}{0.691305in}}%
\pgfpathlineto{\pgfqpoint{1.371303in}{0.671212in}}%
\pgfpathlineto{\pgfqpoint{1.381223in}{0.651696in}}%
\pgfpathlineto{\pgfqpoint{1.391144in}{0.620502in}}%
\pgfpathlineto{\pgfqpoint{1.401064in}{0.604757in}}%
\pgfpathlineto{\pgfqpoint{1.410984in}{0.586133in}}%
\pgfpathlineto{\pgfqpoint{1.420905in}{0.563340in}}%
\pgfpathlineto{\pgfqpoint{1.430825in}{0.533954in}}%
\pgfpathlineto{\pgfqpoint{1.440745in}{0.515331in}}%
\pgfpathlineto{\pgfqpoint{1.450666in}{0.463152in}}%
\pgfpathlineto{\pgfqpoint{1.460586in}{0.463152in}}%
\pgfpathlineto{\pgfqpoint{1.470506in}{0.463152in}}%
\pgfpathlineto{\pgfqpoint{1.480427in}{0.463152in}}%
\pgfpathlineto{\pgfqpoint{1.490347in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{1.500268in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{1.510188in}{0.350933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499927in}{1.511999in}}%
\pgfpathlineto{\pgfqpoint{0.506871in}{1.511996in}}%
\pgfpathlineto{\pgfqpoint{0.513816in}{1.511993in}}%
\pgfpathlineto{\pgfqpoint{0.520761in}{1.511987in}}%
\pgfpathlineto{\pgfqpoint{0.527705in}{1.511978in}}%
\pgfpathlineto{\pgfqpoint{0.534650in}{1.511972in}}%
\pgfpathlineto{\pgfqpoint{0.541595in}{1.511966in}}%
\pgfpathlineto{\pgfqpoint{0.548540in}{1.511957in}}%
\pgfpathlineto{\pgfqpoint{0.555484in}{1.511955in}}%
\pgfpathlineto{\pgfqpoint{0.562429in}{1.511946in}}%
\pgfpathlineto{\pgfqpoint{0.569374in}{1.511942in}}%
\pgfpathlineto{\pgfqpoint{0.576318in}{1.511937in}}%
\pgfpathlineto{\pgfqpoint{0.583263in}{1.511931in}}%
\pgfpathlineto{\pgfqpoint{0.590208in}{1.511928in}}%
\pgfpathlineto{\pgfqpoint{0.597152in}{1.511918in}}%
\pgfpathlineto{\pgfqpoint{0.604097in}{1.511907in}}%
\pgfpathlineto{\pgfqpoint{0.611042in}{1.511899in}}%
\pgfpathlineto{\pgfqpoint{0.617987in}{1.511896in}}%
\pgfpathlineto{\pgfqpoint{0.624931in}{1.511889in}}%
\pgfpathlineto{\pgfqpoint{0.631876in}{1.511877in}}%
\pgfpathlineto{\pgfqpoint{0.638821in}{1.511863in}}%
\pgfpathlineto{\pgfqpoint{0.645765in}{1.511854in}}%
\pgfpathlineto{\pgfqpoint{0.652710in}{1.511846in}}%
\pgfpathlineto{\pgfqpoint{0.659655in}{1.511832in}}%
\pgfpathlineto{\pgfqpoint{0.666599in}{1.511804in}}%
\pgfpathlineto{\pgfqpoint{0.673544in}{1.511767in}}%
\pgfpathlineto{\pgfqpoint{0.680489in}{1.511702in}}%
\pgfpathlineto{\pgfqpoint{0.687434in}{1.511615in}}%
\pgfpathlineto{\pgfqpoint{0.694378in}{1.511439in}}%
\pgfpathlineto{\pgfqpoint{0.701323in}{1.511169in}}%
\pgfpathlineto{\pgfqpoint{0.708268in}{1.510751in}}%
\pgfpathlineto{\pgfqpoint{0.715212in}{1.510158in}}%
\pgfpathlineto{\pgfqpoint{0.722157in}{1.509308in}}%
\pgfpathlineto{\pgfqpoint{0.729102in}{1.508111in}}%
\pgfpathlineto{\pgfqpoint{0.736046in}{1.506538in}}%
\pgfpathlineto{\pgfqpoint{0.742991in}{1.504378in}}%
\pgfpathlineto{\pgfqpoint{0.749936in}{1.501618in}}%
\pgfpathlineto{\pgfqpoint{0.756881in}{1.498169in}}%
\pgfpathlineto{\pgfqpoint{0.763825in}{1.494099in}}%
\pgfpathlineto{\pgfqpoint{0.770770in}{1.489233in}}%
\pgfpathlineto{\pgfqpoint{0.777715in}{1.483385in}}%
\pgfpathlineto{\pgfqpoint{0.784659in}{1.476742in}}%
\pgfpathlineto{\pgfqpoint{0.791604in}{1.469071in}}%
\pgfpathlineto{\pgfqpoint{0.798549in}{1.460506in}}%
\pgfpathlineto{\pgfqpoint{0.805493in}{1.451048in}}%
\pgfpathlineto{\pgfqpoint{0.812438in}{1.440249in}}%
\pgfpathlineto{\pgfqpoint{0.819383in}{1.428600in}}%
\pgfpathlineto{\pgfqpoint{0.826328in}{1.416204in}}%
\pgfpathlineto{\pgfqpoint{0.833272in}{1.403094in}}%
\pgfpathlineto{\pgfqpoint{0.840217in}{1.388851in}}%
\pgfpathlineto{\pgfqpoint{0.847162in}{1.373388in}}%
\pgfpathlineto{\pgfqpoint{0.854106in}{1.357511in}}%
\pgfpathlineto{\pgfqpoint{0.861051in}{1.339972in}}%
\pgfpathlineto{\pgfqpoint{0.867996in}{1.322471in}}%
\pgfpathlineto{\pgfqpoint{0.874940in}{1.304551in}}%
\pgfpathlineto{\pgfqpoint{0.881885in}{1.285108in}}%
\pgfpathlineto{\pgfqpoint{0.888830in}{1.264930in}}%
\pgfpathlineto{\pgfqpoint{0.895775in}{1.244327in}}%
\pgfpathlineto{\pgfqpoint{0.902719in}{1.222713in}}%
\pgfpathlineto{\pgfqpoint{0.909664in}{1.201330in}}%
\pgfpathlineto{\pgfqpoint{0.916609in}{1.178920in}}%
\pgfpathlineto{\pgfqpoint{0.923553in}{1.157345in}}%
\pgfpathlineto{\pgfqpoint{0.930498in}{1.136512in}}%
\pgfpathlineto{\pgfqpoint{0.937443in}{1.112816in}}%
\pgfpathlineto{\pgfqpoint{0.944387in}{1.090464in}}%
\pgfpathlineto{\pgfqpoint{0.951332in}{1.070453in}}%
\pgfpathlineto{\pgfqpoint{0.958277in}{1.047012in}}%
\pgfpathlineto{\pgfqpoint{0.965222in}{1.024387in}}%
\pgfpathlineto{\pgfqpoint{0.972166in}{0.999829in}}%
\pgfpathlineto{\pgfqpoint{0.979111in}{0.977657in}}%
\pgfpathlineto{\pgfqpoint{0.986056in}{0.952741in}}%
\pgfpathlineto{\pgfqpoint{0.993000in}{0.929382in}}%
\pgfpathlineto{\pgfqpoint{0.999945in}{0.911607in}}%
\pgfpathlineto{\pgfqpoint{1.006890in}{0.891109in}}%
\pgfpathlineto{\pgfqpoint{1.013835in}{0.867409in}}%
\pgfpathlineto{\pgfqpoint{1.020779in}{0.847344in}}%
\pgfpathlineto{\pgfqpoint{1.027724in}{0.829194in}}%
\pgfpathlineto{\pgfqpoint{1.034669in}{0.804732in}}%
\pgfpathlineto{\pgfqpoint{1.041613in}{0.770843in}}%
\pgfpathlineto{\pgfqpoint{1.048558in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{1.055503in}{0.732721in}}%
\pgfpathlineto{\pgfqpoint{1.062447in}{0.704944in}}%
\pgfpathlineto{\pgfqpoint{1.069392in}{0.687590in}}%
\pgfpathlineto{\pgfqpoint{1.076337in}{0.656935in}}%
\pgfpathlineto{\pgfqpoint{1.083282in}{0.620502in}}%
\pgfpathlineto{\pgfqpoint{1.090226in}{0.612933in}}%
\pgfpathlineto{\pgfqpoint{1.097171in}{0.612933in}}%
\pgfpathlineto{\pgfqpoint{1.104116in}{0.595869in}}%
\pgfpathlineto{\pgfqpoint{1.111060in}{0.586133in}}%
\pgfpathlineto{\pgfqpoint{1.118005in}{0.575371in}}%
\pgfpathlineto{\pgfqpoint{1.124950in}{0.533954in}}%
\pgfpathlineto{\pgfqpoint{1.131894in}{0.515331in}}%
\pgfpathlineto{\pgfqpoint{1.138839in}{0.515331in}}%
\pgfpathlineto{\pgfqpoint{1.145784in}{0.515331in}}%
\pgfpathlineto{\pgfqpoint{1.152729in}{0.492538in}}%
\pgfpathlineto{\pgfqpoint{1.159673in}{0.463152in}}%
\pgfpathlineto{\pgfqpoint{1.166618in}{0.463152in}}%
\pgfpathlineto{\pgfqpoint{1.173563in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{1.180507in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{1.187452in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{1.194397in}{0.350933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462600in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{0.462600in}{1.512000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544300in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{2.544300in}{1.512000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462600in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{2.544300in}{0.336000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462600in}{1.512000in}}%
\pgfpathlineto{\pgfqpoint{2.544300in}{1.512000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462695in}{1.519776in}}%
\pgfpathlineto{\pgfqpoint{2.502571in}{1.519776in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.519793in}{1.519776in}}{\pgfqpoint{2.519793in}{1.536998in}}%
\pgfpathlineto{\pgfqpoint{2.519793in}{2.006535in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.519793in}{2.023757in}}{\pgfqpoint{2.502571in}{2.023757in}}%
\pgfpathlineto{\pgfqpoint{0.462695in}{2.023757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.445473in}{2.023757in}}{\pgfqpoint{0.445473in}{2.006535in}}%
\pgfpathlineto{\pgfqpoint{0.445473in}{1.536998in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.445473in}{1.519776in}}{\pgfqpoint{0.462695in}{1.519776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479918in}{1.959174in}}%
\pgfpathlineto{\pgfqpoint{0.652140in}{1.959174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.721029in,y=1.929035in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont COUDER }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479918in}{1.839637in}}%
\pgfpathlineto{\pgfqpoint{0.652140in}{1.839637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.721029in,y=1.809498in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont U. Mesh + TE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.479918in}{1.720100in}}%
\pgfpathlineto{\pgfqpoint{0.652140in}{1.720100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.041667in}}{\pgfqpoint{0.033333in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566029in}{1.720100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.721029in,y=1.689961in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont COUDER + Dir.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.479918in}{1.600563in}}%
\pgfpathlineto{\pgfqpoint{0.652140in}{1.600563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566029in}{1.600563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.721029in,y=1.570424in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont U. Mesh + Dir.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.900000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.658982in}{1.959174in}}%
\pgfpathlineto{\pgfqpoint{1.831204in}{1.959174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.900093in,y=1.929035in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont FT + ECMP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658982in}{1.839637in}}%
\pgfpathlineto{\pgfqpoint{1.831204in}{1.839637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.900093in,y=1.809498in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont Oblivious}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658982in}{1.720100in}}%
\pgfpathlineto{\pgfqpoint{1.831204in}{1.720100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.900093in,y=1.689961in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont Ideal}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_data/facebook_data/fb_cluster_B/ahc_percentile_fb_cluster_B.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{2.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{1.512000in}}%
\pgfpathlineto{\pgfqpoint{0.459000in}{1.512000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.459000in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891000in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.891000in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323000in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.323000in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755000in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.755000in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187000in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.187000in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619000in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.619000in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.539000in,y=0.109148in,,top]{\rmfamily\fontsize{7.400000}{8.880000}\selectfont Percentile}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{0.434000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.225978in,y=0.405065in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{0.679000in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{0.679000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.679000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.225978in,y=0.650065in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 1.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{0.924000in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{0.924000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.924000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.225978in,y=0.895065in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 1.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{1.169000in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{1.169000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{1.169000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.225978in,y=1.140065in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 1.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{1.414000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{1.414000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.225978in,y=1.385065in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 2.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.372750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.495250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.556500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.617750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.740250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.801500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.862750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.985250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{1.046500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{1.107750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{1.230250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{1.291500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{1.352750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{1.475250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.170422in,y=0.924000in,,bottom,rotate=90.000000]{\rmfamily\fontsize{7.400000}{8.880000}\selectfont Avg. Hop Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{0.767059in}}%
\pgfpathlineto{\pgfqpoint{0.480600in}{0.781281in}}%
\pgfpathlineto{\pgfqpoint{0.502200in}{0.782871in}}%
\pgfpathlineto{\pgfqpoint{0.523800in}{0.783871in}}%
\pgfpathlineto{\pgfqpoint{0.545400in}{0.784626in}}%
\pgfpathlineto{\pgfqpoint{0.567000in}{0.785246in}}%
\pgfpathlineto{\pgfqpoint{0.588600in}{0.785740in}}%
\pgfpathlineto{\pgfqpoint{0.610200in}{0.786165in}}%
\pgfpathlineto{\pgfqpoint{0.631800in}{0.786561in}}%
\pgfpathlineto{\pgfqpoint{0.653400in}{0.786917in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{0.787256in}}%
\pgfpathlineto{\pgfqpoint{0.696600in}{0.787552in}}%
\pgfpathlineto{\pgfqpoint{0.718200in}{0.787838in}}%
\pgfpathlineto{\pgfqpoint{0.739800in}{0.788097in}}%
\pgfpathlineto{\pgfqpoint{0.761400in}{0.788343in}}%
\pgfpathlineto{\pgfqpoint{0.783000in}{0.788587in}}%
\pgfpathlineto{\pgfqpoint{0.804600in}{0.788816in}}%
\pgfpathlineto{\pgfqpoint{0.826200in}{0.789032in}}%
\pgfpathlineto{\pgfqpoint{0.847800in}{0.789234in}}%
\pgfpathlineto{\pgfqpoint{0.869400in}{0.789428in}}%
\pgfpathlineto{\pgfqpoint{0.891000in}{0.789618in}}%
\pgfpathlineto{\pgfqpoint{0.912600in}{0.789811in}}%
\pgfpathlineto{\pgfqpoint{0.934200in}{0.789996in}}%
\pgfpathlineto{\pgfqpoint{0.955800in}{0.790171in}}%
\pgfpathlineto{\pgfqpoint{0.977400in}{0.790355in}}%
\pgfpathlineto{\pgfqpoint{0.999000in}{0.790516in}}%
\pgfpathlineto{\pgfqpoint{1.020600in}{0.790685in}}%
\pgfpathlineto{\pgfqpoint{1.042200in}{0.790846in}}%
\pgfpathlineto{\pgfqpoint{1.063800in}{0.791006in}}%
\pgfpathlineto{\pgfqpoint{1.085400in}{0.791156in}}%
\pgfpathlineto{\pgfqpoint{1.107000in}{0.791314in}}%
\pgfpathlineto{\pgfqpoint{1.128600in}{0.791471in}}%
\pgfpathlineto{\pgfqpoint{1.150200in}{0.791620in}}%
\pgfpathlineto{\pgfqpoint{1.171800in}{0.791769in}}%
\pgfpathlineto{\pgfqpoint{1.193400in}{0.791918in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{0.792061in}}%
\pgfpathlineto{\pgfqpoint{1.236600in}{0.792204in}}%
\pgfpathlineto{\pgfqpoint{1.258200in}{0.792358in}}%
\pgfpathlineto{\pgfqpoint{1.279800in}{0.792500in}}%
\pgfpathlineto{\pgfqpoint{1.301400in}{0.792638in}}%
\pgfpathlineto{\pgfqpoint{1.323000in}{0.792781in}}%
\pgfpathlineto{\pgfqpoint{1.344600in}{0.792919in}}%
\pgfpathlineto{\pgfqpoint{1.366200in}{0.793053in}}%
\pgfpathlineto{\pgfqpoint{1.387800in}{0.793193in}}%
\pgfpathlineto{\pgfqpoint{1.409400in}{0.793344in}}%
\pgfpathlineto{\pgfqpoint{1.431000in}{0.793478in}}%
\pgfpathlineto{\pgfqpoint{1.452600in}{0.793626in}}%
\pgfpathlineto{\pgfqpoint{1.474200in}{0.793772in}}%
\pgfpathlineto{\pgfqpoint{1.495800in}{0.793910in}}%
\pgfpathlineto{\pgfqpoint{1.517400in}{0.794046in}}%
\pgfpathlineto{\pgfqpoint{1.539000in}{0.794196in}}%
\pgfpathlineto{\pgfqpoint{1.560600in}{0.794337in}}%
\pgfpathlineto{\pgfqpoint{1.582200in}{0.794489in}}%
\pgfpathlineto{\pgfqpoint{1.603800in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{1.625400in}{0.794766in}}%
\pgfpathlineto{\pgfqpoint{1.647000in}{0.794901in}}%
\pgfpathlineto{\pgfqpoint{1.668600in}{0.795038in}}%
\pgfpathlineto{\pgfqpoint{1.690200in}{0.795180in}}%
\pgfpathlineto{\pgfqpoint{1.711800in}{0.795321in}}%
\pgfpathlineto{\pgfqpoint{1.733400in}{0.795472in}}%
\pgfpathlineto{\pgfqpoint{1.755000in}{0.795615in}}%
\pgfpathlineto{\pgfqpoint{1.776600in}{0.795759in}}%
\pgfpathlineto{\pgfqpoint{1.798200in}{0.795903in}}%
\pgfpathlineto{\pgfqpoint{1.819800in}{0.796060in}}%
\pgfpathlineto{\pgfqpoint{1.841400in}{0.796210in}}%
\pgfpathlineto{\pgfqpoint{1.863000in}{0.796357in}}%
\pgfpathlineto{\pgfqpoint{1.884600in}{0.796508in}}%
\pgfpathlineto{\pgfqpoint{1.906200in}{0.796666in}}%
\pgfpathlineto{\pgfqpoint{1.927800in}{0.796825in}}%
\pgfpathlineto{\pgfqpoint{1.949400in}{0.796979in}}%
\pgfpathlineto{\pgfqpoint{1.971000in}{0.797146in}}%
\pgfpathlineto{\pgfqpoint{1.992600in}{0.797306in}}%
\pgfpathlineto{\pgfqpoint{2.014200in}{0.797478in}}%
\pgfpathlineto{\pgfqpoint{2.035800in}{0.797654in}}%
\pgfpathlineto{\pgfqpoint{2.057400in}{0.797834in}}%
\pgfpathlineto{\pgfqpoint{2.079000in}{0.798012in}}%
\pgfpathlineto{\pgfqpoint{2.100600in}{0.798186in}}%
\pgfpathlineto{\pgfqpoint{2.122200in}{0.798367in}}%
\pgfpathlineto{\pgfqpoint{2.143800in}{0.798557in}}%
\pgfpathlineto{\pgfqpoint{2.165400in}{0.798736in}}%
\pgfpathlineto{\pgfqpoint{2.187000in}{0.798951in}}%
\pgfpathlineto{\pgfqpoint{2.208600in}{0.799164in}}%
\pgfpathlineto{\pgfqpoint{2.230200in}{0.799370in}}%
\pgfpathlineto{\pgfqpoint{2.251800in}{0.799585in}}%
\pgfpathlineto{\pgfqpoint{2.273400in}{0.799819in}}%
\pgfpathlineto{\pgfqpoint{2.295000in}{0.800069in}}%
\pgfpathlineto{\pgfqpoint{2.316600in}{0.800324in}}%
\pgfpathlineto{\pgfqpoint{2.338200in}{0.800590in}}%
\pgfpathlineto{\pgfqpoint{2.359800in}{0.800842in}}%
\pgfpathlineto{\pgfqpoint{2.381400in}{0.801129in}}%
\pgfpathlineto{\pgfqpoint{2.403000in}{0.801434in}}%
\pgfpathlineto{\pgfqpoint{2.424600in}{0.801780in}}%
\pgfpathlineto{\pgfqpoint{2.446200in}{0.802144in}}%
\pgfpathlineto{\pgfqpoint{2.467800in}{0.802565in}}%
\pgfpathlineto{\pgfqpoint{2.489400in}{0.803017in}}%
\pgfpathlineto{\pgfqpoint{2.511000in}{0.803546in}}%
\pgfpathlineto{\pgfqpoint{2.532600in}{0.804185in}}%
\pgfpathlineto{\pgfqpoint{2.554200in}{0.804918in}}%
\pgfpathlineto{\pgfqpoint{2.575800in}{0.805923in}}%
\pgfpathlineto{\pgfqpoint{2.597400in}{0.807561in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{0.817864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{1.116289in}}%
\pgfpathlineto{\pgfqpoint{0.480600in}{1.122632in}}%
\pgfpathlineto{\pgfqpoint{0.502200in}{1.123322in}}%
\pgfpathlineto{\pgfqpoint{0.523800in}{1.123743in}}%
\pgfpathlineto{\pgfqpoint{0.545400in}{1.124080in}}%
\pgfpathlineto{\pgfqpoint{0.567000in}{1.124357in}}%
\pgfpathlineto{\pgfqpoint{0.588600in}{1.124582in}}%
\pgfpathlineto{\pgfqpoint{0.610200in}{1.124771in}}%
\pgfpathlineto{\pgfqpoint{0.631800in}{1.124953in}}%
\pgfpathlineto{\pgfqpoint{0.653400in}{1.125107in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{1.125252in}}%
\pgfpathlineto{\pgfqpoint{0.696600in}{1.125388in}}%
\pgfpathlineto{\pgfqpoint{0.718200in}{1.125519in}}%
\pgfpathlineto{\pgfqpoint{0.739800in}{1.125641in}}%
\pgfpathlineto{\pgfqpoint{0.761400in}{1.125761in}}%
\pgfpathlineto{\pgfqpoint{0.783000in}{1.125867in}}%
\pgfpathlineto{\pgfqpoint{0.804600in}{1.125978in}}%
\pgfpathlineto{\pgfqpoint{0.826200in}{1.126079in}}%
\pgfpathlineto{\pgfqpoint{0.847800in}{1.126183in}}%
\pgfpathlineto{\pgfqpoint{0.869400in}{1.126279in}}%
\pgfpathlineto{\pgfqpoint{0.891000in}{1.126365in}}%
\pgfpathlineto{\pgfqpoint{0.912600in}{1.126447in}}%
\pgfpathlineto{\pgfqpoint{0.934200in}{1.126538in}}%
\pgfpathlineto{\pgfqpoint{0.955800in}{1.126622in}}%
\pgfpathlineto{\pgfqpoint{0.977400in}{1.126699in}}%
\pgfpathlineto{\pgfqpoint{0.999000in}{1.126778in}}%
\pgfpathlineto{\pgfqpoint{1.020600in}{1.126853in}}%
\pgfpathlineto{\pgfqpoint{1.042200in}{1.126923in}}%
\pgfpathlineto{\pgfqpoint{1.063800in}{1.126998in}}%
\pgfpathlineto{\pgfqpoint{1.085400in}{1.127072in}}%
\pgfpathlineto{\pgfqpoint{1.107000in}{1.127143in}}%
\pgfpathlineto{\pgfqpoint{1.128600in}{1.127214in}}%
\pgfpathlineto{\pgfqpoint{1.150200in}{1.127282in}}%
\pgfpathlineto{\pgfqpoint{1.171800in}{1.127351in}}%
\pgfpathlineto{\pgfqpoint{1.193400in}{1.127419in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{1.236600in}{1.127551in}}%
\pgfpathlineto{\pgfqpoint{1.258200in}{1.127614in}}%
\pgfpathlineto{\pgfqpoint{1.279800in}{1.127678in}}%
\pgfpathlineto{\pgfqpoint{1.301400in}{1.127738in}}%
\pgfpathlineto{\pgfqpoint{1.323000in}{1.127802in}}%
\pgfpathlineto{\pgfqpoint{1.344600in}{1.127864in}}%
\pgfpathlineto{\pgfqpoint{1.366200in}{1.127926in}}%
\pgfpathlineto{\pgfqpoint{1.387800in}{1.127988in}}%
\pgfpathlineto{\pgfqpoint{1.409400in}{1.128050in}}%
\pgfpathlineto{\pgfqpoint{1.431000in}{1.128112in}}%
\pgfpathlineto{\pgfqpoint{1.452600in}{1.128173in}}%
\pgfpathlineto{\pgfqpoint{1.474200in}{1.128233in}}%
\pgfpathlineto{\pgfqpoint{1.495800in}{1.128293in}}%
\pgfpathlineto{\pgfqpoint{1.517400in}{1.128355in}}%
\pgfpathlineto{\pgfqpoint{1.539000in}{1.128417in}}%
\pgfpathlineto{\pgfqpoint{1.560600in}{1.128477in}}%
\pgfpathlineto{\pgfqpoint{1.582200in}{1.128539in}}%
\pgfpathlineto{\pgfqpoint{1.603800in}{1.128599in}}%
\pgfpathlineto{\pgfqpoint{1.625400in}{1.128662in}}%
\pgfpathlineto{\pgfqpoint{1.647000in}{1.128727in}}%
\pgfpathlineto{\pgfqpoint{1.668600in}{1.128785in}}%
\pgfpathlineto{\pgfqpoint{1.690200in}{1.128850in}}%
\pgfpathlineto{\pgfqpoint{1.711800in}{1.128907in}}%
\pgfpathlineto{\pgfqpoint{1.733400in}{1.128968in}}%
\pgfpathlineto{\pgfqpoint{1.755000in}{1.129027in}}%
\pgfpathlineto{\pgfqpoint{1.776600in}{1.129092in}}%
\pgfpathlineto{\pgfqpoint{1.798200in}{1.129154in}}%
\pgfpathlineto{\pgfqpoint{1.819800in}{1.129217in}}%
\pgfpathlineto{\pgfqpoint{1.841400in}{1.129283in}}%
\pgfpathlineto{\pgfqpoint{1.863000in}{1.129347in}}%
\pgfpathlineto{\pgfqpoint{1.884600in}{1.129415in}}%
\pgfpathlineto{\pgfqpoint{1.906200in}{1.129482in}}%
\pgfpathlineto{\pgfqpoint{1.927800in}{1.129550in}}%
\pgfpathlineto{\pgfqpoint{1.949400in}{1.129615in}}%
\pgfpathlineto{\pgfqpoint{1.971000in}{1.129686in}}%
\pgfpathlineto{\pgfqpoint{1.992600in}{1.129759in}}%
\pgfpathlineto{\pgfqpoint{2.014200in}{1.129833in}}%
\pgfpathlineto{\pgfqpoint{2.035800in}{1.129908in}}%
\pgfpathlineto{\pgfqpoint{2.057400in}{1.129989in}}%
\pgfpathlineto{\pgfqpoint{2.079000in}{1.130069in}}%
\pgfpathlineto{\pgfqpoint{2.100600in}{1.130155in}}%
\pgfpathlineto{\pgfqpoint{2.122200in}{1.130237in}}%
\pgfpathlineto{\pgfqpoint{2.143800in}{1.130319in}}%
\pgfpathlineto{\pgfqpoint{2.165400in}{1.130403in}}%
\pgfpathlineto{\pgfqpoint{2.187000in}{1.130488in}}%
\pgfpathlineto{\pgfqpoint{2.208600in}{1.130580in}}%
\pgfpathlineto{\pgfqpoint{2.230200in}{1.130671in}}%
\pgfpathlineto{\pgfqpoint{2.251800in}{1.130781in}}%
\pgfpathlineto{\pgfqpoint{2.273400in}{1.130890in}}%
\pgfpathlineto{\pgfqpoint{2.295000in}{1.131003in}}%
\pgfpathlineto{\pgfqpoint{2.316600in}{1.131126in}}%
\pgfpathlineto{\pgfqpoint{2.338200in}{1.131253in}}%
\pgfpathlineto{\pgfqpoint{2.359800in}{1.131393in}}%
\pgfpathlineto{\pgfqpoint{2.381400in}{1.131546in}}%
\pgfpathlineto{\pgfqpoint{2.403000in}{1.131711in}}%
\pgfpathlineto{\pgfqpoint{2.424600in}{1.131902in}}%
\pgfpathlineto{\pgfqpoint{2.446200in}{1.132125in}}%
\pgfpathlineto{\pgfqpoint{2.467800in}{1.132391in}}%
\pgfpathlineto{\pgfqpoint{2.489400in}{1.132742in}}%
\pgfpathlineto{\pgfqpoint{2.511000in}{1.133205in}}%
\pgfpathlineto{\pgfqpoint{2.532600in}{1.134001in}}%
\pgfpathlineto{\pgfqpoint{2.554200in}{1.136537in}}%
\pgfpathlineto{\pgfqpoint{2.575800in}{1.139326in}}%
\pgfpathlineto{\pgfqpoint{2.597400in}{1.140779in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{1.143379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.480600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.502200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.523800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.545400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.567000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.588600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.610200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.631800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.653400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.696600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.718200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.739800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.761400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.783000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.804600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.826200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.847800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.869400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.891000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.912600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.934200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.955800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.977400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.999000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.020600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.042200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.063800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.085400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.107000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.128600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.150200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.171800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.193400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.236600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.258200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.279800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.301400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.323000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.344600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.366200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.387800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.409400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.431000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.452600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.474200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.495800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.517400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.539000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.560600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.582200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.603800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.625400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.647000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.668600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.690200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.711800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.733400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.755000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.776600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.798200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.819800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.841400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.863000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.884600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.906200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.927800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.949400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.971000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.992600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.014200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.035800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.057400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.079000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.100600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.122200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.143800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.165400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.187000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.208600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.230200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.251800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.273400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.295000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.316600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.338200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.359800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.381400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.403000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.424600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.446200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.467800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.489400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.511000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.532600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.554200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.575800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.597400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{0.434000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.041667in}}{\pgfqpoint{0.033333in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.480600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.502200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.523800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.545400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.567000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.588600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.610200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.631800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.653400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.696600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.718200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.739800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.761400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.783000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.804600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.826200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.847800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.869400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.891000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.912600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.934200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.955800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.977400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.999000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.020600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.042200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.063800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.085400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.107000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.128600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.150200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.171800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.193400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.236600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.258200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.279800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.301400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.323000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.344600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.366200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.387800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.409400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.431000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.452600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.474200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.495800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.517400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.539000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.560600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.582200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.603800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.625400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.647000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.668600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.690200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.711800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.733400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.755000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.776600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.798200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.819800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.841400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.863000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.884600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.906200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.927800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.949400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.971000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.992600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.014200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.035800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.057400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.079000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.100600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.122200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.143800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.165400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.187000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.208600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.230200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.251800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.273400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.295000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.316600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.338200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.359800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.381400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.403000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.424600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.446200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.467800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.489400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.511000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.532600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.554200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.575800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.597400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{0.434000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.900000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.480600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.502200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.523800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.545400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.567000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.588600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.610200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.631800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.653400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.696600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.718200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.739800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.761400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.783000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.804600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.826200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.847800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.869400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.891000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.912600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.934200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.955800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.977400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.999000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.020600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.042200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.063800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.085400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.107000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.128600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.150200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.171800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.193400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.236600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.258200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.279800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.301400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.323000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.344600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.366200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.387800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.409400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.431000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.452600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.474200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.495800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.517400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.539000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.560600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.582200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.603800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.625400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.647000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.668600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.690200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.711800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.733400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.755000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.776600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.798200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.819800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.841400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.863000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.884600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.906200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.927800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.949400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.971000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.992600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.014200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.035800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.057400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.079000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.100600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.122200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.143800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.165400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.187000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.208600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.230200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.251800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.273400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.295000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.316600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.338200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.359800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.381400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.403000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.424600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.446200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.467800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.489400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.511000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.532600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.554200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.575800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.597400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{1.414000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{0.480600in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{0.502200in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{0.523800in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{0.545400in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{0.567000in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{0.588600in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{0.610200in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{0.631800in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{0.653400in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{0.696600in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{0.718200in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{0.739800in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{0.761400in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{0.783000in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{0.804600in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{0.826200in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{0.847800in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{0.869400in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{0.891000in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{0.912600in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{0.934200in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{0.955800in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{0.977400in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{0.999000in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{1.020600in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{1.042200in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{1.063800in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{1.085400in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{1.107000in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{1.128600in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{1.150200in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{1.171800in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{1.193400in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{1.236600in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{1.258200in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{1.279800in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{1.301400in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{1.323000in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{1.344600in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{1.366200in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{1.387800in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{1.409400in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{1.431000in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{1.452600in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{1.474200in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{1.495800in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{1.517400in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{1.539000in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{1.560600in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{1.582200in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{1.603800in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{1.625400in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{1.647000in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{1.668600in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{1.690200in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{1.711800in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{1.733400in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{1.755000in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{1.776600in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{1.798200in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{1.819800in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{1.841400in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{1.863000in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{1.884600in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{1.906200in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{1.927800in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{1.949400in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{1.971000in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{1.992600in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{2.014200in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{2.035800in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{2.057400in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{2.079000in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{2.100600in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{2.122200in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{2.143800in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{2.165400in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{2.187000in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{2.208600in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{2.230200in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{2.251800in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{2.273400in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{2.295000in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{2.316600in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{2.338200in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{2.359800in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{2.381400in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{2.403000in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{2.424600in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{2.446200in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{2.467800in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{2.489400in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{2.511000in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{2.532600in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{2.554200in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{2.575800in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{2.597400in}{1.274000in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{1.274000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{0.435803in}}%
\pgfpathlineto{\pgfqpoint{0.480600in}{0.440941in}}%
\pgfpathlineto{\pgfqpoint{0.502200in}{0.441010in}}%
\pgfpathlineto{\pgfqpoint{0.523800in}{0.441403in}}%
\pgfpathlineto{\pgfqpoint{0.545400in}{0.444819in}}%
\pgfpathlineto{\pgfqpoint{0.567000in}{0.445495in}}%
\pgfpathlineto{\pgfqpoint{0.588600in}{0.446634in}}%
\pgfpathlineto{\pgfqpoint{0.610200in}{0.448090in}}%
\pgfpathlineto{\pgfqpoint{0.631800in}{0.449689in}}%
\pgfpathlineto{\pgfqpoint{0.653400in}{0.451409in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{0.453530in}}%
\pgfpathlineto{\pgfqpoint{0.696600in}{0.454359in}}%
\pgfpathlineto{\pgfqpoint{0.718200in}{0.454554in}}%
\pgfpathlineto{\pgfqpoint{0.739800in}{0.455726in}}%
\pgfpathlineto{\pgfqpoint{0.761400in}{0.456507in}}%
\pgfpathlineto{\pgfqpoint{0.783000in}{0.456678in}}%
\pgfpathlineto{\pgfqpoint{0.804600in}{0.457506in}}%
\pgfpathlineto{\pgfqpoint{0.826200in}{0.458692in}}%
\pgfpathlineto{\pgfqpoint{0.847800in}{0.458778in}}%
\pgfpathlineto{\pgfqpoint{0.869400in}{0.459671in}}%
\pgfpathlineto{\pgfqpoint{0.891000in}{0.459836in}}%
\pgfpathlineto{\pgfqpoint{0.912600in}{0.460778in}}%
\pgfpathlineto{\pgfqpoint{0.934200in}{0.461324in}}%
\pgfpathlineto{\pgfqpoint{0.955800in}{0.461411in}}%
\pgfpathlineto{\pgfqpoint{0.977400in}{0.461576in}}%
\pgfpathlineto{\pgfqpoint{0.999000in}{0.462386in}}%
\pgfpathlineto{\pgfqpoint{1.020600in}{0.462830in}}%
\pgfpathlineto{\pgfqpoint{1.042200in}{0.462920in}}%
\pgfpathlineto{\pgfqpoint{1.063800in}{0.463017in}}%
\pgfpathlineto{\pgfqpoint{1.085400in}{0.463343in}}%
\pgfpathlineto{\pgfqpoint{1.107000in}{0.463411in}}%
\pgfpathlineto{\pgfqpoint{1.128600in}{0.464148in}}%
\pgfpathlineto{\pgfqpoint{1.150200in}{0.464166in}}%
\pgfpathlineto{\pgfqpoint{1.171800in}{0.464255in}}%
\pgfpathlineto{\pgfqpoint{1.193400in}{0.466481in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{0.466531in}}%
\pgfpathlineto{\pgfqpoint{1.236600in}{0.466780in}}%
\pgfpathlineto{\pgfqpoint{1.258200in}{0.467053in}}%
\pgfpathlineto{\pgfqpoint{1.279800in}{0.467342in}}%
\pgfpathlineto{\pgfqpoint{1.301400in}{0.469466in}}%
\pgfpathlineto{\pgfqpoint{1.323000in}{0.469501in}}%
\pgfpathlineto{\pgfqpoint{1.344600in}{0.470269in}}%
\pgfpathlineto{\pgfqpoint{1.366200in}{0.470463in}}%
\pgfpathlineto{\pgfqpoint{1.387800in}{0.471211in}}%
\pgfpathlineto{\pgfqpoint{1.409400in}{0.471225in}}%
\pgfpathlineto{\pgfqpoint{1.431000in}{0.471453in}}%
\pgfpathlineto{\pgfqpoint{1.452600in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{1.474200in}{0.472671in}}%
\pgfpathlineto{\pgfqpoint{1.495800in}{0.474594in}}%
\pgfpathlineto{\pgfqpoint{1.517400in}{0.475295in}}%
\pgfpathlineto{\pgfqpoint{1.539000in}{0.475764in}}%
\pgfpathlineto{\pgfqpoint{1.560600in}{0.476255in}}%
\pgfpathlineto{\pgfqpoint{1.582200in}{0.476271in}}%
\pgfpathlineto{\pgfqpoint{1.603800in}{0.476865in}}%
\pgfpathlineto{\pgfqpoint{1.625400in}{0.478445in}}%
\pgfpathlineto{\pgfqpoint{1.647000in}{0.479465in}}%
\pgfpathlineto{\pgfqpoint{1.668600in}{0.482072in}}%
\pgfpathlineto{\pgfqpoint{1.690200in}{0.482361in}}%
\pgfpathlineto{\pgfqpoint{1.711800in}{0.483679in}}%
\pgfpathlineto{\pgfqpoint{1.733400in}{0.483831in}}%
\pgfpathlineto{\pgfqpoint{1.755000in}{0.484206in}}%
\pgfpathlineto{\pgfqpoint{1.776600in}{0.486973in}}%
\pgfpathlineto{\pgfqpoint{1.798200in}{0.488087in}}%
\pgfpathlineto{\pgfqpoint{1.819800in}{0.488293in}}%
\pgfpathlineto{\pgfqpoint{1.841400in}{0.489219in}}%
\pgfpathlineto{\pgfqpoint{1.863000in}{0.489631in}}%
\pgfpathlineto{\pgfqpoint{1.884600in}{0.489891in}}%
\pgfpathlineto{\pgfqpoint{1.906200in}{0.490332in}}%
\pgfpathlineto{\pgfqpoint{1.927800in}{0.490614in}}%
\pgfpathlineto{\pgfqpoint{1.949400in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{1.971000in}{0.492172in}}%
\pgfpathlineto{\pgfqpoint{1.992600in}{0.493033in}}%
\pgfpathlineto{\pgfqpoint{2.014200in}{0.493759in}}%
\pgfpathlineto{\pgfqpoint{2.035800in}{0.493810in}}%
\pgfpathlineto{\pgfqpoint{2.057400in}{0.494276in}}%
\pgfpathlineto{\pgfqpoint{2.079000in}{0.494331in}}%
\pgfpathlineto{\pgfqpoint{2.100600in}{0.494445in}}%
\pgfpathlineto{\pgfqpoint{2.122200in}{0.494791in}}%
\pgfpathlineto{\pgfqpoint{2.143800in}{0.494866in}}%
\pgfpathlineto{\pgfqpoint{2.165400in}{0.495945in}}%
\pgfpathlineto{\pgfqpoint{2.187000in}{0.496255in}}%
\pgfpathlineto{\pgfqpoint{2.208600in}{0.498808in}}%
\pgfpathlineto{\pgfqpoint{2.230200in}{0.498901in}}%
\pgfpathlineto{\pgfqpoint{2.251800in}{0.499281in}}%
\pgfpathlineto{\pgfqpoint{2.273400in}{0.499310in}}%
\pgfpathlineto{\pgfqpoint{2.295000in}{0.500507in}}%
\pgfpathlineto{\pgfqpoint{2.316600in}{0.502307in}}%
\pgfpathlineto{\pgfqpoint{2.338200in}{0.503931in}}%
\pgfpathlineto{\pgfqpoint{2.359800in}{0.504068in}}%
\pgfpathlineto{\pgfqpoint{2.381400in}{0.506867in}}%
\pgfpathlineto{\pgfqpoint{2.403000in}{0.507729in}}%
\pgfpathlineto{\pgfqpoint{2.424600in}{0.507947in}}%
\pgfpathlineto{\pgfqpoint{2.446200in}{0.508234in}}%
\pgfpathlineto{\pgfqpoint{2.467800in}{0.509562in}}%
\pgfpathlineto{\pgfqpoint{2.489400in}{0.511319in}}%
\pgfpathlineto{\pgfqpoint{2.511000in}{0.514180in}}%
\pgfpathlineto{\pgfqpoint{2.532600in}{0.515236in}}%
\pgfpathlineto{\pgfqpoint{2.554200in}{0.517199in}}%
\pgfpathlineto{\pgfqpoint{2.575800in}{0.527227in}}%
\pgfpathlineto{\pgfqpoint{2.597400in}{0.528737in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{0.528737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{0.459000in}{1.512000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619000in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{1.512000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{0.336000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{1.512000in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{1.512000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497462in}{1.519776in}}%
\pgfpathlineto{\pgfqpoint{2.537338in}{1.519776in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.554560in}{1.519776in}}{\pgfqpoint{2.554560in}{1.536998in}}%
\pgfpathlineto{\pgfqpoint{2.554560in}{2.006535in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.554560in}{2.023757in}}{\pgfqpoint{2.537338in}{2.023757in}}%
\pgfpathlineto{\pgfqpoint{0.497462in}{2.023757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.480240in}{2.023757in}}{\pgfqpoint{0.480240in}{2.006535in}}%
\pgfpathlineto{\pgfqpoint{0.480240in}{1.536998in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.480240in}{1.519776in}}{\pgfqpoint{0.497462in}{1.519776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514685in}{1.959174in}}%
\pgfpathlineto{\pgfqpoint{0.686907in}{1.959174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.755796in,y=1.929035in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont COUDER }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514685in}{1.839637in}}%
\pgfpathlineto{\pgfqpoint{0.686907in}{1.839637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.755796in,y=1.809498in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont U. Mesh + TE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.514685in}{1.720100in}}%
\pgfpathlineto{\pgfqpoint{0.686907in}{1.720100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.041667in}}{\pgfqpoint{0.033333in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600796in}{1.720100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.755796in,y=1.689961in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont COUDER + Dir.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.514685in}{1.600563in}}%
\pgfpathlineto{\pgfqpoint{0.686907in}{1.600563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600796in}{1.600563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.755796in,y=1.570424in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont U. Mesh + Dir.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.900000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.693749in}{1.959174in}}%
\pgfpathlineto{\pgfqpoint{1.865971in}{1.959174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.934860in,y=1.929035in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont FT + ECMP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693749in}{1.839637in}}%
\pgfpathlineto{\pgfqpoint{1.865971in}{1.839637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.934860in,y=1.809498in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont Oblivious}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693749in}{1.720100in}}%
\pgfpathlineto{\pgfqpoint{1.865971in}{1.720100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.934860in,y=1.689961in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont Ideal}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_data/facebook_data/fb_cluster_B/mlu_decayrate_fb_cluster_B.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.570000in}{2.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.570000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.570000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462600in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{2.544300in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{2.544300in}{1.512000in}}%
\pgfpathlineto{\pgfqpoint{0.462600in}{1.512000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.462600in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830348in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.830348in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198095in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.198095in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565843in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.565843in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933590in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.933590in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301338in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.301338in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 1.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.503450in,y=0.109148in,,top]{\rmfamily\fontsize{7.400000}{8.880000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.462600in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{2.544300in}{0.336000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.182700in,y=0.299997in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.462600in}{0.571200in}}%
\pgfpathlineto{\pgfqpoint{2.544300in}{0.571200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.571200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.182700in,y=0.535197in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.462600in}{0.806400in}}%
\pgfpathlineto{\pgfqpoint{2.544300in}{0.806400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.806400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.182700in,y=0.770397in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.462600in}{1.041600in}}%
\pgfpathlineto{\pgfqpoint{2.544300in}{1.041600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.041600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.182700in,y=1.005597in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.462600in}{1.276800in}}%
\pgfpathlineto{\pgfqpoint{2.544300in}{1.276800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.276800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.182700in,y=1.240797in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.462600in}{1.512000in}}%
\pgfpathlineto{\pgfqpoint{2.544300in}{1.512000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.512000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.257933in,y=1.476768in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.406802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.448219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.477605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.500398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.519021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.534767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.548407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.560438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.642002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.683419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.712805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.735598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.754221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.769967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.783607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.795638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.877202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.918619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.948005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.970798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.989421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.005167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.018807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.030838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.112402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.153819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.183205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.205998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.224621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.240367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.254007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.266038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.347602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.389019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.418405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.441198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.459821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.475567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.489207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.501238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.127145in,y=0.924000in,,bottom,rotate=90.000000]{\rmfamily\fontsize{7.400000}{8.880000}\selectfont P(MLU \(\displaystyle >\) \(\displaystyle x\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541358in}{1.511998in}}%
\pgfpathlineto{\pgfqpoint{0.549044in}{1.511996in}}%
\pgfpathlineto{\pgfqpoint{0.556730in}{1.511989in}}%
\pgfpathlineto{\pgfqpoint{0.564416in}{1.511983in}}%
\pgfpathlineto{\pgfqpoint{0.572102in}{1.511978in}}%
\pgfpathlineto{\pgfqpoint{0.579788in}{1.511978in}}%
\pgfpathlineto{\pgfqpoint{0.587474in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{0.595160in}{1.511967in}}%
\pgfpathlineto{\pgfqpoint{0.602846in}{1.511963in}}%
\pgfpathlineto{\pgfqpoint{0.610532in}{1.511959in}}%
\pgfpathlineto{\pgfqpoint{0.618218in}{1.511954in}}%
\pgfpathlineto{\pgfqpoint{0.625904in}{1.511947in}}%
\pgfpathlineto{\pgfqpoint{0.633590in}{1.511942in}}%
\pgfpathlineto{\pgfqpoint{0.641276in}{1.511937in}}%
\pgfpathlineto{\pgfqpoint{0.648962in}{1.511933in}}%
\pgfpathlineto{\pgfqpoint{0.656648in}{1.511927in}}%
\pgfpathlineto{\pgfqpoint{0.664334in}{1.511922in}}%
\pgfpathlineto{\pgfqpoint{0.672020in}{1.511918in}}%
\pgfpathlineto{\pgfqpoint{0.679706in}{1.511909in}}%
\pgfpathlineto{\pgfqpoint{0.687392in}{1.511903in}}%
\pgfpathlineto{\pgfqpoint{0.695078in}{1.511895in}}%
\pgfpathlineto{\pgfqpoint{0.702764in}{1.511886in}}%
\pgfpathlineto{\pgfqpoint{0.710450in}{1.511881in}}%
\pgfpathlineto{\pgfqpoint{0.718136in}{1.511869in}}%
\pgfpathlineto{\pgfqpoint{0.725822in}{1.511859in}}%
\pgfpathlineto{\pgfqpoint{0.733508in}{1.511846in}}%
\pgfpathlineto{\pgfqpoint{0.741194in}{1.511837in}}%
\pgfpathlineto{\pgfqpoint{0.748880in}{1.511825in}}%
\pgfpathlineto{\pgfqpoint{0.756566in}{1.511817in}}%
\pgfpathlineto{\pgfqpoint{0.764252in}{1.511800in}}%
\pgfpathlineto{\pgfqpoint{0.771938in}{1.511782in}}%
\pgfpathlineto{\pgfqpoint{0.779624in}{1.511766in}}%
\pgfpathlineto{\pgfqpoint{0.787310in}{1.511744in}}%
\pgfpathlineto{\pgfqpoint{0.794996in}{1.511723in}}%
\pgfpathlineto{\pgfqpoint{0.802682in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{0.810368in}{1.511596in}}%
\pgfpathlineto{\pgfqpoint{0.818054in}{1.511400in}}%
\pgfpathlineto{\pgfqpoint{0.825740in}{1.511062in}}%
\pgfpathlineto{\pgfqpoint{0.833426in}{1.510493in}}%
\pgfpathlineto{\pgfqpoint{0.841112in}{1.509626in}}%
\pgfpathlineto{\pgfqpoint{0.848798in}{1.508387in}}%
\pgfpathlineto{\pgfqpoint{0.856484in}{1.506775in}}%
\pgfpathlineto{\pgfqpoint{0.864170in}{1.504918in}}%
\pgfpathlineto{\pgfqpoint{0.871856in}{1.502599in}}%
\pgfpathlineto{\pgfqpoint{0.879542in}{1.499909in}}%
\pgfpathlineto{\pgfqpoint{0.887228in}{1.497004in}}%
\pgfpathlineto{\pgfqpoint{0.894914in}{1.493784in}}%
\pgfpathlineto{\pgfqpoint{0.902600in}{1.490048in}}%
\pgfpathlineto{\pgfqpoint{0.910287in}{1.485937in}}%
\pgfpathlineto{\pgfqpoint{0.917973in}{1.481139in}}%
\pgfpathlineto{\pgfqpoint{0.925659in}{1.476102in}}%
\pgfpathlineto{\pgfqpoint{0.933345in}{1.470430in}}%
\pgfpathlineto{\pgfqpoint{0.941031in}{1.464522in}}%
\pgfpathlineto{\pgfqpoint{0.948717in}{1.458220in}}%
\pgfpathlineto{\pgfqpoint{0.956403in}{1.451609in}}%
\pgfpathlineto{\pgfqpoint{0.964089in}{1.445087in}}%
\pgfpathlineto{\pgfqpoint{0.971775in}{1.438382in}}%
\pgfpathlineto{\pgfqpoint{0.979461in}{1.431677in}}%
\pgfpathlineto{\pgfqpoint{0.987147in}{1.424804in}}%
\pgfpathlineto{\pgfqpoint{0.994833in}{1.417807in}}%
\pgfpathlineto{\pgfqpoint{1.002519in}{1.410936in}}%
\pgfpathlineto{\pgfqpoint{1.010205in}{1.403904in}}%
\pgfpathlineto{\pgfqpoint{1.017891in}{1.396440in}}%
\pgfpathlineto{\pgfqpoint{1.025577in}{1.388467in}}%
\pgfpathlineto{\pgfqpoint{1.033263in}{1.379908in}}%
\pgfpathlineto{\pgfqpoint{1.040949in}{1.371014in}}%
\pgfpathlineto{\pgfqpoint{1.048635in}{1.361328in}}%
\pgfpathlineto{\pgfqpoint{1.056321in}{1.350907in}}%
\pgfpathlineto{\pgfqpoint{1.064007in}{1.339314in}}%
\pgfpathlineto{\pgfqpoint{1.071693in}{1.326743in}}%
\pgfpathlineto{\pgfqpoint{1.079379in}{1.313615in}}%
\pgfpathlineto{\pgfqpoint{1.087065in}{1.299063in}}%
\pgfpathlineto{\pgfqpoint{1.094751in}{1.283438in}}%
\pgfpathlineto{\pgfqpoint{1.102437in}{1.266197in}}%
\pgfpathlineto{\pgfqpoint{1.110123in}{1.247997in}}%
\pgfpathlineto{\pgfqpoint{1.117809in}{1.226439in}}%
\pgfpathlineto{\pgfqpoint{1.125495in}{1.204041in}}%
\pgfpathlineto{\pgfqpoint{1.133181in}{1.180298in}}%
\pgfpathlineto{\pgfqpoint{1.140867in}{1.155307in}}%
\pgfpathlineto{\pgfqpoint{1.148553in}{1.127131in}}%
\pgfpathlineto{\pgfqpoint{1.156239in}{1.097129in}}%
\pgfpathlineto{\pgfqpoint{1.163925in}{1.067744in}}%
\pgfpathlineto{\pgfqpoint{1.171611in}{1.034630in}}%
\pgfpathlineto{\pgfqpoint{1.179297in}{1.000891in}}%
\pgfpathlineto{\pgfqpoint{1.186983in}{0.962682in}}%
\pgfpathlineto{\pgfqpoint{1.194669in}{0.925772in}}%
\pgfpathlineto{\pgfqpoint{1.202355in}{0.882502in}}%
\pgfpathlineto{\pgfqpoint{1.210041in}{0.845748in}}%
\pgfpathlineto{\pgfqpoint{1.217727in}{0.808275in}}%
\pgfpathlineto{\pgfqpoint{1.225413in}{0.762107in}}%
\pgfpathlineto{\pgfqpoint{1.233099in}{0.711137in}}%
\pgfpathlineto{\pgfqpoint{1.240785in}{0.651696in}}%
\pgfpathlineto{\pgfqpoint{1.248471in}{0.604757in}}%
\pgfpathlineto{\pgfqpoint{1.256157in}{0.575371in}}%
\pgfpathlineto{\pgfqpoint{1.263843in}{0.575371in}}%
\pgfpathlineto{\pgfqpoint{1.271529in}{0.549700in}}%
\pgfpathlineto{\pgfqpoint{1.279215in}{0.515331in}}%
\pgfpathlineto{\pgfqpoint{1.286901in}{0.492538in}}%
\pgfpathlineto{\pgfqpoint{1.294587in}{0.463152in}}%
\pgfpathlineto{\pgfqpoint{1.302273in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{1.309959in}{0.350933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554877in}{1.511998in}}%
\pgfpathlineto{\pgfqpoint{0.563795in}{1.511993in}}%
\pgfpathlineto{\pgfqpoint{0.572713in}{1.511983in}}%
\pgfpathlineto{\pgfqpoint{0.581631in}{1.511980in}}%
\pgfpathlineto{\pgfqpoint{0.590549in}{1.511976in}}%
\pgfpathlineto{\pgfqpoint{0.599467in}{1.511975in}}%
\pgfpathlineto{\pgfqpoint{0.608385in}{1.511969in}}%
\pgfpathlineto{\pgfqpoint{0.617303in}{1.511966in}}%
\pgfpathlineto{\pgfqpoint{0.626221in}{1.511960in}}%
\pgfpathlineto{\pgfqpoint{0.635139in}{1.511955in}}%
\pgfpathlineto{\pgfqpoint{0.644057in}{1.511948in}}%
\pgfpathlineto{\pgfqpoint{0.652975in}{1.511944in}}%
\pgfpathlineto{\pgfqpoint{0.661893in}{1.511941in}}%
\pgfpathlineto{\pgfqpoint{0.670811in}{1.511935in}}%
\pgfpathlineto{\pgfqpoint{0.679729in}{1.511924in}}%
\pgfpathlineto{\pgfqpoint{0.688647in}{1.511923in}}%
\pgfpathlineto{\pgfqpoint{0.697565in}{1.511921in}}%
\pgfpathlineto{\pgfqpoint{0.706483in}{1.511916in}}%
\pgfpathlineto{\pgfqpoint{0.715401in}{1.511910in}}%
\pgfpathlineto{\pgfqpoint{0.724319in}{1.511903in}}%
\pgfpathlineto{\pgfqpoint{0.733237in}{1.511896in}}%
\pgfpathlineto{\pgfqpoint{0.742154in}{1.511886in}}%
\pgfpathlineto{\pgfqpoint{0.751072in}{1.511873in}}%
\pgfpathlineto{\pgfqpoint{0.759990in}{1.511863in}}%
\pgfpathlineto{\pgfqpoint{0.768908in}{1.511858in}}%
\pgfpathlineto{\pgfqpoint{0.777826in}{1.511851in}}%
\pgfpathlineto{\pgfqpoint{0.786744in}{1.511838in}}%
\pgfpathlineto{\pgfqpoint{0.795662in}{1.511825in}}%
\pgfpathlineto{\pgfqpoint{0.804580in}{1.511811in}}%
\pgfpathlineto{\pgfqpoint{0.813498in}{1.511801in}}%
\pgfpathlineto{\pgfqpoint{0.822416in}{1.511781in}}%
\pgfpathlineto{\pgfqpoint{0.831334in}{1.511762in}}%
\pgfpathlineto{\pgfqpoint{0.840252in}{1.511738in}}%
\pgfpathlineto{\pgfqpoint{0.849170in}{1.511710in}}%
\pgfpathlineto{\pgfqpoint{0.858088in}{1.511644in}}%
\pgfpathlineto{\pgfqpoint{0.867006in}{1.511518in}}%
\pgfpathlineto{\pgfqpoint{0.875924in}{1.511273in}}%
\pgfpathlineto{\pgfqpoint{0.884842in}{1.510873in}}%
\pgfpathlineto{\pgfqpoint{0.893760in}{1.510242in}}%
\pgfpathlineto{\pgfqpoint{0.902678in}{1.509308in}}%
\pgfpathlineto{\pgfqpoint{0.911596in}{1.508115in}}%
\pgfpathlineto{\pgfqpoint{0.920514in}{1.506631in}}%
\pgfpathlineto{\pgfqpoint{0.929432in}{1.504738in}}%
\pgfpathlineto{\pgfqpoint{0.938350in}{1.502495in}}%
\pgfpathlineto{\pgfqpoint{0.947268in}{1.499850in}}%
\pgfpathlineto{\pgfqpoint{0.956186in}{1.496863in}}%
\pgfpathlineto{\pgfqpoint{0.965104in}{1.493481in}}%
\pgfpathlineto{\pgfqpoint{0.974022in}{1.489705in}}%
\pgfpathlineto{\pgfqpoint{0.982940in}{1.485529in}}%
\pgfpathlineto{\pgfqpoint{0.991858in}{1.480889in}}%
\pgfpathlineto{\pgfqpoint{1.000776in}{1.475707in}}%
\pgfpathlineto{\pgfqpoint{1.009694in}{1.470153in}}%
\pgfpathlineto{\pgfqpoint{1.018612in}{1.464377in}}%
\pgfpathlineto{\pgfqpoint{1.027530in}{1.458158in}}%
\pgfpathlineto{\pgfqpoint{1.036448in}{1.451650in}}%
\pgfpathlineto{\pgfqpoint{1.045366in}{1.444834in}}%
\pgfpathlineto{\pgfqpoint{1.054284in}{1.437885in}}%
\pgfpathlineto{\pgfqpoint{1.063202in}{1.430550in}}%
\pgfpathlineto{\pgfqpoint{1.072120in}{1.422867in}}%
\pgfpathlineto{\pgfqpoint{1.081038in}{1.415077in}}%
\pgfpathlineto{\pgfqpoint{1.089956in}{1.406498in}}%
\pgfpathlineto{\pgfqpoint{1.098874in}{1.398249in}}%
\pgfpathlineto{\pgfqpoint{1.107792in}{1.389484in}}%
\pgfpathlineto{\pgfqpoint{1.116710in}{1.380446in}}%
\pgfpathlineto{\pgfqpoint{1.125628in}{1.371052in}}%
\pgfpathlineto{\pgfqpoint{1.134546in}{1.361214in}}%
\pgfpathlineto{\pgfqpoint{1.143464in}{1.350638in}}%
\pgfpathlineto{\pgfqpoint{1.152382in}{1.339089in}}%
\pgfpathlineto{\pgfqpoint{1.161300in}{1.328254in}}%
\pgfpathlineto{\pgfqpoint{1.170218in}{1.315866in}}%
\pgfpathlineto{\pgfqpoint{1.179136in}{1.302329in}}%
\pgfpathlineto{\pgfqpoint{1.188054in}{1.288411in}}%
\pgfpathlineto{\pgfqpoint{1.196972in}{1.272774in}}%
\pgfpathlineto{\pgfqpoint{1.205890in}{1.255708in}}%
\pgfpathlineto{\pgfqpoint{1.214808in}{1.236408in}}%
\pgfpathlineto{\pgfqpoint{1.223726in}{1.216249in}}%
\pgfpathlineto{\pgfqpoint{1.232644in}{1.193835in}}%
\pgfpathlineto{\pgfqpoint{1.241562in}{1.172398in}}%
\pgfpathlineto{\pgfqpoint{1.250480in}{1.147017in}}%
\pgfpathlineto{\pgfqpoint{1.259398in}{1.122042in}}%
\pgfpathlineto{\pgfqpoint{1.268316in}{1.095468in}}%
\pgfpathlineto{\pgfqpoint{1.277234in}{1.065803in}}%
\pgfpathlineto{\pgfqpoint{1.286152in}{1.035512in}}%
\pgfpathlineto{\pgfqpoint{1.295070in}{1.004013in}}%
\pgfpathlineto{\pgfqpoint{1.303988in}{0.968648in}}%
\pgfpathlineto{\pgfqpoint{1.312906in}{0.932869in}}%
\pgfpathlineto{\pgfqpoint{1.321824in}{0.900938in}}%
\pgfpathlineto{\pgfqpoint{1.330742in}{0.862067in}}%
\pgfpathlineto{\pgfqpoint{1.339660in}{0.826317in}}%
\pgfpathlineto{\pgfqpoint{1.348578in}{0.799809in}}%
\pgfpathlineto{\pgfqpoint{1.357496in}{0.756483in}}%
\pgfpathlineto{\pgfqpoint{1.366414in}{0.719774in}}%
\pgfpathlineto{\pgfqpoint{1.375332in}{0.679729in}}%
\pgfpathlineto{\pgfqpoint{1.384250in}{0.627550in}}%
\pgfpathlineto{\pgfqpoint{1.393167in}{0.612933in}}%
\pgfpathlineto{\pgfqpoint{1.402085in}{0.549700in}}%
\pgfpathlineto{\pgfqpoint{1.411003in}{0.492538in}}%
\pgfpathlineto{\pgfqpoint{1.419921in}{0.463152in}}%
\pgfpathlineto{\pgfqpoint{1.428839in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{1.437757in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{1.437761in}{0.326000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.608855in}{1.511994in}}%
\pgfpathlineto{\pgfqpoint{0.621924in}{1.511993in}}%
\pgfpathlineto{\pgfqpoint{0.634993in}{1.511991in}}%
\pgfpathlineto{\pgfqpoint{0.648062in}{1.511989in}}%
\pgfpathlineto{\pgfqpoint{0.661131in}{1.511983in}}%
\pgfpathlineto{\pgfqpoint{0.674199in}{1.511980in}}%
\pgfpathlineto{\pgfqpoint{0.687268in}{1.511974in}}%
\pgfpathlineto{\pgfqpoint{0.700337in}{1.511967in}}%
\pgfpathlineto{\pgfqpoint{0.713406in}{1.511959in}}%
\pgfpathlineto{\pgfqpoint{0.726475in}{1.511950in}}%
\pgfpathlineto{\pgfqpoint{0.739543in}{1.511942in}}%
\pgfpathlineto{\pgfqpoint{0.752612in}{1.511936in}}%
\pgfpathlineto{\pgfqpoint{0.765681in}{1.511930in}}%
\pgfpathlineto{\pgfqpoint{0.778750in}{1.511921in}}%
\pgfpathlineto{\pgfqpoint{0.791819in}{1.511910in}}%
\pgfpathlineto{\pgfqpoint{0.804887in}{1.511899in}}%
\pgfpathlineto{\pgfqpoint{0.817956in}{1.511891in}}%
\pgfpathlineto{\pgfqpoint{0.831025in}{1.511875in}}%
\pgfpathlineto{\pgfqpoint{0.844094in}{1.511860in}}%
\pgfpathlineto{\pgfqpoint{0.857163in}{1.511844in}}%
\pgfpathlineto{\pgfqpoint{0.870231in}{1.511827in}}%
\pgfpathlineto{\pgfqpoint{0.883300in}{1.511779in}}%
\pgfpathlineto{\pgfqpoint{0.896369in}{1.511681in}}%
\pgfpathlineto{\pgfqpoint{0.909438in}{1.511471in}}%
\pgfpathlineto{\pgfqpoint{0.922507in}{1.511078in}}%
\pgfpathlineto{\pgfqpoint{0.935575in}{1.510478in}}%
\pgfpathlineto{\pgfqpoint{0.948644in}{1.509542in}}%
\pgfpathlineto{\pgfqpoint{0.961713in}{1.508227in}}%
\pgfpathlineto{\pgfqpoint{0.974782in}{1.506453in}}%
\pgfpathlineto{\pgfqpoint{0.987851in}{1.504154in}}%
\pgfpathlineto{\pgfqpoint{1.000919in}{1.501247in}}%
\pgfpathlineto{\pgfqpoint{1.013988in}{1.497684in}}%
\pgfpathlineto{\pgfqpoint{1.027057in}{1.493341in}}%
\pgfpathlineto{\pgfqpoint{1.040126in}{1.488498in}}%
\pgfpathlineto{\pgfqpoint{1.053194in}{1.483105in}}%
\pgfpathlineto{\pgfqpoint{1.066263in}{1.477084in}}%
\pgfpathlineto{\pgfqpoint{1.079332in}{1.470398in}}%
\pgfpathlineto{\pgfqpoint{1.092401in}{1.463267in}}%
\pgfpathlineto{\pgfqpoint{1.105470in}{1.455685in}}%
\pgfpathlineto{\pgfqpoint{1.118538in}{1.447820in}}%
\pgfpathlineto{\pgfqpoint{1.131607in}{1.439610in}}%
\pgfpathlineto{\pgfqpoint{1.144676in}{1.430450in}}%
\pgfpathlineto{\pgfqpoint{1.157745in}{1.420879in}}%
\pgfpathlineto{\pgfqpoint{1.170814in}{1.410854in}}%
\pgfpathlineto{\pgfqpoint{1.183882in}{1.400232in}}%
\pgfpathlineto{\pgfqpoint{1.196951in}{1.388752in}}%
\pgfpathlineto{\pgfqpoint{1.210020in}{1.376527in}}%
\pgfpathlineto{\pgfqpoint{1.223089in}{1.363025in}}%
\pgfpathlineto{\pgfqpoint{1.236158in}{1.348275in}}%
\pgfpathlineto{\pgfqpoint{1.249226in}{1.332850in}}%
\pgfpathlineto{\pgfqpoint{1.262295in}{1.317172in}}%
\pgfpathlineto{\pgfqpoint{1.275364in}{1.300732in}}%
\pgfpathlineto{\pgfqpoint{1.288433in}{1.283049in}}%
\pgfpathlineto{\pgfqpoint{1.301502in}{1.265182in}}%
\pgfpathlineto{\pgfqpoint{1.314570in}{1.246147in}}%
\pgfpathlineto{\pgfqpoint{1.327639in}{1.227383in}}%
\pgfpathlineto{\pgfqpoint{1.340708in}{1.207873in}}%
\pgfpathlineto{\pgfqpoint{1.353777in}{1.188364in}}%
\pgfpathlineto{\pgfqpoint{1.366846in}{1.168240in}}%
\pgfpathlineto{\pgfqpoint{1.379914in}{1.147354in}}%
\pgfpathlineto{\pgfqpoint{1.392983in}{1.126360in}}%
\pgfpathlineto{\pgfqpoint{1.406052in}{1.106000in}}%
\pgfpathlineto{\pgfqpoint{1.419121in}{1.084271in}}%
\pgfpathlineto{\pgfqpoint{1.432190in}{1.062002in}}%
\pgfpathlineto{\pgfqpoint{1.445258in}{1.042543in}}%
\pgfpathlineto{\pgfqpoint{1.458327in}{1.023120in}}%
\pgfpathlineto{\pgfqpoint{1.471396in}{1.003500in}}%
\pgfpathlineto{\pgfqpoint{1.484465in}{0.984910in}}%
\pgfpathlineto{\pgfqpoint{1.497534in}{0.962426in}}%
\pgfpathlineto{\pgfqpoint{1.510602in}{0.936571in}}%
\pgfpathlineto{\pgfqpoint{1.523671in}{0.902334in}}%
\pgfpathlineto{\pgfqpoint{1.536740in}{0.880232in}}%
\pgfpathlineto{\pgfqpoint{1.549809in}{0.860686in}}%
\pgfpathlineto{\pgfqpoint{1.562878in}{0.846549in}}%
\pgfpathlineto{\pgfqpoint{1.575946in}{0.819270in}}%
\pgfpathlineto{\pgfqpoint{1.589015in}{0.795954in}}%
\pgfpathlineto{\pgfqpoint{1.602084in}{0.777330in}}%
\pgfpathlineto{\pgfqpoint{1.615153in}{0.760266in}}%
\pgfpathlineto{\pgfqpoint{1.628222in}{0.737473in}}%
\pgfpathlineto{\pgfqpoint{1.641290in}{0.716975in}}%
\pgfpathlineto{\pgfqpoint{1.654359in}{0.708088in}}%
\pgfpathlineto{\pgfqpoint{1.667428in}{0.701701in}}%
\pgfpathlineto{\pgfqpoint{1.680497in}{0.683735in}}%
\pgfpathlineto{\pgfqpoint{1.693566in}{0.656935in}}%
\pgfpathlineto{\pgfqpoint{1.706634in}{0.627550in}}%
\pgfpathlineto{\pgfqpoint{1.719703in}{0.620502in}}%
\pgfpathlineto{\pgfqpoint{1.732772in}{0.604757in}}%
\pgfpathlineto{\pgfqpoint{1.745841in}{0.595869in}}%
\pgfpathlineto{\pgfqpoint{1.758910in}{0.563340in}}%
\pgfpathlineto{\pgfqpoint{1.771978in}{0.563340in}}%
\pgfpathlineto{\pgfqpoint{1.785047in}{0.549700in}}%
\pgfpathlineto{\pgfqpoint{1.798116in}{0.533954in}}%
\pgfpathlineto{\pgfqpoint{1.811185in}{0.533954in}}%
\pgfpathlineto{\pgfqpoint{1.824254in}{0.463152in}}%
\pgfpathlineto{\pgfqpoint{1.837322in}{0.463152in}}%
\pgfpathlineto{\pgfqpoint{1.850391in}{0.463152in}}%
\pgfpathlineto{\pgfqpoint{1.863460in}{0.463152in}}%
\pgfpathlineto{\pgfqpoint{1.876529in}{0.463152in}}%
\pgfpathlineto{\pgfqpoint{1.889598in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{1.902666in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{1.915735in}{0.350933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.041667in}}{\pgfqpoint{0.033333in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608855in}{1.511994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739543in}{1.511942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870231in}{1.511827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000919in}{1.501247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131607in}{1.439610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262295in}{1.317172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392983in}{1.126360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523671in}{0.902334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654359in}{0.708088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785047in}{0.549700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915735in}{0.350933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.587973in}{1.511999in}}%
\pgfpathlineto{\pgfqpoint{0.606576in}{1.511996in}}%
\pgfpathlineto{\pgfqpoint{0.625179in}{1.511992in}}%
\pgfpathlineto{\pgfqpoint{0.643782in}{1.511986in}}%
\pgfpathlineto{\pgfqpoint{0.662385in}{1.511980in}}%
\pgfpathlineto{\pgfqpoint{0.680989in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{0.699592in}{1.511965in}}%
\pgfpathlineto{\pgfqpoint{0.718195in}{1.511961in}}%
\pgfpathlineto{\pgfqpoint{0.736798in}{1.511957in}}%
\pgfpathlineto{\pgfqpoint{0.755401in}{1.511952in}}%
\pgfpathlineto{\pgfqpoint{0.774004in}{1.511939in}}%
\pgfpathlineto{\pgfqpoint{0.792607in}{1.511934in}}%
\pgfpathlineto{\pgfqpoint{0.811210in}{1.511918in}}%
\pgfpathlineto{\pgfqpoint{0.829813in}{1.511910in}}%
\pgfpathlineto{\pgfqpoint{0.848417in}{1.511902in}}%
\pgfpathlineto{\pgfqpoint{0.867020in}{1.511891in}}%
\pgfpathlineto{\pgfqpoint{0.885623in}{1.511873in}}%
\pgfpathlineto{\pgfqpoint{0.904226in}{1.511838in}}%
\pgfpathlineto{\pgfqpoint{0.922829in}{1.511787in}}%
\pgfpathlineto{\pgfqpoint{0.941432in}{1.511653in}}%
\pgfpathlineto{\pgfqpoint{0.960035in}{1.511436in}}%
\pgfpathlineto{\pgfqpoint{0.978638in}{1.511101in}}%
\pgfpathlineto{\pgfqpoint{0.997241in}{1.510555in}}%
\pgfpathlineto{\pgfqpoint{1.015845in}{1.509829in}}%
\pgfpathlineto{\pgfqpoint{1.034448in}{1.508813in}}%
\pgfpathlineto{\pgfqpoint{1.053051in}{1.507408in}}%
\pgfpathlineto{\pgfqpoint{1.071654in}{1.505766in}}%
\pgfpathlineto{\pgfqpoint{1.090257in}{1.503763in}}%
\pgfpathlineto{\pgfqpoint{1.108860in}{1.501310in}}%
\pgfpathlineto{\pgfqpoint{1.127463in}{1.498420in}}%
\pgfpathlineto{\pgfqpoint{1.146066in}{1.495033in}}%
\pgfpathlineto{\pgfqpoint{1.164669in}{1.491071in}}%
\pgfpathlineto{\pgfqpoint{1.183273in}{1.486532in}}%
\pgfpathlineto{\pgfqpoint{1.201876in}{1.481339in}}%
\pgfpathlineto{\pgfqpoint{1.220479in}{1.475894in}}%
\pgfpathlineto{\pgfqpoint{1.239082in}{1.469748in}}%
\pgfpathlineto{\pgfqpoint{1.257685in}{1.463164in}}%
\pgfpathlineto{\pgfqpoint{1.276288in}{1.455920in}}%
\pgfpathlineto{\pgfqpoint{1.294891in}{1.448284in}}%
\pgfpathlineto{\pgfqpoint{1.313494in}{1.440101in}}%
\pgfpathlineto{\pgfqpoint{1.332097in}{1.431664in}}%
\pgfpathlineto{\pgfqpoint{1.350700in}{1.422669in}}%
\pgfpathlineto{\pgfqpoint{1.369304in}{1.413157in}}%
\pgfpathlineto{\pgfqpoint{1.387907in}{1.403765in}}%
\pgfpathlineto{\pgfqpoint{1.406510in}{1.393409in}}%
\pgfpathlineto{\pgfqpoint{1.425113in}{1.382772in}}%
\pgfpathlineto{\pgfqpoint{1.443716in}{1.371689in}}%
\pgfpathlineto{\pgfqpoint{1.462319in}{1.360321in}}%
\pgfpathlineto{\pgfqpoint{1.480922in}{1.349053in}}%
\pgfpathlineto{\pgfqpoint{1.499525in}{1.336116in}}%
\pgfpathlineto{\pgfqpoint{1.518128in}{1.323621in}}%
\pgfpathlineto{\pgfqpoint{1.536732in}{1.310663in}}%
\pgfpathlineto{\pgfqpoint{1.555335in}{1.297396in}}%
\pgfpathlineto{\pgfqpoint{1.573938in}{1.284353in}}%
\pgfpathlineto{\pgfqpoint{1.592541in}{1.270850in}}%
\pgfpathlineto{\pgfqpoint{1.611144in}{1.256720in}}%
\pgfpathlineto{\pgfqpoint{1.629747in}{1.241711in}}%
\pgfpathlineto{\pgfqpoint{1.648350in}{1.227287in}}%
\pgfpathlineto{\pgfqpoint{1.666953in}{1.212036in}}%
\pgfpathlineto{\pgfqpoint{1.685556in}{1.196282in}}%
\pgfpathlineto{\pgfqpoint{1.704160in}{1.179993in}}%
\pgfpathlineto{\pgfqpoint{1.722763in}{1.162974in}}%
\pgfpathlineto{\pgfqpoint{1.741366in}{1.146214in}}%
\pgfpathlineto{\pgfqpoint{1.759969in}{1.129007in}}%
\pgfpathlineto{\pgfqpoint{1.778572in}{1.111394in}}%
\pgfpathlineto{\pgfqpoint{1.797175in}{1.095189in}}%
\pgfpathlineto{\pgfqpoint{1.815778in}{1.075327in}}%
\pgfpathlineto{\pgfqpoint{1.834381in}{1.059354in}}%
\pgfpathlineto{\pgfqpoint{1.852984in}{1.039451in}}%
\pgfpathlineto{\pgfqpoint{1.871588in}{1.019808in}}%
\pgfpathlineto{\pgfqpoint{1.890191in}{1.000007in}}%
\pgfpathlineto{\pgfqpoint{1.908794in}{0.980491in}}%
\pgfpathlineto{\pgfqpoint{1.927397in}{0.957698in}}%
\pgfpathlineto{\pgfqpoint{1.946000in}{0.940144in}}%
\pgfpathlineto{\pgfqpoint{1.964603in}{0.919718in}}%
\pgfpathlineto{\pgfqpoint{1.983206in}{0.899997in}}%
\pgfpathlineto{\pgfqpoint{2.001809in}{0.883062in}}%
\pgfpathlineto{\pgfqpoint{2.020412in}{0.860686in}}%
\pgfpathlineto{\pgfqpoint{2.039015in}{0.845748in}}%
\pgfpathlineto{\pgfqpoint{2.057619in}{0.822350in}}%
\pgfpathlineto{\pgfqpoint{2.076222in}{0.802300in}}%
\pgfpathlineto{\pgfqpoint{2.094825in}{0.784900in}}%
\pgfpathlineto{\pgfqpoint{2.113428in}{0.765691in}}%
\pgfpathlineto{\pgfqpoint{2.132031in}{0.744211in}}%
\pgfpathlineto{\pgfqpoint{2.150634in}{0.727738in}}%
\pgfpathlineto{\pgfqpoint{2.169237in}{0.704944in}}%
\pgfpathlineto{\pgfqpoint{2.187840in}{0.683735in}}%
\pgfpathlineto{\pgfqpoint{2.206443in}{0.666671in}}%
\pgfpathlineto{\pgfqpoint{2.225047in}{0.646173in}}%
\pgfpathlineto{\pgfqpoint{2.243650in}{0.620502in}}%
\pgfpathlineto{\pgfqpoint{2.262253in}{0.612933in}}%
\pgfpathlineto{\pgfqpoint{2.280856in}{0.563340in}}%
\pgfpathlineto{\pgfqpoint{2.299459in}{0.563340in}}%
\pgfpathlineto{\pgfqpoint{2.318062in}{0.533954in}}%
\pgfpathlineto{\pgfqpoint{2.336665in}{0.515331in}}%
\pgfpathlineto{\pgfqpoint{2.355268in}{0.515331in}}%
\pgfpathlineto{\pgfqpoint{2.373871in}{0.515331in}}%
\pgfpathlineto{\pgfqpoint{2.392475in}{0.492538in}}%
\pgfpathlineto{\pgfqpoint{2.411078in}{0.463152in}}%
\pgfpathlineto{\pgfqpoint{2.429681in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{2.448284in}{0.350933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587973in}{1.511999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774004in}{1.511939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960035in}{1.511436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146066in}{1.495033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332097in}{1.431664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518128in}{1.323621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704160in}{1.179993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890191in}{1.000007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.076222in}{0.802300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262253in}{0.612933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448284in}{0.350933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.900000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.593322in}{1.511995in}}%
\pgfpathlineto{\pgfqpoint{0.607642in}{1.511987in}}%
\pgfpathlineto{\pgfqpoint{0.621961in}{1.511982in}}%
\pgfpathlineto{\pgfqpoint{0.636280in}{1.511982in}}%
\pgfpathlineto{\pgfqpoint{0.650600in}{1.511974in}}%
\pgfpathlineto{\pgfqpoint{0.664919in}{1.511972in}}%
\pgfpathlineto{\pgfqpoint{0.679238in}{1.511966in}}%
\pgfpathlineto{\pgfqpoint{0.693558in}{1.511963in}}%
\pgfpathlineto{\pgfqpoint{0.707877in}{1.511961in}}%
\pgfpathlineto{\pgfqpoint{0.722196in}{1.511952in}}%
\pgfpathlineto{\pgfqpoint{0.736516in}{1.511944in}}%
\pgfpathlineto{\pgfqpoint{0.750835in}{1.511941in}}%
\pgfpathlineto{\pgfqpoint{0.765155in}{1.511937in}}%
\pgfpathlineto{\pgfqpoint{0.779474in}{1.511930in}}%
\pgfpathlineto{\pgfqpoint{0.793793in}{1.511927in}}%
\pgfpathlineto{\pgfqpoint{0.808113in}{1.511920in}}%
\pgfpathlineto{\pgfqpoint{0.822432in}{1.511917in}}%
\pgfpathlineto{\pgfqpoint{0.836751in}{1.511909in}}%
\pgfpathlineto{\pgfqpoint{0.851071in}{1.511901in}}%
\pgfpathlineto{\pgfqpoint{0.865390in}{1.511895in}}%
\pgfpathlineto{\pgfqpoint{0.879709in}{1.511884in}}%
\pgfpathlineto{\pgfqpoint{0.894029in}{1.511875in}}%
\pgfpathlineto{\pgfqpoint{0.908348in}{1.511860in}}%
\pgfpathlineto{\pgfqpoint{0.922667in}{1.511851in}}%
\pgfpathlineto{\pgfqpoint{0.936987in}{1.511844in}}%
\pgfpathlineto{\pgfqpoint{0.951306in}{1.511837in}}%
\pgfpathlineto{\pgfqpoint{0.965625in}{1.511825in}}%
\pgfpathlineto{\pgfqpoint{0.979945in}{1.511812in}}%
\pgfpathlineto{\pgfqpoint{0.994264in}{1.511796in}}%
\pgfpathlineto{\pgfqpoint{1.008584in}{1.511782in}}%
\pgfpathlineto{\pgfqpoint{1.022903in}{1.511757in}}%
\pgfpathlineto{\pgfqpoint{1.037222in}{1.511725in}}%
\pgfpathlineto{\pgfqpoint{1.051542in}{1.511667in}}%
\pgfpathlineto{\pgfqpoint{1.065861in}{1.511560in}}%
\pgfpathlineto{\pgfqpoint{1.080180in}{1.511338in}}%
\pgfpathlineto{\pgfqpoint{1.094500in}{1.511002in}}%
\pgfpathlineto{\pgfqpoint{1.108819in}{1.510483in}}%
\pgfpathlineto{\pgfqpoint{1.123138in}{1.509713in}}%
\pgfpathlineto{\pgfqpoint{1.137458in}{1.508707in}}%
\pgfpathlineto{\pgfqpoint{1.151777in}{1.507356in}}%
\pgfpathlineto{\pgfqpoint{1.166096in}{1.505698in}}%
\pgfpathlineto{\pgfqpoint{1.180416in}{1.503709in}}%
\pgfpathlineto{\pgfqpoint{1.194735in}{1.501364in}}%
\pgfpathlineto{\pgfqpoint{1.209054in}{1.498758in}}%
\pgfpathlineto{\pgfqpoint{1.223374in}{1.495843in}}%
\pgfpathlineto{\pgfqpoint{1.237693in}{1.492384in}}%
\pgfpathlineto{\pgfqpoint{1.252013in}{1.488615in}}%
\pgfpathlineto{\pgfqpoint{1.266332in}{1.484316in}}%
\pgfpathlineto{\pgfqpoint{1.280651in}{1.479560in}}%
\pgfpathlineto{\pgfqpoint{1.294971in}{1.474476in}}%
\pgfpathlineto{\pgfqpoint{1.309290in}{1.469012in}}%
\pgfpathlineto{\pgfqpoint{1.323609in}{1.463011in}}%
\pgfpathlineto{\pgfqpoint{1.337929in}{1.456722in}}%
\pgfpathlineto{\pgfqpoint{1.352248in}{1.449960in}}%
\pgfpathlineto{\pgfqpoint{1.366567in}{1.442841in}}%
\pgfpathlineto{\pgfqpoint{1.380887in}{1.435663in}}%
\pgfpathlineto{\pgfqpoint{1.395206in}{1.428249in}}%
\pgfpathlineto{\pgfqpoint{1.409525in}{1.420538in}}%
\pgfpathlineto{\pgfqpoint{1.423845in}{1.412395in}}%
\pgfpathlineto{\pgfqpoint{1.438164in}{1.404275in}}%
\pgfpathlineto{\pgfqpoint{1.452483in}{1.395697in}}%
\pgfpathlineto{\pgfqpoint{1.466803in}{1.386954in}}%
\pgfpathlineto{\pgfqpoint{1.481122in}{1.378485in}}%
\pgfpathlineto{\pgfqpoint{1.495442in}{1.369656in}}%
\pgfpathlineto{\pgfqpoint{1.509761in}{1.360409in}}%
\pgfpathlineto{\pgfqpoint{1.524080in}{1.350419in}}%
\pgfpathlineto{\pgfqpoint{1.538400in}{1.339192in}}%
\pgfpathlineto{\pgfqpoint{1.552719in}{1.327939in}}%
\pgfpathlineto{\pgfqpoint{1.567038in}{1.316741in}}%
\pgfpathlineto{\pgfqpoint{1.581358in}{1.303737in}}%
\pgfpathlineto{\pgfqpoint{1.595677in}{1.290665in}}%
\pgfpathlineto{\pgfqpoint{1.609996in}{1.275277in}}%
\pgfpathlineto{\pgfqpoint{1.624316in}{1.259671in}}%
\pgfpathlineto{\pgfqpoint{1.638635in}{1.242920in}}%
\pgfpathlineto{\pgfqpoint{1.652954in}{1.224405in}}%
\pgfpathlineto{\pgfqpoint{1.667274in}{1.204138in}}%
\pgfpathlineto{\pgfqpoint{1.681593in}{1.183294in}}%
\pgfpathlineto{\pgfqpoint{1.695912in}{1.160899in}}%
\pgfpathlineto{\pgfqpoint{1.710232in}{1.139366in}}%
\pgfpathlineto{\pgfqpoint{1.724551in}{1.115718in}}%
\pgfpathlineto{\pgfqpoint{1.738871in}{1.088541in}}%
\pgfpathlineto{\pgfqpoint{1.753190in}{1.062292in}}%
\pgfpathlineto{\pgfqpoint{1.767509in}{1.031806in}}%
\pgfpathlineto{\pgfqpoint{1.781829in}{1.000185in}}%
\pgfpathlineto{\pgfqpoint{1.796148in}{0.971740in}}%
\pgfpathlineto{\pgfqpoint{1.810467in}{0.938536in}}%
\pgfpathlineto{\pgfqpoint{1.824787in}{0.904166in}}%
\pgfpathlineto{\pgfqpoint{1.839106in}{0.869342in}}%
\pgfpathlineto{\pgfqpoint{1.853425in}{0.829194in}}%
\pgfpathlineto{\pgfqpoint{1.867745in}{0.781939in}}%
\pgfpathlineto{\pgfqpoint{1.882064in}{0.752554in}}%
\pgfpathlineto{\pgfqpoint{1.896383in}{0.722498in}}%
\pgfpathlineto{\pgfqpoint{1.910703in}{0.694889in}}%
\pgfpathlineto{\pgfqpoint{1.925022in}{0.646173in}}%
\pgfpathlineto{\pgfqpoint{1.939341in}{0.627550in}}%
\pgfpathlineto{\pgfqpoint{1.953661in}{0.604757in}}%
\pgfpathlineto{\pgfqpoint{1.967980in}{0.563340in}}%
\pgfpathlineto{\pgfqpoint{1.982300in}{0.533954in}}%
\pgfpathlineto{\pgfqpoint{1.996619in}{0.492538in}}%
\pgfpathlineto{\pgfqpoint{2.010938in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{2.025258in}{0.350933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568308in}{1.511999in}}%
\pgfpathlineto{\pgfqpoint{0.579043in}{1.511995in}}%
\pgfpathlineto{\pgfqpoint{0.589778in}{1.511985in}}%
\pgfpathlineto{\pgfqpoint{0.600513in}{1.511978in}}%
\pgfpathlineto{\pgfqpoint{0.611248in}{1.511975in}}%
\pgfpathlineto{\pgfqpoint{0.621984in}{1.511972in}}%
\pgfpathlineto{\pgfqpoint{0.632719in}{1.511969in}}%
\pgfpathlineto{\pgfqpoint{0.643454in}{1.511967in}}%
\pgfpathlineto{\pgfqpoint{0.654189in}{1.511962in}}%
\pgfpathlineto{\pgfqpoint{0.664924in}{1.511953in}}%
\pgfpathlineto{\pgfqpoint{0.675659in}{1.511947in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{1.511944in}}%
\pgfpathlineto{\pgfqpoint{0.697129in}{1.511943in}}%
\pgfpathlineto{\pgfqpoint{0.707864in}{1.511936in}}%
\pgfpathlineto{\pgfqpoint{0.718599in}{1.511928in}}%
\pgfpathlineto{\pgfqpoint{0.729334in}{1.511925in}}%
\pgfpathlineto{\pgfqpoint{0.740069in}{1.511923in}}%
\pgfpathlineto{\pgfqpoint{0.750804in}{1.511917in}}%
\pgfpathlineto{\pgfqpoint{0.761539in}{1.511912in}}%
\pgfpathlineto{\pgfqpoint{0.772275in}{1.511907in}}%
\pgfpathlineto{\pgfqpoint{0.783010in}{1.511899in}}%
\pgfpathlineto{\pgfqpoint{0.793745in}{1.511895in}}%
\pgfpathlineto{\pgfqpoint{0.804480in}{1.511884in}}%
\pgfpathlineto{\pgfqpoint{0.815215in}{1.511876in}}%
\pgfpathlineto{\pgfqpoint{0.825950in}{1.511868in}}%
\pgfpathlineto{\pgfqpoint{0.836685in}{1.511858in}}%
\pgfpathlineto{\pgfqpoint{0.847420in}{1.511849in}}%
\pgfpathlineto{\pgfqpoint{0.858155in}{1.511840in}}%
\pgfpathlineto{\pgfqpoint{0.868890in}{1.511823in}}%
\pgfpathlineto{\pgfqpoint{0.879625in}{1.511808in}}%
\pgfpathlineto{\pgfqpoint{0.890360in}{1.511799in}}%
\pgfpathlineto{\pgfqpoint{0.901095in}{1.511785in}}%
\pgfpathlineto{\pgfqpoint{0.911830in}{1.511769in}}%
\pgfpathlineto{\pgfqpoint{0.922566in}{1.511753in}}%
\pgfpathlineto{\pgfqpoint{0.933301in}{1.511730in}}%
\pgfpathlineto{\pgfqpoint{0.944036in}{1.511693in}}%
\pgfpathlineto{\pgfqpoint{0.954771in}{1.511634in}}%
\pgfpathlineto{\pgfqpoint{0.965506in}{1.511506in}}%
\pgfpathlineto{\pgfqpoint{0.976241in}{1.511280in}}%
\pgfpathlineto{\pgfqpoint{0.986976in}{1.510912in}}%
\pgfpathlineto{\pgfqpoint{0.997711in}{1.510354in}}%
\pgfpathlineto{\pgfqpoint{1.008446in}{1.509511in}}%
\pgfpathlineto{\pgfqpoint{1.019181in}{1.508286in}}%
\pgfpathlineto{\pgfqpoint{1.029916in}{1.506830in}}%
\pgfpathlineto{\pgfqpoint{1.040651in}{1.505008in}}%
\pgfpathlineto{\pgfqpoint{1.051386in}{1.502759in}}%
\pgfpathlineto{\pgfqpoint{1.062121in}{1.500201in}}%
\pgfpathlineto{\pgfqpoint{1.072857in}{1.497271in}}%
\pgfpathlineto{\pgfqpoint{1.083592in}{1.493904in}}%
\pgfpathlineto{\pgfqpoint{1.094327in}{1.490202in}}%
\pgfpathlineto{\pgfqpoint{1.105062in}{1.486046in}}%
\pgfpathlineto{\pgfqpoint{1.115797in}{1.481291in}}%
\pgfpathlineto{\pgfqpoint{1.126532in}{1.475840in}}%
\pgfpathlineto{\pgfqpoint{1.137267in}{1.469971in}}%
\pgfpathlineto{\pgfqpoint{1.148002in}{1.463621in}}%
\pgfpathlineto{\pgfqpoint{1.158737in}{1.456854in}}%
\pgfpathlineto{\pgfqpoint{1.169472in}{1.449741in}}%
\pgfpathlineto{\pgfqpoint{1.180207in}{1.442510in}}%
\pgfpathlineto{\pgfqpoint{1.190942in}{1.435240in}}%
\pgfpathlineto{\pgfqpoint{1.201677in}{1.427362in}}%
\pgfpathlineto{\pgfqpoint{1.212412in}{1.419774in}}%
\pgfpathlineto{\pgfqpoint{1.223148in}{1.412326in}}%
\pgfpathlineto{\pgfqpoint{1.233883in}{1.404587in}}%
\pgfpathlineto{\pgfqpoint{1.244618in}{1.396759in}}%
\pgfpathlineto{\pgfqpoint{1.255353in}{1.389028in}}%
\pgfpathlineto{\pgfqpoint{1.266088in}{1.380745in}}%
\pgfpathlineto{\pgfqpoint{1.276823in}{1.372248in}}%
\pgfpathlineto{\pgfqpoint{1.287558in}{1.363476in}}%
\pgfpathlineto{\pgfqpoint{1.298293in}{1.354340in}}%
\pgfpathlineto{\pgfqpoint{1.309028in}{1.344647in}}%
\pgfpathlineto{\pgfqpoint{1.319763in}{1.334462in}}%
\pgfpathlineto{\pgfqpoint{1.330498in}{1.323591in}}%
\pgfpathlineto{\pgfqpoint{1.341233in}{1.311651in}}%
\pgfpathlineto{\pgfqpoint{1.351968in}{1.298787in}}%
\pgfpathlineto{\pgfqpoint{1.362703in}{1.285326in}}%
\pgfpathlineto{\pgfqpoint{1.373439in}{1.269526in}}%
\pgfpathlineto{\pgfqpoint{1.384174in}{1.252908in}}%
\pgfpathlineto{\pgfqpoint{1.394909in}{1.235260in}}%
\pgfpathlineto{\pgfqpoint{1.405644in}{1.215734in}}%
\pgfpathlineto{\pgfqpoint{1.416379in}{1.194154in}}%
\pgfpathlineto{\pgfqpoint{1.427114in}{1.171108in}}%
\pgfpathlineto{\pgfqpoint{1.437849in}{1.146129in}}%
\pgfpathlineto{\pgfqpoint{1.448584in}{1.120743in}}%
\pgfpathlineto{\pgfqpoint{1.459319in}{1.092997in}}%
\pgfpathlineto{\pgfqpoint{1.470054in}{1.061225in}}%
\pgfpathlineto{\pgfqpoint{1.480789in}{1.029437in}}%
\pgfpathlineto{\pgfqpoint{1.491524in}{0.995652in}}%
\pgfpathlineto{\pgfqpoint{1.502259in}{0.962426in}}%
\pgfpathlineto{\pgfqpoint{1.512994in}{0.926139in}}%
\pgfpathlineto{\pgfqpoint{1.523730in}{0.887966in}}%
\pgfpathlineto{\pgfqpoint{1.534465in}{0.844940in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{0.801062in}}%
\pgfpathlineto{\pgfqpoint{1.555935in}{0.750531in}}%
\pgfpathlineto{\pgfqpoint{1.566670in}{0.704944in}}%
\pgfpathlineto{\pgfqpoint{1.577405in}{0.656935in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{0.612933in}}%
\pgfpathlineto{\pgfqpoint{1.598875in}{0.575371in}}%
\pgfpathlineto{\pgfqpoint{1.609610in}{0.533954in}}%
\pgfpathlineto{\pgfqpoint{1.620345in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{1.631080in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{1.631085in}{0.326000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527961in}{1.511995in}}%
\pgfpathlineto{\pgfqpoint{0.535121in}{1.511987in}}%
\pgfpathlineto{\pgfqpoint{0.542280in}{1.511982in}}%
\pgfpathlineto{\pgfqpoint{0.549440in}{1.511982in}}%
\pgfpathlineto{\pgfqpoint{0.556600in}{1.511974in}}%
\pgfpathlineto{\pgfqpoint{0.563760in}{1.511972in}}%
\pgfpathlineto{\pgfqpoint{0.570919in}{1.511966in}}%
\pgfpathlineto{\pgfqpoint{0.578079in}{1.511963in}}%
\pgfpathlineto{\pgfqpoint{0.585239in}{1.511961in}}%
\pgfpathlineto{\pgfqpoint{0.592398in}{1.511952in}}%
\pgfpathlineto{\pgfqpoint{0.599558in}{1.511944in}}%
\pgfpathlineto{\pgfqpoint{0.606718in}{1.511941in}}%
\pgfpathlineto{\pgfqpoint{0.613877in}{1.511937in}}%
\pgfpathlineto{\pgfqpoint{0.621037in}{1.511930in}}%
\pgfpathlineto{\pgfqpoint{0.628197in}{1.511927in}}%
\pgfpathlineto{\pgfqpoint{0.635356in}{1.511920in}}%
\pgfpathlineto{\pgfqpoint{0.642516in}{1.511917in}}%
\pgfpathlineto{\pgfqpoint{0.649676in}{1.511909in}}%
\pgfpathlineto{\pgfqpoint{0.656835in}{1.511901in}}%
\pgfpathlineto{\pgfqpoint{0.663995in}{1.511895in}}%
\pgfpathlineto{\pgfqpoint{0.671155in}{1.511884in}}%
\pgfpathlineto{\pgfqpoint{0.678314in}{1.511875in}}%
\pgfpathlineto{\pgfqpoint{0.685474in}{1.511860in}}%
\pgfpathlineto{\pgfqpoint{0.692634in}{1.511851in}}%
\pgfpathlineto{\pgfqpoint{0.699793in}{1.511844in}}%
\pgfpathlineto{\pgfqpoint{0.706953in}{1.511837in}}%
\pgfpathlineto{\pgfqpoint{0.714113in}{1.511825in}}%
\pgfpathlineto{\pgfqpoint{0.721272in}{1.511812in}}%
\pgfpathlineto{\pgfqpoint{0.728432in}{1.511796in}}%
\pgfpathlineto{\pgfqpoint{0.735592in}{1.511782in}}%
\pgfpathlineto{\pgfqpoint{0.742751in}{1.511757in}}%
\pgfpathlineto{\pgfqpoint{0.749911in}{1.511725in}}%
\pgfpathlineto{\pgfqpoint{0.757071in}{1.511667in}}%
\pgfpathlineto{\pgfqpoint{0.764230in}{1.511560in}}%
\pgfpathlineto{\pgfqpoint{0.771390in}{1.511338in}}%
\pgfpathlineto{\pgfqpoint{0.778550in}{1.511002in}}%
\pgfpathlineto{\pgfqpoint{0.785709in}{1.510483in}}%
\pgfpathlineto{\pgfqpoint{0.792869in}{1.509713in}}%
\pgfpathlineto{\pgfqpoint{0.800029in}{1.508707in}}%
\pgfpathlineto{\pgfqpoint{0.807189in}{1.507356in}}%
\pgfpathlineto{\pgfqpoint{0.814348in}{1.505698in}}%
\pgfpathlineto{\pgfqpoint{0.821508in}{1.503709in}}%
\pgfpathlineto{\pgfqpoint{0.828668in}{1.501364in}}%
\pgfpathlineto{\pgfqpoint{0.835827in}{1.498758in}}%
\pgfpathlineto{\pgfqpoint{0.842987in}{1.495843in}}%
\pgfpathlineto{\pgfqpoint{0.850147in}{1.492384in}}%
\pgfpathlineto{\pgfqpoint{0.857306in}{1.488615in}}%
\pgfpathlineto{\pgfqpoint{0.864466in}{1.484316in}}%
\pgfpathlineto{\pgfqpoint{0.871626in}{1.479560in}}%
\pgfpathlineto{\pgfqpoint{0.878785in}{1.474476in}}%
\pgfpathlineto{\pgfqpoint{0.885945in}{1.469012in}}%
\pgfpathlineto{\pgfqpoint{0.893105in}{1.463011in}}%
\pgfpathlineto{\pgfqpoint{0.900264in}{1.456722in}}%
\pgfpathlineto{\pgfqpoint{0.907424in}{1.449960in}}%
\pgfpathlineto{\pgfqpoint{0.914584in}{1.442841in}}%
\pgfpathlineto{\pgfqpoint{0.921743in}{1.435663in}}%
\pgfpathlineto{\pgfqpoint{0.928903in}{1.428249in}}%
\pgfpathlineto{\pgfqpoint{0.936063in}{1.420538in}}%
\pgfpathlineto{\pgfqpoint{0.943222in}{1.412395in}}%
\pgfpathlineto{\pgfqpoint{0.950382in}{1.404275in}}%
\pgfpathlineto{\pgfqpoint{0.957542in}{1.395697in}}%
\pgfpathlineto{\pgfqpoint{0.964701in}{1.386954in}}%
\pgfpathlineto{\pgfqpoint{0.971861in}{1.378485in}}%
\pgfpathlineto{\pgfqpoint{0.979021in}{1.369656in}}%
\pgfpathlineto{\pgfqpoint{0.986180in}{1.360409in}}%
\pgfpathlineto{\pgfqpoint{0.993340in}{1.350419in}}%
\pgfpathlineto{\pgfqpoint{1.000500in}{1.339192in}}%
\pgfpathlineto{\pgfqpoint{1.007659in}{1.327939in}}%
\pgfpathlineto{\pgfqpoint{1.014819in}{1.316741in}}%
\pgfpathlineto{\pgfqpoint{1.021979in}{1.303737in}}%
\pgfpathlineto{\pgfqpoint{1.029139in}{1.290665in}}%
\pgfpathlineto{\pgfqpoint{1.036298in}{1.275277in}}%
\pgfpathlineto{\pgfqpoint{1.043458in}{1.259671in}}%
\pgfpathlineto{\pgfqpoint{1.050618in}{1.242920in}}%
\pgfpathlineto{\pgfqpoint{1.057777in}{1.224405in}}%
\pgfpathlineto{\pgfqpoint{1.064937in}{1.204138in}}%
\pgfpathlineto{\pgfqpoint{1.072097in}{1.183294in}}%
\pgfpathlineto{\pgfqpoint{1.079256in}{1.160899in}}%
\pgfpathlineto{\pgfqpoint{1.086416in}{1.139366in}}%
\pgfpathlineto{\pgfqpoint{1.093576in}{1.115718in}}%
\pgfpathlineto{\pgfqpoint{1.100735in}{1.088541in}}%
\pgfpathlineto{\pgfqpoint{1.107895in}{1.062292in}}%
\pgfpathlineto{\pgfqpoint{1.115055in}{1.031806in}}%
\pgfpathlineto{\pgfqpoint{1.122214in}{1.000185in}}%
\pgfpathlineto{\pgfqpoint{1.129374in}{0.971740in}}%
\pgfpathlineto{\pgfqpoint{1.136534in}{0.938536in}}%
\pgfpathlineto{\pgfqpoint{1.143693in}{0.904166in}}%
\pgfpathlineto{\pgfqpoint{1.150853in}{0.869342in}}%
\pgfpathlineto{\pgfqpoint{1.158013in}{0.829194in}}%
\pgfpathlineto{\pgfqpoint{1.165172in}{0.781939in}}%
\pgfpathlineto{\pgfqpoint{1.172332in}{0.752554in}}%
\pgfpathlineto{\pgfqpoint{1.179492in}{0.722498in}}%
\pgfpathlineto{\pgfqpoint{1.186651in}{0.694889in}}%
\pgfpathlineto{\pgfqpoint{1.193811in}{0.646173in}}%
\pgfpathlineto{\pgfqpoint{1.200971in}{0.627550in}}%
\pgfpathlineto{\pgfqpoint{1.208130in}{0.604757in}}%
\pgfpathlineto{\pgfqpoint{1.215290in}{0.563340in}}%
\pgfpathlineto{\pgfqpoint{1.222450in}{0.533954in}}%
\pgfpathlineto{\pgfqpoint{1.229609in}{0.492538in}}%
\pgfpathlineto{\pgfqpoint{1.236769in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{1.243929in}{0.350933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462600in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{0.462600in}{1.512000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544300in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{2.544300in}{1.512000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462600in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{2.544300in}{0.336000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462600in}{1.512000in}}%
\pgfpathlineto{\pgfqpoint{2.544300in}{1.512000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462695in}{1.519776in}}%
\pgfpathlineto{\pgfqpoint{2.502571in}{1.519776in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.519793in}{1.519776in}}{\pgfqpoint{2.519793in}{1.536998in}}%
\pgfpathlineto{\pgfqpoint{2.519793in}{2.006535in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.519793in}{2.023757in}}{\pgfqpoint{2.502571in}{2.023757in}}%
\pgfpathlineto{\pgfqpoint{0.462695in}{2.023757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.445473in}{2.023757in}}{\pgfqpoint{0.445473in}{2.006535in}}%
\pgfpathlineto{\pgfqpoint{0.445473in}{1.536998in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.445473in}{1.519776in}}{\pgfqpoint{0.462695in}{1.519776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479918in}{1.959174in}}%
\pgfpathlineto{\pgfqpoint{0.652140in}{1.959174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.721029in,y=1.929035in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont COUDER }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479918in}{1.839637in}}%
\pgfpathlineto{\pgfqpoint{0.652140in}{1.839637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.721029in,y=1.809498in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont U. Mesh + TE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.479918in}{1.720100in}}%
\pgfpathlineto{\pgfqpoint{0.652140in}{1.720100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.041667in}}{\pgfqpoint{0.033333in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566029in}{1.720100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.721029in,y=1.689961in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont COUDER + Dir.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.479918in}{1.600563in}}%
\pgfpathlineto{\pgfqpoint{0.652140in}{1.600563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566029in}{1.600563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.721029in,y=1.570424in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont U. Mesh + Dir.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.900000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.658982in}{1.959174in}}%
\pgfpathlineto{\pgfqpoint{1.831204in}{1.959174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.900093in,y=1.929035in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont FT + ECMP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658982in}{1.839637in}}%
\pgfpathlineto{\pgfqpoint{1.831204in}{1.839637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.900093in,y=1.809498in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont Oblivious}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658982in}{1.720100in}}%
\pgfpathlineto{\pgfqpoint{1.831204in}{1.720100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.900093in,y=1.689961in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont Ideal}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_data/facebook_data/fb_cluster_C/ahc_percentile_fb_cluster_C.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{2.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{1.512000in}}%
\pgfpathlineto{\pgfqpoint{0.459000in}{1.512000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.459000in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891000in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.891000in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323000in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.323000in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755000in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.755000in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187000in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.187000in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619000in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.619000in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.539000in,y=0.109148in,,top]{\rmfamily\fontsize{7.400000}{8.880000}\selectfont Percentile}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{0.434000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.225978in,y=0.405065in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{0.679000in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{0.679000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.679000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.225978in,y=0.650065in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 1.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{0.924000in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{0.924000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.924000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.225978in,y=0.895065in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 1.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{1.169000in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{1.169000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{1.169000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.225978in,y=1.140065in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 1.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{1.414000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{1.414000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.225978in,y=1.385065in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 2.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.372750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.495250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.556500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.617750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.740250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.801500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.862750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.985250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{1.046500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{1.107750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{1.230250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{1.291500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{1.352750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{1.475250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.170422in,y=0.924000in,,bottom,rotate=90.000000]{\rmfamily\fontsize{7.400000}{8.880000}\selectfont Avg. Hop Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{0.571020in}}%
\pgfpathlineto{\pgfqpoint{0.480600in}{0.592462in}}%
\pgfpathlineto{\pgfqpoint{0.502200in}{0.595444in}}%
\pgfpathlineto{\pgfqpoint{0.523800in}{0.597502in}}%
\pgfpathlineto{\pgfqpoint{0.545400in}{0.599017in}}%
\pgfpathlineto{\pgfqpoint{0.567000in}{0.600305in}}%
\pgfpathlineto{\pgfqpoint{0.588600in}{0.601408in}}%
\pgfpathlineto{\pgfqpoint{0.610200in}{0.602314in}}%
\pgfpathlineto{\pgfqpoint{0.631800in}{0.603105in}}%
\pgfpathlineto{\pgfqpoint{0.653400in}{0.603894in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{0.604581in}}%
\pgfpathlineto{\pgfqpoint{0.696600in}{0.605222in}}%
\pgfpathlineto{\pgfqpoint{0.718200in}{0.605814in}}%
\pgfpathlineto{\pgfqpoint{0.739800in}{0.606370in}}%
\pgfpathlineto{\pgfqpoint{0.761400in}{0.606934in}}%
\pgfpathlineto{\pgfqpoint{0.783000in}{0.607436in}}%
\pgfpathlineto{\pgfqpoint{0.804600in}{0.607927in}}%
\pgfpathlineto{\pgfqpoint{0.826200in}{0.608415in}}%
\pgfpathlineto{\pgfqpoint{0.847800in}{0.608893in}}%
\pgfpathlineto{\pgfqpoint{0.869400in}{0.609318in}}%
\pgfpathlineto{\pgfqpoint{0.891000in}{0.609758in}}%
\pgfpathlineto{\pgfqpoint{0.912600in}{0.610186in}}%
\pgfpathlineto{\pgfqpoint{0.934200in}{0.610583in}}%
\pgfpathlineto{\pgfqpoint{0.955800in}{0.610959in}}%
\pgfpathlineto{\pgfqpoint{0.977400in}{0.611316in}}%
\pgfpathlineto{\pgfqpoint{0.999000in}{0.611682in}}%
\pgfpathlineto{\pgfqpoint{1.020600in}{0.612062in}}%
\pgfpathlineto{\pgfqpoint{1.042200in}{0.612408in}}%
\pgfpathlineto{\pgfqpoint{1.063800in}{0.612752in}}%
\pgfpathlineto{\pgfqpoint{1.085400in}{0.613096in}}%
\pgfpathlineto{\pgfqpoint{1.107000in}{0.613429in}}%
\pgfpathlineto{\pgfqpoint{1.128600in}{0.613752in}}%
\pgfpathlineto{\pgfqpoint{1.150200in}{0.614072in}}%
\pgfpathlineto{\pgfqpoint{1.171800in}{0.614401in}}%
\pgfpathlineto{\pgfqpoint{1.193400in}{0.614711in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{0.615044in}}%
\pgfpathlineto{\pgfqpoint{1.236600in}{0.615371in}}%
\pgfpathlineto{\pgfqpoint{1.258200in}{0.615691in}}%
\pgfpathlineto{\pgfqpoint{1.279800in}{0.616011in}}%
\pgfpathlineto{\pgfqpoint{1.301400in}{0.616310in}}%
\pgfpathlineto{\pgfqpoint{1.323000in}{0.616608in}}%
\pgfpathlineto{\pgfqpoint{1.344600in}{0.616899in}}%
\pgfpathlineto{\pgfqpoint{1.366200in}{0.617211in}}%
\pgfpathlineto{\pgfqpoint{1.387800in}{0.617525in}}%
\pgfpathlineto{\pgfqpoint{1.409400in}{0.617823in}}%
\pgfpathlineto{\pgfqpoint{1.431000in}{0.618110in}}%
\pgfpathlineto{\pgfqpoint{1.452600in}{0.618409in}}%
\pgfpathlineto{\pgfqpoint{1.474200in}{0.618710in}}%
\pgfpathlineto{\pgfqpoint{1.495800in}{0.618993in}}%
\pgfpathlineto{\pgfqpoint{1.517400in}{0.619288in}}%
\pgfpathlineto{\pgfqpoint{1.539000in}{0.619587in}}%
\pgfpathlineto{\pgfqpoint{1.560600in}{0.619877in}}%
\pgfpathlineto{\pgfqpoint{1.582200in}{0.620171in}}%
\pgfpathlineto{\pgfqpoint{1.603800in}{0.620477in}}%
\pgfpathlineto{\pgfqpoint{1.625400in}{0.620766in}}%
\pgfpathlineto{\pgfqpoint{1.647000in}{0.621057in}}%
\pgfpathlineto{\pgfqpoint{1.668600in}{0.621356in}}%
\pgfpathlineto{\pgfqpoint{1.690200in}{0.621664in}}%
\pgfpathlineto{\pgfqpoint{1.711800in}{0.621983in}}%
\pgfpathlineto{\pgfqpoint{1.733400in}{0.622294in}}%
\pgfpathlineto{\pgfqpoint{1.755000in}{0.622602in}}%
\pgfpathlineto{\pgfqpoint{1.776600in}{0.622910in}}%
\pgfpathlineto{\pgfqpoint{1.798200in}{0.623208in}}%
\pgfpathlineto{\pgfqpoint{1.819800in}{0.623522in}}%
\pgfpathlineto{\pgfqpoint{1.841400in}{0.623841in}}%
\pgfpathlineto{\pgfqpoint{1.863000in}{0.624153in}}%
\pgfpathlineto{\pgfqpoint{1.884600in}{0.624471in}}%
\pgfpathlineto{\pgfqpoint{1.906200in}{0.624804in}}%
\pgfpathlineto{\pgfqpoint{1.927800in}{0.625133in}}%
\pgfpathlineto{\pgfqpoint{1.949400in}{0.625479in}}%
\pgfpathlineto{\pgfqpoint{1.971000in}{0.625810in}}%
\pgfpathlineto{\pgfqpoint{1.992600in}{0.626162in}}%
\pgfpathlineto{\pgfqpoint{2.014200in}{0.626508in}}%
\pgfpathlineto{\pgfqpoint{2.035800in}{0.626872in}}%
\pgfpathlineto{\pgfqpoint{2.057400in}{0.627239in}}%
\pgfpathlineto{\pgfqpoint{2.079000in}{0.627611in}}%
\pgfpathlineto{\pgfqpoint{2.100600in}{0.627982in}}%
\pgfpathlineto{\pgfqpoint{2.122200in}{0.628394in}}%
\pgfpathlineto{\pgfqpoint{2.143800in}{0.628809in}}%
\pgfpathlineto{\pgfqpoint{2.165400in}{0.629216in}}%
\pgfpathlineto{\pgfqpoint{2.187000in}{0.629661in}}%
\pgfpathlineto{\pgfqpoint{2.208600in}{0.630098in}}%
\pgfpathlineto{\pgfqpoint{2.230200in}{0.630553in}}%
\pgfpathlineto{\pgfqpoint{2.251800in}{0.631027in}}%
\pgfpathlineto{\pgfqpoint{2.273400in}{0.631517in}}%
\pgfpathlineto{\pgfqpoint{2.295000in}{0.632022in}}%
\pgfpathlineto{\pgfqpoint{2.316600in}{0.632569in}}%
\pgfpathlineto{\pgfqpoint{2.338200in}{0.633105in}}%
\pgfpathlineto{\pgfqpoint{2.359800in}{0.633725in}}%
\pgfpathlineto{\pgfqpoint{2.381400in}{0.634335in}}%
\pgfpathlineto{\pgfqpoint{2.403000in}{0.634971in}}%
\pgfpathlineto{\pgfqpoint{2.424600in}{0.635664in}}%
\pgfpathlineto{\pgfqpoint{2.446200in}{0.636515in}}%
\pgfpathlineto{\pgfqpoint{2.467800in}{0.637422in}}%
\pgfpathlineto{\pgfqpoint{2.489400in}{0.638396in}}%
\pgfpathlineto{\pgfqpoint{2.511000in}{0.639484in}}%
\pgfpathlineto{\pgfqpoint{2.532600in}{0.640821in}}%
\pgfpathlineto{\pgfqpoint{2.554200in}{0.642532in}}%
\pgfpathlineto{\pgfqpoint{2.575800in}{0.644808in}}%
\pgfpathlineto{\pgfqpoint{2.597400in}{0.648256in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{0.682514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{0.881341in}}%
\pgfpathlineto{\pgfqpoint{0.480600in}{0.890699in}}%
\pgfpathlineto{\pgfqpoint{0.502200in}{0.891835in}}%
\pgfpathlineto{\pgfqpoint{0.523800in}{0.892545in}}%
\pgfpathlineto{\pgfqpoint{0.545400in}{0.893069in}}%
\pgfpathlineto{\pgfqpoint{0.567000in}{0.893479in}}%
\pgfpathlineto{\pgfqpoint{0.588600in}{0.893827in}}%
\pgfpathlineto{\pgfqpoint{0.610200in}{0.894147in}}%
\pgfpathlineto{\pgfqpoint{0.631800in}{0.894432in}}%
\pgfpathlineto{\pgfqpoint{0.653400in}{0.894696in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{0.894938in}}%
\pgfpathlineto{\pgfqpoint{0.696600in}{0.895162in}}%
\pgfpathlineto{\pgfqpoint{0.718200in}{0.895372in}}%
\pgfpathlineto{\pgfqpoint{0.739800in}{0.895566in}}%
\pgfpathlineto{\pgfqpoint{0.761400in}{0.895743in}}%
\pgfpathlineto{\pgfqpoint{0.783000in}{0.895914in}}%
\pgfpathlineto{\pgfqpoint{0.804600in}{0.896087in}}%
\pgfpathlineto{\pgfqpoint{0.826200in}{0.896241in}}%
\pgfpathlineto{\pgfqpoint{0.847800in}{0.896403in}}%
\pgfpathlineto{\pgfqpoint{0.869400in}{0.896560in}}%
\pgfpathlineto{\pgfqpoint{0.891000in}{0.896703in}}%
\pgfpathlineto{\pgfqpoint{0.912600in}{0.896848in}}%
\pgfpathlineto{\pgfqpoint{0.934200in}{0.896983in}}%
\pgfpathlineto{\pgfqpoint{0.955800in}{0.897107in}}%
\pgfpathlineto{\pgfqpoint{0.977400in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{0.999000in}{0.897369in}}%
\pgfpathlineto{\pgfqpoint{1.020600in}{0.897495in}}%
\pgfpathlineto{\pgfqpoint{1.042200in}{0.897623in}}%
\pgfpathlineto{\pgfqpoint{1.063800in}{0.897740in}}%
\pgfpathlineto{\pgfqpoint{1.085400in}{0.897857in}}%
\pgfpathlineto{\pgfqpoint{1.107000in}{0.897970in}}%
\pgfpathlineto{\pgfqpoint{1.128600in}{0.898079in}}%
\pgfpathlineto{\pgfqpoint{1.150200in}{0.898190in}}%
\pgfpathlineto{\pgfqpoint{1.171800in}{0.898304in}}%
\pgfpathlineto{\pgfqpoint{1.193400in}{0.898413in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{0.898521in}}%
\pgfpathlineto{\pgfqpoint{1.236600in}{0.898626in}}%
\pgfpathlineto{\pgfqpoint{1.258200in}{0.898724in}}%
\pgfpathlineto{\pgfqpoint{1.279800in}{0.898833in}}%
\pgfpathlineto{\pgfqpoint{1.301400in}{0.898939in}}%
\pgfpathlineto{\pgfqpoint{1.323000in}{0.899041in}}%
\pgfpathlineto{\pgfqpoint{1.344600in}{0.899144in}}%
\pgfpathlineto{\pgfqpoint{1.366200in}{0.899249in}}%
\pgfpathlineto{\pgfqpoint{1.387800in}{0.899355in}}%
\pgfpathlineto{\pgfqpoint{1.409400in}{0.899453in}}%
\pgfpathlineto{\pgfqpoint{1.431000in}{0.899553in}}%
\pgfpathlineto{\pgfqpoint{1.452600in}{0.899662in}}%
\pgfpathlineto{\pgfqpoint{1.474200in}{0.899769in}}%
\pgfpathlineto{\pgfqpoint{1.495800in}{0.899869in}}%
\pgfpathlineto{\pgfqpoint{1.517400in}{0.899967in}}%
\pgfpathlineto{\pgfqpoint{1.539000in}{0.900068in}}%
\pgfpathlineto{\pgfqpoint{1.560600in}{0.900169in}}%
\pgfpathlineto{\pgfqpoint{1.582200in}{0.900266in}}%
\pgfpathlineto{\pgfqpoint{1.603800in}{0.900368in}}%
\pgfpathlineto{\pgfqpoint{1.625400in}{0.900475in}}%
\pgfpathlineto{\pgfqpoint{1.647000in}{0.900582in}}%
\pgfpathlineto{\pgfqpoint{1.668600in}{0.900684in}}%
\pgfpathlineto{\pgfqpoint{1.690200in}{0.900788in}}%
\pgfpathlineto{\pgfqpoint{1.711800in}{0.900889in}}%
\pgfpathlineto{\pgfqpoint{1.733400in}{0.900990in}}%
\pgfpathlineto{\pgfqpoint{1.755000in}{0.901092in}}%
\pgfpathlineto{\pgfqpoint{1.776600in}{0.901201in}}%
\pgfpathlineto{\pgfqpoint{1.798200in}{0.901309in}}%
\pgfpathlineto{\pgfqpoint{1.819800in}{0.901415in}}%
\pgfpathlineto{\pgfqpoint{1.841400in}{0.901524in}}%
\pgfpathlineto{\pgfqpoint{1.863000in}{0.901632in}}%
\pgfpathlineto{\pgfqpoint{1.884600in}{0.901735in}}%
\pgfpathlineto{\pgfqpoint{1.906200in}{0.901849in}}%
\pgfpathlineto{\pgfqpoint{1.927800in}{0.901959in}}%
\pgfpathlineto{\pgfqpoint{1.949400in}{0.902080in}}%
\pgfpathlineto{\pgfqpoint{1.971000in}{0.902197in}}%
\pgfpathlineto{\pgfqpoint{1.992600in}{0.902314in}}%
\pgfpathlineto{\pgfqpoint{2.014200in}{0.902431in}}%
\pgfpathlineto{\pgfqpoint{2.035800in}{0.902556in}}%
\pgfpathlineto{\pgfqpoint{2.057400in}{0.902681in}}%
\pgfpathlineto{\pgfqpoint{2.079000in}{0.902811in}}%
\pgfpathlineto{\pgfqpoint{2.100600in}{0.902938in}}%
\pgfpathlineto{\pgfqpoint{2.122200in}{0.903071in}}%
\pgfpathlineto{\pgfqpoint{2.143800in}{0.903210in}}%
\pgfpathlineto{\pgfqpoint{2.165400in}{0.903340in}}%
\pgfpathlineto{\pgfqpoint{2.187000in}{0.903476in}}%
\pgfpathlineto{\pgfqpoint{2.208600in}{0.903628in}}%
\pgfpathlineto{\pgfqpoint{2.230200in}{0.903787in}}%
\pgfpathlineto{\pgfqpoint{2.251800in}{0.903949in}}%
\pgfpathlineto{\pgfqpoint{2.273400in}{0.904116in}}%
\pgfpathlineto{\pgfqpoint{2.295000in}{0.904289in}}%
\pgfpathlineto{\pgfqpoint{2.316600in}{0.904471in}}%
\pgfpathlineto{\pgfqpoint{2.338200in}{0.904664in}}%
\pgfpathlineto{\pgfqpoint{2.359800in}{0.904872in}}%
\pgfpathlineto{\pgfqpoint{2.381400in}{0.905088in}}%
\pgfpathlineto{\pgfqpoint{2.403000in}{0.905322in}}%
\pgfpathlineto{\pgfqpoint{2.424600in}{0.905571in}}%
\pgfpathlineto{\pgfqpoint{2.446200in}{0.905850in}}%
\pgfpathlineto{\pgfqpoint{2.467800in}{0.906148in}}%
\pgfpathlineto{\pgfqpoint{2.489400in}{0.906488in}}%
\pgfpathlineto{\pgfqpoint{2.511000in}{0.906856in}}%
\pgfpathlineto{\pgfqpoint{2.532600in}{0.907322in}}%
\pgfpathlineto{\pgfqpoint{2.554200in}{0.907869in}}%
\pgfpathlineto{\pgfqpoint{2.575800in}{0.908615in}}%
\pgfpathlineto{\pgfqpoint{2.597400in}{0.909828in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{0.925523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.480600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.502200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.523800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.545400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.567000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.588600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.610200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.631800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.653400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.696600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.718200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.739800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.761400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.783000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.804600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.826200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.847800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.869400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.891000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.912600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.934200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.955800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.977400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.999000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.020600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.042200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.063800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.085400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.107000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.128600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.150200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.171800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.193400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.236600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.258200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.279800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.301400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.323000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.344600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.366200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.387800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.409400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.431000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.452600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.474200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.495800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.517400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.539000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.560600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.582200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.603800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.625400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.647000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.668600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.690200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.711800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.733400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.755000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.776600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.798200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.819800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.841400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.863000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.884600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.906200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.927800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.949400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.971000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.992600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.014200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.035800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.057400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.079000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.100600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.122200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.143800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.165400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.187000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.208600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.230200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.251800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.273400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.295000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.316600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.338200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.359800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.381400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.403000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.424600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.446200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.467800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.489400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.511000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.532600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.554200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.575800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.597400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{0.434000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.041667in}}{\pgfqpoint{0.033333in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.480600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.502200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.523800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.545400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.567000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.588600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.610200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.631800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.653400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.696600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.718200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.739800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.761400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.783000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.804600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.826200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.847800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.869400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.891000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.912600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.934200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.955800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.977400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.999000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.020600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.042200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.063800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.085400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.107000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.128600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.150200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.171800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.193400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.236600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.258200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.279800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.301400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.323000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.344600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.366200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.387800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.409400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.431000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.452600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.474200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.495800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.517400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.539000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.560600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.582200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.603800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.625400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.647000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.668600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.690200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.711800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.733400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.755000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.776600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.798200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.819800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.841400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.863000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.884600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.906200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.927800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.949400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.971000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.992600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.014200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.035800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.057400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.079000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.100600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.122200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.143800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.165400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.187000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.208600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.230200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.251800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.273400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.295000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.316600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.338200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.359800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.381400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.403000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.424600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.446200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.467800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.489400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.511000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.532600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.554200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.575800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.597400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{0.434000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.900000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.480600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.502200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.523800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.545400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.567000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.588600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.610200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.631800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.653400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.696600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.718200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.739800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.761400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.783000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.804600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.826200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.847800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.869400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.891000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.912600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.934200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.955800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.977400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.999000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.020600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.042200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.063800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.085400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.107000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.128600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.150200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.171800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.193400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.236600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.258200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.279800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.301400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.323000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.344600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.366200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.387800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.409400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.431000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.452600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.474200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.495800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.517400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.539000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.560600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.582200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.603800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.625400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.647000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.668600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.690200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.711800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.733400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.755000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.776600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.798200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.819800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.841400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.863000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.884600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.906200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.927800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.949400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.971000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.992600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.014200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.035800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.057400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.079000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.100600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.122200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.143800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.165400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.187000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.208600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.230200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.251800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.273400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.295000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.316600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.338200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.359800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.381400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.403000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.424600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.446200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.467800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.489400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.511000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.532600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.554200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.575800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.597400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{1.414000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{0.480600in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{0.502200in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{0.523800in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{0.545400in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{0.567000in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{0.588600in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{0.610200in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{0.631800in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{0.653400in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{0.696600in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{0.718200in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{0.739800in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{0.761400in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{0.783000in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{0.804600in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{0.826200in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{0.847800in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{0.869400in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{0.891000in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{0.912600in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{0.934200in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{0.955800in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{0.977400in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{0.999000in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{1.020600in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{1.042200in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{1.063800in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{1.085400in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{1.107000in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{1.128600in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{1.150200in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{1.171800in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{1.193400in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{1.236600in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{1.258200in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{1.279800in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{1.301400in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{1.323000in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{1.344600in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{1.366200in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{1.387800in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{1.409400in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{1.431000in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{1.452600in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{1.474200in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{1.495800in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{1.517400in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{1.539000in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{1.560600in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{1.582200in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{1.603800in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{1.625400in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{1.647000in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{1.668600in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{1.690200in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{1.711800in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{1.733400in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{1.755000in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{1.776600in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{1.798200in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{1.819800in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{1.841400in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{1.863000in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{1.884600in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{1.906200in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{1.927800in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{1.949400in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{1.971000in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{1.992600in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{2.014200in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{2.035800in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{2.057400in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{2.079000in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{2.100600in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{2.122200in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{2.143800in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{2.165400in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{2.187000in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{2.208600in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{2.230200in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{2.251800in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{2.273400in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{2.295000in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{2.316600in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{2.338200in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{2.359800in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{2.381400in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{2.403000in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{2.424600in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{2.446200in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{2.467800in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{2.489400in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{2.511000in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{2.532600in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{2.554200in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{2.575800in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{2.597400in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{1.291500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{0.457379in}}%
\pgfpathlineto{\pgfqpoint{0.480600in}{0.457920in}}%
\pgfpathlineto{\pgfqpoint{0.502200in}{0.459573in}}%
\pgfpathlineto{\pgfqpoint{0.523800in}{0.459717in}}%
\pgfpathlineto{\pgfqpoint{0.545400in}{0.459933in}}%
\pgfpathlineto{\pgfqpoint{0.567000in}{0.460326in}}%
\pgfpathlineto{\pgfqpoint{0.588600in}{0.460344in}}%
\pgfpathlineto{\pgfqpoint{0.610200in}{0.460783in}}%
\pgfpathlineto{\pgfqpoint{0.631800in}{0.461546in}}%
\pgfpathlineto{\pgfqpoint{0.653400in}{0.461646in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{0.461887in}}%
\pgfpathlineto{\pgfqpoint{0.696600in}{0.462350in}}%
\pgfpathlineto{\pgfqpoint{0.718200in}{0.463214in}}%
\pgfpathlineto{\pgfqpoint{0.739800in}{0.463231in}}%
\pgfpathlineto{\pgfqpoint{0.761400in}{0.463345in}}%
\pgfpathlineto{\pgfqpoint{0.783000in}{0.463416in}}%
\pgfpathlineto{\pgfqpoint{0.804600in}{0.463445in}}%
\pgfpathlineto{\pgfqpoint{0.826200in}{0.463475in}}%
\pgfpathlineto{\pgfqpoint{0.847800in}{0.464331in}}%
\pgfpathlineto{\pgfqpoint{0.869400in}{0.465378in}}%
\pgfpathlineto{\pgfqpoint{0.891000in}{0.466061in}}%
\pgfpathlineto{\pgfqpoint{0.912600in}{0.466069in}}%
\pgfpathlineto{\pgfqpoint{0.934200in}{0.466166in}}%
\pgfpathlineto{\pgfqpoint{0.955800in}{0.466553in}}%
\pgfpathlineto{\pgfqpoint{0.977400in}{0.466760in}}%
\pgfpathlineto{\pgfqpoint{0.999000in}{0.467298in}}%
\pgfpathlineto{\pgfqpoint{1.020600in}{0.467595in}}%
\pgfpathlineto{\pgfqpoint{1.042200in}{0.467791in}}%
\pgfpathlineto{\pgfqpoint{1.063800in}{0.468117in}}%
\pgfpathlineto{\pgfqpoint{1.085400in}{0.468496in}}%
\pgfpathlineto{\pgfqpoint{1.107000in}{0.468795in}}%
\pgfpathlineto{\pgfqpoint{1.128600in}{0.469149in}}%
\pgfpathlineto{\pgfqpoint{1.150200in}{0.469350in}}%
\pgfpathlineto{\pgfqpoint{1.171800in}{0.469568in}}%
\pgfpathlineto{\pgfqpoint{1.193400in}{0.469573in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{0.469602in}}%
\pgfpathlineto{\pgfqpoint{1.236600in}{0.469790in}}%
\pgfpathlineto{\pgfqpoint{1.258200in}{0.469796in}}%
\pgfpathlineto{\pgfqpoint{1.279800in}{0.470159in}}%
\pgfpathlineto{\pgfqpoint{1.301400in}{0.471178in}}%
\pgfpathlineto{\pgfqpoint{1.323000in}{0.471368in}}%
\pgfpathlineto{\pgfqpoint{1.344600in}{0.472316in}}%
\pgfpathlineto{\pgfqpoint{1.366200in}{0.472708in}}%
\pgfpathlineto{\pgfqpoint{1.387800in}{0.473642in}}%
\pgfpathlineto{\pgfqpoint{1.409400in}{0.473663in}}%
\pgfpathlineto{\pgfqpoint{1.431000in}{0.473742in}}%
\pgfpathlineto{\pgfqpoint{1.452600in}{0.474173in}}%
\pgfpathlineto{\pgfqpoint{1.474200in}{0.474206in}}%
\pgfpathlineto{\pgfqpoint{1.495800in}{0.474344in}}%
\pgfpathlineto{\pgfqpoint{1.517400in}{0.474634in}}%
\pgfpathlineto{\pgfqpoint{1.539000in}{0.474858in}}%
\pgfpathlineto{\pgfqpoint{1.560600in}{0.475276in}}%
\pgfpathlineto{\pgfqpoint{1.582200in}{0.475431in}}%
\pgfpathlineto{\pgfqpoint{1.603800in}{0.475740in}}%
\pgfpathlineto{\pgfqpoint{1.625400in}{0.476066in}}%
\pgfpathlineto{\pgfqpoint{1.647000in}{0.476216in}}%
\pgfpathlineto{\pgfqpoint{1.668600in}{0.476314in}}%
\pgfpathlineto{\pgfqpoint{1.690200in}{0.476358in}}%
\pgfpathlineto{\pgfqpoint{1.711800in}{0.476417in}}%
\pgfpathlineto{\pgfqpoint{1.733400in}{0.476429in}}%
\pgfpathlineto{\pgfqpoint{1.755000in}{0.476518in}}%
\pgfpathlineto{\pgfqpoint{1.776600in}{0.476753in}}%
\pgfpathlineto{\pgfqpoint{1.798200in}{0.477693in}}%
\pgfpathlineto{\pgfqpoint{1.819800in}{0.477750in}}%
\pgfpathlineto{\pgfqpoint{1.841400in}{0.477973in}}%
\pgfpathlineto{\pgfqpoint{1.863000in}{0.478408in}}%
\pgfpathlineto{\pgfqpoint{1.884600in}{0.478446in}}%
\pgfpathlineto{\pgfqpoint{1.906200in}{0.478833in}}%
\pgfpathlineto{\pgfqpoint{1.927800in}{0.478897in}}%
\pgfpathlineto{\pgfqpoint{1.949400in}{0.479813in}}%
\pgfpathlineto{\pgfqpoint{1.971000in}{0.480921in}}%
\pgfpathlineto{\pgfqpoint{1.992600in}{0.481852in}}%
\pgfpathlineto{\pgfqpoint{2.014200in}{0.482864in}}%
\pgfpathlineto{\pgfqpoint{2.035800in}{0.483146in}}%
\pgfpathlineto{\pgfqpoint{2.057400in}{0.483256in}}%
\pgfpathlineto{\pgfqpoint{2.079000in}{0.483403in}}%
\pgfpathlineto{\pgfqpoint{2.100600in}{0.483815in}}%
\pgfpathlineto{\pgfqpoint{2.122200in}{0.484358in}}%
\pgfpathlineto{\pgfqpoint{2.143800in}{0.484855in}}%
\pgfpathlineto{\pgfqpoint{2.165400in}{0.485103in}}%
\pgfpathlineto{\pgfqpoint{2.187000in}{0.485172in}}%
\pgfpathlineto{\pgfqpoint{2.208600in}{0.485411in}}%
\pgfpathlineto{\pgfqpoint{2.230200in}{0.486001in}}%
\pgfpathlineto{\pgfqpoint{2.251800in}{0.486081in}}%
\pgfpathlineto{\pgfqpoint{2.273400in}{0.486419in}}%
\pgfpathlineto{\pgfqpoint{2.295000in}{0.486853in}}%
\pgfpathlineto{\pgfqpoint{2.316600in}{0.487186in}}%
\pgfpathlineto{\pgfqpoint{2.338200in}{0.487984in}}%
\pgfpathlineto{\pgfqpoint{2.359800in}{0.488273in}}%
\pgfpathlineto{\pgfqpoint{2.381400in}{0.488547in}}%
\pgfpathlineto{\pgfqpoint{2.403000in}{0.488935in}}%
\pgfpathlineto{\pgfqpoint{2.424600in}{0.489391in}}%
\pgfpathlineto{\pgfqpoint{2.446200in}{0.489506in}}%
\pgfpathlineto{\pgfqpoint{2.467800in}{0.489687in}}%
\pgfpathlineto{\pgfqpoint{2.489400in}{0.490301in}}%
\pgfpathlineto{\pgfqpoint{2.511000in}{0.491173in}}%
\pgfpathlineto{\pgfqpoint{2.532600in}{0.491254in}}%
\pgfpathlineto{\pgfqpoint{2.554200in}{0.491452in}}%
\pgfpathlineto{\pgfqpoint{2.575800in}{0.499337in}}%
\pgfpathlineto{\pgfqpoint{2.597400in}{0.499337in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{0.499337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{0.459000in}{1.512000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619000in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{1.512000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{0.336000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{1.512000in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{1.512000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497462in}{1.519776in}}%
\pgfpathlineto{\pgfqpoint{2.537338in}{1.519776in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.554560in}{1.519776in}}{\pgfqpoint{2.554560in}{1.536998in}}%
\pgfpathlineto{\pgfqpoint{2.554560in}{2.006535in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.554560in}{2.023757in}}{\pgfqpoint{2.537338in}{2.023757in}}%
\pgfpathlineto{\pgfqpoint{0.497462in}{2.023757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.480240in}{2.023757in}}{\pgfqpoint{0.480240in}{2.006535in}}%
\pgfpathlineto{\pgfqpoint{0.480240in}{1.536998in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.480240in}{1.519776in}}{\pgfqpoint{0.497462in}{1.519776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514685in}{1.959174in}}%
\pgfpathlineto{\pgfqpoint{0.686907in}{1.959174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.755796in,y=1.929035in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont COUDER }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514685in}{1.839637in}}%
\pgfpathlineto{\pgfqpoint{0.686907in}{1.839637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.755796in,y=1.809498in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont U. Mesh + TE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.514685in}{1.720100in}}%
\pgfpathlineto{\pgfqpoint{0.686907in}{1.720100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.041667in}}{\pgfqpoint{0.033333in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600796in}{1.720100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.755796in,y=1.689961in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont COUDER + Dir.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.514685in}{1.600563in}}%
\pgfpathlineto{\pgfqpoint{0.686907in}{1.600563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600796in}{1.600563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.755796in,y=1.570424in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont U. Mesh + Dir.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.900000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.693749in}{1.959174in}}%
\pgfpathlineto{\pgfqpoint{1.865971in}{1.959174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.934860in,y=1.929035in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont FT + ECMP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693749in}{1.839637in}}%
\pgfpathlineto{\pgfqpoint{1.865971in}{1.839637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.934860in,y=1.809498in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont Oblivious}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693749in}{1.720100in}}%
\pgfpathlineto{\pgfqpoint{1.865971in}{1.720100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.934860in,y=1.689961in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont Ideal}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_data/facebook_data/fb_cluster_C/mlu_decayrate_fb_cluster_C.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.570000in}{2.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.570000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.570000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462600in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{2.544300in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{2.544300in}{1.512000in}}%
\pgfpathlineto{\pgfqpoint{0.462600in}{1.512000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.462600in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822489in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.822489in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182377in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.182377in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542266in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.542266in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902155in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.902155in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262044in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.262044in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 1.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.503450in,y=0.109148in,,top]{\rmfamily\fontsize{7.400000}{8.880000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.462600in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{2.544300in}{0.336000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.182700in,y=0.299997in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.462600in}{0.571200in}}%
\pgfpathlineto{\pgfqpoint{2.544300in}{0.571200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.571200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.182700in,y=0.535197in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.462600in}{0.806400in}}%
\pgfpathlineto{\pgfqpoint{2.544300in}{0.806400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.806400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.182700in,y=0.770397in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.462600in}{1.041600in}}%
\pgfpathlineto{\pgfqpoint{2.544300in}{1.041600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.041600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.182700in,y=1.005597in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.462600in}{1.276800in}}%
\pgfpathlineto{\pgfqpoint{2.544300in}{1.276800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.276800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.182700in,y=1.240797in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.462600in}{1.512000in}}%
\pgfpathlineto{\pgfqpoint{2.544300in}{1.512000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.512000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.257933in,y=1.476768in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.406802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.448219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.477605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.500398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.519021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.534767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.548407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.560438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.642002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.683419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.712805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.735598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.754221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.769967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.783607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.795638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.877202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.918619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.948005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.970798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.989421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.005167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.018807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.030838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.112402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.153819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.183205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.205998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.224621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.240367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.254007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.266038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.347602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.389019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.418405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.441198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.459821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.475567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.489207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.501238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.127145in,y=0.924000in,,bottom,rotate=90.000000]{\rmfamily\fontsize{7.400000}{8.880000}\selectfont P(MLU \(\displaystyle >\) \(\displaystyle x\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598657in}{1.511999in}}%
\pgfpathlineto{\pgfqpoint{0.610910in}{1.511998in}}%
\pgfpathlineto{\pgfqpoint{0.623162in}{1.511993in}}%
\pgfpathlineto{\pgfqpoint{0.635415in}{1.511989in}}%
\pgfpathlineto{\pgfqpoint{0.647667in}{1.511987in}}%
\pgfpathlineto{\pgfqpoint{0.659920in}{1.511985in}}%
\pgfpathlineto{\pgfqpoint{0.672172in}{1.511976in}}%
\pgfpathlineto{\pgfqpoint{0.684425in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{0.696677in}{1.511966in}}%
\pgfpathlineto{\pgfqpoint{0.708930in}{1.511960in}}%
\pgfpathlineto{\pgfqpoint{0.721182in}{1.511952in}}%
\pgfpathlineto{\pgfqpoint{0.733435in}{1.511941in}}%
\pgfpathlineto{\pgfqpoint{0.745687in}{1.511940in}}%
\pgfpathlineto{\pgfqpoint{0.757940in}{1.511931in}}%
\pgfpathlineto{\pgfqpoint{0.770192in}{1.511927in}}%
\pgfpathlineto{\pgfqpoint{0.782445in}{1.511920in}}%
\pgfpathlineto{\pgfqpoint{0.794697in}{1.511912in}}%
\pgfpathlineto{\pgfqpoint{0.806950in}{1.511903in}}%
\pgfpathlineto{\pgfqpoint{0.819202in}{1.511894in}}%
\pgfpathlineto{\pgfqpoint{0.831455in}{1.511886in}}%
\pgfpathlineto{\pgfqpoint{0.843707in}{1.511864in}}%
\pgfpathlineto{\pgfqpoint{0.855959in}{1.511818in}}%
\pgfpathlineto{\pgfqpoint{0.868212in}{1.511761in}}%
\pgfpathlineto{\pgfqpoint{0.880464in}{1.511668in}}%
\pgfpathlineto{\pgfqpoint{0.892717in}{1.511489in}}%
\pgfpathlineto{\pgfqpoint{0.904969in}{1.511193in}}%
\pgfpathlineto{\pgfqpoint{0.917222in}{1.510715in}}%
\pgfpathlineto{\pgfqpoint{0.929474in}{1.510051in}}%
\pgfpathlineto{\pgfqpoint{0.941727in}{1.509136in}}%
\pgfpathlineto{\pgfqpoint{0.953979in}{1.507764in}}%
\pgfpathlineto{\pgfqpoint{0.966232in}{1.506026in}}%
\pgfpathlineto{\pgfqpoint{0.978484in}{1.503523in}}%
\pgfpathlineto{\pgfqpoint{0.990737in}{1.500474in}}%
\pgfpathlineto{\pgfqpoint{1.002989in}{1.496672in}}%
\pgfpathlineto{\pgfqpoint{1.015242in}{1.492206in}}%
\pgfpathlineto{\pgfqpoint{1.027494in}{1.486906in}}%
\pgfpathlineto{\pgfqpoint{1.039747in}{1.480705in}}%
\pgfpathlineto{\pgfqpoint{1.051999in}{1.473863in}}%
\pgfpathlineto{\pgfqpoint{1.064252in}{1.466085in}}%
\pgfpathlineto{\pgfqpoint{1.076504in}{1.458076in}}%
\pgfpathlineto{\pgfqpoint{1.088757in}{1.449111in}}%
\pgfpathlineto{\pgfqpoint{1.101009in}{1.439612in}}%
\pgfpathlineto{\pgfqpoint{1.113262in}{1.429282in}}%
\pgfpathlineto{\pgfqpoint{1.125514in}{1.418674in}}%
\pgfpathlineto{\pgfqpoint{1.137767in}{1.407400in}}%
\pgfpathlineto{\pgfqpoint{1.150019in}{1.395863in}}%
\pgfpathlineto{\pgfqpoint{1.162272in}{1.383527in}}%
\pgfpathlineto{\pgfqpoint{1.174524in}{1.370817in}}%
\pgfpathlineto{\pgfqpoint{1.186777in}{1.358099in}}%
\pgfpathlineto{\pgfqpoint{1.199029in}{1.344932in}}%
\pgfpathlineto{\pgfqpoint{1.211282in}{1.331627in}}%
\pgfpathlineto{\pgfqpoint{1.223534in}{1.318854in}}%
\pgfpathlineto{\pgfqpoint{1.235786in}{1.304560in}}%
\pgfpathlineto{\pgfqpoint{1.248039in}{1.291108in}}%
\pgfpathlineto{\pgfqpoint{1.260291in}{1.278222in}}%
\pgfpathlineto{\pgfqpoint{1.272544in}{1.264943in}}%
\pgfpathlineto{\pgfqpoint{1.284796in}{1.250566in}}%
\pgfpathlineto{\pgfqpoint{1.297049in}{1.236478in}}%
\pgfpathlineto{\pgfqpoint{1.309301in}{1.222411in}}%
\pgfpathlineto{\pgfqpoint{1.321554in}{1.208128in}}%
\pgfpathlineto{\pgfqpoint{1.333806in}{1.194684in}}%
\pgfpathlineto{\pgfqpoint{1.346059in}{1.179902in}}%
\pgfpathlineto{\pgfqpoint{1.358311in}{1.165571in}}%
\pgfpathlineto{\pgfqpoint{1.370564in}{1.150129in}}%
\pgfpathlineto{\pgfqpoint{1.382816in}{1.134675in}}%
\pgfpathlineto{\pgfqpoint{1.395069in}{1.118818in}}%
\pgfpathlineto{\pgfqpoint{1.407321in}{1.103257in}}%
\pgfpathlineto{\pgfqpoint{1.419574in}{1.086428in}}%
\pgfpathlineto{\pgfqpoint{1.431826in}{1.069468in}}%
\pgfpathlineto{\pgfqpoint{1.444079in}{1.052576in}}%
\pgfpathlineto{\pgfqpoint{1.456331in}{1.033868in}}%
\pgfpathlineto{\pgfqpoint{1.468584in}{1.013935in}}%
\pgfpathlineto{\pgfqpoint{1.480836in}{0.995281in}}%
\pgfpathlineto{\pgfqpoint{1.493089in}{0.975873in}}%
\pgfpathlineto{\pgfqpoint{1.505341in}{0.956617in}}%
\pgfpathlineto{\pgfqpoint{1.517594in}{0.939182in}}%
\pgfpathlineto{\pgfqpoint{1.529846in}{0.920107in}}%
\pgfpathlineto{\pgfqpoint{1.542099in}{0.901406in}}%
\pgfpathlineto{\pgfqpoint{1.554351in}{0.877322in}}%
\pgfpathlineto{\pgfqpoint{1.566604in}{0.858580in}}%
\pgfpathlineto{\pgfqpoint{1.578856in}{0.840804in}}%
\pgfpathlineto{\pgfqpoint{1.591108in}{0.813920in}}%
\pgfpathlineto{\pgfqpoint{1.603361in}{0.793301in}}%
\pgfpathlineto{\pgfqpoint{1.615613in}{0.772504in}}%
\pgfpathlineto{\pgfqpoint{1.627866in}{0.744211in}}%
\pgfpathlineto{\pgfqpoint{1.640118in}{0.730260in}}%
\pgfpathlineto{\pgfqpoint{1.652371in}{0.698352in}}%
\pgfpathlineto{\pgfqpoint{1.664623in}{0.691305in}}%
\pgfpathlineto{\pgfqpoint{1.676876in}{0.656935in}}%
\pgfpathlineto{\pgfqpoint{1.689128in}{0.656935in}}%
\pgfpathlineto{\pgfqpoint{1.701381in}{0.627550in}}%
\pgfpathlineto{\pgfqpoint{1.713633in}{0.612933in}}%
\pgfpathlineto{\pgfqpoint{1.725886in}{0.604757in}}%
\pgfpathlineto{\pgfqpoint{1.738138in}{0.595869in}}%
\pgfpathlineto{\pgfqpoint{1.750391in}{0.575371in}}%
\pgfpathlineto{\pgfqpoint{1.762643in}{0.515331in}}%
\pgfpathlineto{\pgfqpoint{1.774896in}{0.515331in}}%
\pgfpathlineto{\pgfqpoint{1.787148in}{0.463152in}}%
\pgfpathlineto{\pgfqpoint{1.799401in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{1.811653in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{1.823906in}{0.350933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598653in}{1.511999in}}%
\pgfpathlineto{\pgfqpoint{0.612558in}{1.511999in}}%
\pgfpathlineto{\pgfqpoint{0.626462in}{1.511998in}}%
\pgfpathlineto{\pgfqpoint{0.640367in}{1.511993in}}%
\pgfpathlineto{\pgfqpoint{0.654272in}{1.511991in}}%
\pgfpathlineto{\pgfqpoint{0.668177in}{1.511986in}}%
\pgfpathlineto{\pgfqpoint{0.682081in}{1.511982in}}%
\pgfpathlineto{\pgfqpoint{0.695986in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{0.709891in}{1.511969in}}%
\pgfpathlineto{\pgfqpoint{0.723796in}{1.511963in}}%
\pgfpathlineto{\pgfqpoint{0.737700in}{1.511959in}}%
\pgfpathlineto{\pgfqpoint{0.751605in}{1.511952in}}%
\pgfpathlineto{\pgfqpoint{0.765510in}{1.511943in}}%
\pgfpathlineto{\pgfqpoint{0.779415in}{1.511933in}}%
\pgfpathlineto{\pgfqpoint{0.793319in}{1.511929in}}%
\pgfpathlineto{\pgfqpoint{0.807224in}{1.511922in}}%
\pgfpathlineto{\pgfqpoint{0.821129in}{1.511917in}}%
\pgfpathlineto{\pgfqpoint{0.835034in}{1.511909in}}%
\pgfpathlineto{\pgfqpoint{0.848938in}{1.511904in}}%
\pgfpathlineto{\pgfqpoint{0.862843in}{1.511892in}}%
\pgfpathlineto{\pgfqpoint{0.876748in}{1.511879in}}%
\pgfpathlineto{\pgfqpoint{0.890653in}{1.511852in}}%
\pgfpathlineto{\pgfqpoint{0.904558in}{1.511821in}}%
\pgfpathlineto{\pgfqpoint{0.918462in}{1.511773in}}%
\pgfpathlineto{\pgfqpoint{0.932367in}{1.511679in}}%
\pgfpathlineto{\pgfqpoint{0.946272in}{1.511537in}}%
\pgfpathlineto{\pgfqpoint{0.960177in}{1.511206in}}%
\pgfpathlineto{\pgfqpoint{0.974081in}{1.510764in}}%
\pgfpathlineto{\pgfqpoint{0.987986in}{1.510091in}}%
\pgfpathlineto{\pgfqpoint{1.001891in}{1.509073in}}%
\pgfpathlineto{\pgfqpoint{1.015796in}{1.507687in}}%
\pgfpathlineto{\pgfqpoint{1.029700in}{1.505754in}}%
\pgfpathlineto{\pgfqpoint{1.043605in}{1.503213in}}%
\pgfpathlineto{\pgfqpoint{1.057510in}{1.499906in}}%
\pgfpathlineto{\pgfqpoint{1.071415in}{1.495973in}}%
\pgfpathlineto{\pgfqpoint{1.085319in}{1.491308in}}%
\pgfpathlineto{\pgfqpoint{1.099224in}{1.485597in}}%
\pgfpathlineto{\pgfqpoint{1.113129in}{1.479202in}}%
\pgfpathlineto{\pgfqpoint{1.127034in}{1.472205in}}%
\pgfpathlineto{\pgfqpoint{1.140938in}{1.464204in}}%
\pgfpathlineto{\pgfqpoint{1.154843in}{1.455426in}}%
\pgfpathlineto{\pgfqpoint{1.168748in}{1.446070in}}%
\pgfpathlineto{\pgfqpoint{1.182653in}{1.435800in}}%
\pgfpathlineto{\pgfqpoint{1.196557in}{1.425305in}}%
\pgfpathlineto{\pgfqpoint{1.210462in}{1.414471in}}%
\pgfpathlineto{\pgfqpoint{1.224367in}{1.403108in}}%
\pgfpathlineto{\pgfqpoint{1.238272in}{1.390693in}}%
\pgfpathlineto{\pgfqpoint{1.252176in}{1.378157in}}%
\pgfpathlineto{\pgfqpoint{1.266081in}{1.365321in}}%
\pgfpathlineto{\pgfqpoint{1.279986in}{1.352170in}}%
\pgfpathlineto{\pgfqpoint{1.293891in}{1.338703in}}%
\pgfpathlineto{\pgfqpoint{1.307795in}{1.325620in}}%
\pgfpathlineto{\pgfqpoint{1.321700in}{1.312288in}}%
\pgfpathlineto{\pgfqpoint{1.335605in}{1.298816in}}%
\pgfpathlineto{\pgfqpoint{1.349510in}{1.285976in}}%
\pgfpathlineto{\pgfqpoint{1.363414in}{1.272885in}}%
\pgfpathlineto{\pgfqpoint{1.377319in}{1.260548in}}%
\pgfpathlineto{\pgfqpoint{1.391224in}{1.247147in}}%
\pgfpathlineto{\pgfqpoint{1.405129in}{1.233559in}}%
\pgfpathlineto{\pgfqpoint{1.419033in}{1.219925in}}%
\pgfpathlineto{\pgfqpoint{1.432938in}{1.206141in}}%
\pgfpathlineto{\pgfqpoint{1.446843in}{1.192791in}}%
\pgfpathlineto{\pgfqpoint{1.460748in}{1.179074in}}%
\pgfpathlineto{\pgfqpoint{1.474652in}{1.164547in}}%
\pgfpathlineto{\pgfqpoint{1.488557in}{1.148771in}}%
\pgfpathlineto{\pgfqpoint{1.502462in}{1.135055in}}%
\pgfpathlineto{\pgfqpoint{1.516367in}{1.119206in}}%
\pgfpathlineto{\pgfqpoint{1.530271in}{1.103580in}}%
\pgfpathlineto{\pgfqpoint{1.544176in}{1.085893in}}%
\pgfpathlineto{\pgfqpoint{1.558081in}{1.068200in}}%
\pgfpathlineto{\pgfqpoint{1.571986in}{1.049995in}}%
\pgfpathlineto{\pgfqpoint{1.585891in}{1.035512in}}%
\pgfpathlineto{\pgfqpoint{1.599795in}{1.018185in}}%
\pgfpathlineto{\pgfqpoint{1.613700in}{1.001067in}}%
\pgfpathlineto{\pgfqpoint{1.627605in}{0.982620in}}%
\pgfpathlineto{\pgfqpoint{1.641510in}{0.960613in}}%
\pgfpathlineto{\pgfqpoint{1.655414in}{0.944824in}}%
\pgfpathlineto{\pgfqpoint{1.669319in}{0.921649in}}%
\pgfpathlineto{\pgfqpoint{1.683224in}{0.896632in}}%
\pgfpathlineto{\pgfqpoint{1.697129in}{0.875535in}}%
\pgfpathlineto{\pgfqpoint{1.711033in}{0.856429in}}%
\pgfpathlineto{\pgfqpoint{1.724938in}{0.838240in}}%
\pgfpathlineto{\pgfqpoint{1.738843in}{0.813920in}}%
\pgfpathlineto{\pgfqpoint{1.752748in}{0.793301in}}%
\pgfpathlineto{\pgfqpoint{1.766652in}{0.769154in}}%
\pgfpathlineto{\pgfqpoint{1.780557in}{0.748467in}}%
\pgfpathlineto{\pgfqpoint{1.794462in}{0.730260in}}%
\pgfpathlineto{\pgfqpoint{1.808367in}{0.714098in}}%
\pgfpathlineto{\pgfqpoint{1.822271in}{0.691305in}}%
\pgfpathlineto{\pgfqpoint{1.836176in}{0.675559in}}%
\pgfpathlineto{\pgfqpoint{1.850081in}{0.666671in}}%
\pgfpathlineto{\pgfqpoint{1.863986in}{0.656935in}}%
\pgfpathlineto{\pgfqpoint{1.877890in}{0.634142in}}%
\pgfpathlineto{\pgfqpoint{1.891795in}{0.604757in}}%
\pgfpathlineto{\pgfqpoint{1.905700in}{0.586133in}}%
\pgfpathlineto{\pgfqpoint{1.919605in}{0.563340in}}%
\pgfpathlineto{\pgfqpoint{1.933509in}{0.533954in}}%
\pgfpathlineto{\pgfqpoint{1.947414in}{0.492538in}}%
\pgfpathlineto{\pgfqpoint{1.961319in}{0.492538in}}%
\pgfpathlineto{\pgfqpoint{1.975224in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{1.989128in}{0.350933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.649347in}{1.512000in}}%
\pgfpathlineto{\pgfqpoint{0.664038in}{1.511996in}}%
\pgfpathlineto{\pgfqpoint{0.678730in}{1.511992in}}%
\pgfpathlineto{\pgfqpoint{0.693421in}{1.511987in}}%
\pgfpathlineto{\pgfqpoint{0.708112in}{1.511981in}}%
\pgfpathlineto{\pgfqpoint{0.722803in}{1.511978in}}%
\pgfpathlineto{\pgfqpoint{0.737494in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{0.752185in}{1.511970in}}%
\pgfpathlineto{\pgfqpoint{0.766876in}{1.511960in}}%
\pgfpathlineto{\pgfqpoint{0.781567in}{1.511952in}}%
\pgfpathlineto{\pgfqpoint{0.796258in}{1.511944in}}%
\pgfpathlineto{\pgfqpoint{0.810950in}{1.511940in}}%
\pgfpathlineto{\pgfqpoint{0.825641in}{1.511930in}}%
\pgfpathlineto{\pgfqpoint{0.840332in}{1.511922in}}%
\pgfpathlineto{\pgfqpoint{0.855023in}{1.511912in}}%
\pgfpathlineto{\pgfqpoint{0.869714in}{1.511903in}}%
\pgfpathlineto{\pgfqpoint{0.884405in}{1.511892in}}%
\pgfpathlineto{\pgfqpoint{0.899096in}{1.511876in}}%
\pgfpathlineto{\pgfqpoint{0.913787in}{1.511830in}}%
\pgfpathlineto{\pgfqpoint{0.928478in}{1.511775in}}%
\pgfpathlineto{\pgfqpoint{0.943169in}{1.511676in}}%
\pgfpathlineto{\pgfqpoint{0.957861in}{1.511459in}}%
\pgfpathlineto{\pgfqpoint{0.972552in}{1.511142in}}%
\pgfpathlineto{\pgfqpoint{0.987243in}{1.510641in}}%
\pgfpathlineto{\pgfqpoint{1.001934in}{1.509942in}}%
\pgfpathlineto{\pgfqpoint{1.016625in}{1.508816in}}%
\pgfpathlineto{\pgfqpoint{1.031316in}{1.507246in}}%
\pgfpathlineto{\pgfqpoint{1.046007in}{1.505256in}}%
\pgfpathlineto{\pgfqpoint{1.060698in}{1.502596in}}%
\pgfpathlineto{\pgfqpoint{1.075389in}{1.499185in}}%
\pgfpathlineto{\pgfqpoint{1.090081in}{1.495236in}}%
\pgfpathlineto{\pgfqpoint{1.104772in}{1.490569in}}%
\pgfpathlineto{\pgfqpoint{1.119463in}{1.485029in}}%
\pgfpathlineto{\pgfqpoint{1.134154in}{1.478580in}}%
\pgfpathlineto{\pgfqpoint{1.148845in}{1.471448in}}%
\pgfpathlineto{\pgfqpoint{1.163536in}{1.463718in}}%
\pgfpathlineto{\pgfqpoint{1.178227in}{1.455158in}}%
\pgfpathlineto{\pgfqpoint{1.192918in}{1.445905in}}%
\pgfpathlineto{\pgfqpoint{1.207609in}{1.435770in}}%
\pgfpathlineto{\pgfqpoint{1.222300in}{1.425443in}}%
\pgfpathlineto{\pgfqpoint{1.236992in}{1.414422in}}%
\pgfpathlineto{\pgfqpoint{1.251683in}{1.402705in}}%
\pgfpathlineto{\pgfqpoint{1.266374in}{1.390883in}}%
\pgfpathlineto{\pgfqpoint{1.281065in}{1.379000in}}%
\pgfpathlineto{\pgfqpoint{1.295756in}{1.366429in}}%
\pgfpathlineto{\pgfqpoint{1.310447in}{1.353835in}}%
\pgfpathlineto{\pgfqpoint{1.325138in}{1.340765in}}%
\pgfpathlineto{\pgfqpoint{1.339829in}{1.327767in}}%
\pgfpathlineto{\pgfqpoint{1.354520in}{1.314232in}}%
\pgfpathlineto{\pgfqpoint{1.369212in}{1.300217in}}%
\pgfpathlineto{\pgfqpoint{1.383903in}{1.285955in}}%
\pgfpathlineto{\pgfqpoint{1.398594in}{1.272120in}}%
\pgfpathlineto{\pgfqpoint{1.413285in}{1.256979in}}%
\pgfpathlineto{\pgfqpoint{1.427976in}{1.242557in}}%
\pgfpathlineto{\pgfqpoint{1.442667in}{1.227517in}}%
\pgfpathlineto{\pgfqpoint{1.457358in}{1.213034in}}%
\pgfpathlineto{\pgfqpoint{1.472049in}{1.198647in}}%
\pgfpathlineto{\pgfqpoint{1.486740in}{1.183766in}}%
\pgfpathlineto{\pgfqpoint{1.501431in}{1.169262in}}%
\pgfpathlineto{\pgfqpoint{1.516123in}{1.152750in}}%
\pgfpathlineto{\pgfqpoint{1.530814in}{1.136138in}}%
\pgfpathlineto{\pgfqpoint{1.545505in}{1.119813in}}%
\pgfpathlineto{\pgfqpoint{1.560196in}{1.101956in}}%
\pgfpathlineto{\pgfqpoint{1.574887in}{1.086199in}}%
\pgfpathlineto{\pgfqpoint{1.589578in}{1.067652in}}%
\pgfpathlineto{\pgfqpoint{1.604269in}{1.050430in}}%
\pgfpathlineto{\pgfqpoint{1.618960in}{1.030101in}}%
\pgfpathlineto{\pgfqpoint{1.633651in}{0.998756in}}%
\pgfpathlineto{\pgfqpoint{1.648343in}{0.980491in}}%
\pgfpathlineto{\pgfqpoint{1.663034in}{0.965460in}}%
\pgfpathlineto{\pgfqpoint{1.677725in}{0.945734in}}%
\pgfpathlineto{\pgfqpoint{1.692416in}{0.923919in}}%
\pgfpathlineto{\pgfqpoint{1.707107in}{0.899046in}}%
\pgfpathlineto{\pgfqpoint{1.721798in}{0.880232in}}%
\pgfpathlineto{\pgfqpoint{1.736489in}{0.858580in}}%
\pgfpathlineto{\pgfqpoint{1.751180in}{0.835609in}}%
\pgfpathlineto{\pgfqpoint{1.765871in}{0.820307in}}%
\pgfpathlineto{\pgfqpoint{1.780563in}{0.804732in}}%
\pgfpathlineto{\pgfqpoint{1.795254in}{0.781939in}}%
\pgfpathlineto{\pgfqpoint{1.809945in}{0.762107in}}%
\pgfpathlineto{\pgfqpoint{1.824636in}{0.732721in}}%
\pgfpathlineto{\pgfqpoint{1.839327in}{0.714098in}}%
\pgfpathlineto{\pgfqpoint{1.854018in}{0.694889in}}%
\pgfpathlineto{\pgfqpoint{1.868709in}{0.687590in}}%
\pgfpathlineto{\pgfqpoint{1.883400in}{0.661919in}}%
\pgfpathlineto{\pgfqpoint{1.898091in}{0.646173in}}%
\pgfpathlineto{\pgfqpoint{1.912782in}{0.640335in}}%
\pgfpathlineto{\pgfqpoint{1.927474in}{0.627550in}}%
\pgfpathlineto{\pgfqpoint{1.942165in}{0.586133in}}%
\pgfpathlineto{\pgfqpoint{1.956856in}{0.575371in}}%
\pgfpathlineto{\pgfqpoint{1.971547in}{0.563340in}}%
\pgfpathlineto{\pgfqpoint{1.986238in}{0.563340in}}%
\pgfpathlineto{\pgfqpoint{2.000929in}{0.549700in}}%
\pgfpathlineto{\pgfqpoint{2.015620in}{0.492538in}}%
\pgfpathlineto{\pgfqpoint{2.030311in}{0.463152in}}%
\pgfpathlineto{\pgfqpoint{2.045002in}{0.463152in}}%
\pgfpathlineto{\pgfqpoint{2.059694in}{0.463152in}}%
\pgfpathlineto{\pgfqpoint{2.074385in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{2.089076in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{2.103767in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{2.118458in}{0.350933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.041667in}}{\pgfqpoint{0.033333in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649347in}{1.512000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796258in}{1.511944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943169in}{1.511676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090081in}{1.495236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236992in}{1.414422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383903in}{1.285955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530814in}{1.136138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677725in}{0.945734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824636in}{0.732721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971547in}{0.563340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118458in}{0.350933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.605626in}{1.512000in}}%
\pgfpathlineto{\pgfqpoint{0.622261in}{1.511999in}}%
\pgfpathlineto{\pgfqpoint{0.638895in}{1.511996in}}%
\pgfpathlineto{\pgfqpoint{0.655530in}{1.511994in}}%
\pgfpathlineto{\pgfqpoint{0.672165in}{1.511993in}}%
\pgfpathlineto{\pgfqpoint{0.688799in}{1.511987in}}%
\pgfpathlineto{\pgfqpoint{0.705434in}{1.511979in}}%
\pgfpathlineto{\pgfqpoint{0.722068in}{1.511974in}}%
\pgfpathlineto{\pgfqpoint{0.738703in}{1.511969in}}%
\pgfpathlineto{\pgfqpoint{0.755338in}{1.511961in}}%
\pgfpathlineto{\pgfqpoint{0.771972in}{1.511956in}}%
\pgfpathlineto{\pgfqpoint{0.788607in}{1.511944in}}%
\pgfpathlineto{\pgfqpoint{0.805242in}{1.511937in}}%
\pgfpathlineto{\pgfqpoint{0.821876in}{1.511930in}}%
\pgfpathlineto{\pgfqpoint{0.838511in}{1.511924in}}%
\pgfpathlineto{\pgfqpoint{0.855145in}{1.511911in}}%
\pgfpathlineto{\pgfqpoint{0.871780in}{1.511897in}}%
\pgfpathlineto{\pgfqpoint{0.888415in}{1.511892in}}%
\pgfpathlineto{\pgfqpoint{0.905049in}{1.511853in}}%
\pgfpathlineto{\pgfqpoint{0.921684in}{1.511795in}}%
\pgfpathlineto{\pgfqpoint{0.938318in}{1.511702in}}%
\pgfpathlineto{\pgfqpoint{0.954953in}{1.511482in}}%
\pgfpathlineto{\pgfqpoint{0.971588in}{1.511118in}}%
\pgfpathlineto{\pgfqpoint{0.988222in}{1.510528in}}%
\pgfpathlineto{\pgfqpoint{1.004857in}{1.509563in}}%
\pgfpathlineto{\pgfqpoint{1.021491in}{1.508145in}}%
\pgfpathlineto{\pgfqpoint{1.038126in}{1.506081in}}%
\pgfpathlineto{\pgfqpoint{1.054761in}{1.503353in}}%
\pgfpathlineto{\pgfqpoint{1.071395in}{1.499846in}}%
\pgfpathlineto{\pgfqpoint{1.088030in}{1.495576in}}%
\pgfpathlineto{\pgfqpoint{1.104664in}{1.490268in}}%
\pgfpathlineto{\pgfqpoint{1.121299in}{1.483998in}}%
\pgfpathlineto{\pgfqpoint{1.137934in}{1.476792in}}%
\pgfpathlineto{\pgfqpoint{1.154568in}{1.468624in}}%
\pgfpathlineto{\pgfqpoint{1.171203in}{1.459665in}}%
\pgfpathlineto{\pgfqpoint{1.187837in}{1.449845in}}%
\pgfpathlineto{\pgfqpoint{1.204472in}{1.439453in}}%
\pgfpathlineto{\pgfqpoint{1.221107in}{1.427980in}}%
\pgfpathlineto{\pgfqpoint{1.237741in}{1.415965in}}%
\pgfpathlineto{\pgfqpoint{1.254376in}{1.403686in}}%
\pgfpathlineto{\pgfqpoint{1.271010in}{1.390619in}}%
\pgfpathlineto{\pgfqpoint{1.287645in}{1.377202in}}%
\pgfpathlineto{\pgfqpoint{1.304280in}{1.363258in}}%
\pgfpathlineto{\pgfqpoint{1.320914in}{1.348896in}}%
\pgfpathlineto{\pgfqpoint{1.337549in}{1.334885in}}%
\pgfpathlineto{\pgfqpoint{1.354183in}{1.320193in}}%
\pgfpathlineto{\pgfqpoint{1.370818in}{1.305537in}}%
\pgfpathlineto{\pgfqpoint{1.387453in}{1.290737in}}%
\pgfpathlineto{\pgfqpoint{1.404087in}{1.276042in}}%
\pgfpathlineto{\pgfqpoint{1.420722in}{1.261719in}}%
\pgfpathlineto{\pgfqpoint{1.437356in}{1.247274in}}%
\pgfpathlineto{\pgfqpoint{1.453991in}{1.232489in}}%
\pgfpathlineto{\pgfqpoint{1.470626in}{1.217461in}}%
\pgfpathlineto{\pgfqpoint{1.487260in}{1.201553in}}%
\pgfpathlineto{\pgfqpoint{1.503895in}{1.185167in}}%
\pgfpathlineto{\pgfqpoint{1.520529in}{1.168479in}}%
\pgfpathlineto{\pgfqpoint{1.537164in}{1.150861in}}%
\pgfpathlineto{\pgfqpoint{1.553799in}{1.134580in}}%
\pgfpathlineto{\pgfqpoint{1.570433in}{1.117814in}}%
\pgfpathlineto{\pgfqpoint{1.587068in}{1.101167in}}%
\pgfpathlineto{\pgfqpoint{1.603703in}{1.084815in}}%
\pgfpathlineto{\pgfqpoint{1.620337in}{1.066547in}}%
\pgfpathlineto{\pgfqpoint{1.636972in}{1.048900in}}%
\pgfpathlineto{\pgfqpoint{1.653606in}{1.029037in}}%
\pgfpathlineto{\pgfqpoint{1.670241in}{1.007208in}}%
\pgfpathlineto{\pgfqpoint{1.686876in}{0.985116in}}%
\pgfpathlineto{\pgfqpoint{1.703510in}{0.968890in}}%
\pgfpathlineto{\pgfqpoint{1.720145in}{0.953864in}}%
\pgfpathlineto{\pgfqpoint{1.736779in}{0.936240in}}%
\pgfpathlineto{\pgfqpoint{1.753414in}{0.917351in}}%
\pgfpathlineto{\pgfqpoint{1.770049in}{0.898568in}}%
\pgfpathlineto{\pgfqpoint{1.786683in}{0.881373in}}%
\pgfpathlineto{\pgfqpoint{1.803318in}{0.857151in}}%
\pgfpathlineto{\pgfqpoint{1.819952in}{0.840804in}}%
\pgfpathlineto{\pgfqpoint{1.836587in}{0.824352in}}%
\pgfpathlineto{\pgfqpoint{1.853222in}{0.811700in}}%
\pgfpathlineto{\pgfqpoint{1.869856in}{0.791948in}}%
\pgfpathlineto{\pgfqpoint{1.886491in}{0.772504in}}%
\pgfpathlineto{\pgfqpoint{1.903125in}{0.756483in}}%
\pgfpathlineto{\pgfqpoint{1.919760in}{0.737473in}}%
\pgfpathlineto{\pgfqpoint{1.936395in}{0.716975in}}%
\pgfpathlineto{\pgfqpoint{1.953029in}{0.704944in}}%
\pgfpathlineto{\pgfqpoint{1.969664in}{0.683735in}}%
\pgfpathlineto{\pgfqpoint{1.986298in}{0.671212in}}%
\pgfpathlineto{\pgfqpoint{2.002933in}{0.666671in}}%
\pgfpathlineto{\pgfqpoint{2.019568in}{0.646173in}}%
\pgfpathlineto{\pgfqpoint{2.036202in}{0.640335in}}%
\pgfpathlineto{\pgfqpoint{2.052837in}{0.620502in}}%
\pgfpathlineto{\pgfqpoint{2.069471in}{0.575371in}}%
\pgfpathlineto{\pgfqpoint{2.086106in}{0.549700in}}%
\pgfpathlineto{\pgfqpoint{2.102741in}{0.533954in}}%
\pgfpathlineto{\pgfqpoint{2.119375in}{0.492538in}}%
\pgfpathlineto{\pgfqpoint{2.136010in}{0.492538in}}%
\pgfpathlineto{\pgfqpoint{2.152644in}{0.492538in}}%
\pgfpathlineto{\pgfqpoint{2.169279in}{0.492538in}}%
\pgfpathlineto{\pgfqpoint{2.185914in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{2.202548in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{2.219183in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{2.235817in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{2.252452in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{2.269087in}{0.350933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605626in}{1.512000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771972in}{1.511956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938318in}{1.511702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104664in}{1.490268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271010in}{1.390619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437356in}{1.247274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603703in}{1.084815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770049in}{0.898568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936395in}{0.716975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102741in}{0.533954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269087in}{0.350933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.900000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.588811in}{1.511998in}}%
\pgfpathlineto{\pgfqpoint{0.607405in}{1.511993in}}%
\pgfpathlineto{\pgfqpoint{0.625998in}{1.511988in}}%
\pgfpathlineto{\pgfqpoint{0.644592in}{1.511986in}}%
\pgfpathlineto{\pgfqpoint{0.663186in}{1.511982in}}%
\pgfpathlineto{\pgfqpoint{0.681779in}{1.511976in}}%
\pgfpathlineto{\pgfqpoint{0.700373in}{1.511970in}}%
\pgfpathlineto{\pgfqpoint{0.718967in}{1.511962in}}%
\pgfpathlineto{\pgfqpoint{0.737560in}{1.511956in}}%
\pgfpathlineto{\pgfqpoint{0.756154in}{1.511943in}}%
\pgfpathlineto{\pgfqpoint{0.774748in}{1.511933in}}%
\pgfpathlineto{\pgfqpoint{0.793341in}{1.511927in}}%
\pgfpathlineto{\pgfqpoint{0.811935in}{1.511920in}}%
\pgfpathlineto{\pgfqpoint{0.830529in}{1.511911in}}%
\pgfpathlineto{\pgfqpoint{0.849122in}{1.511902in}}%
\pgfpathlineto{\pgfqpoint{0.867716in}{1.511896in}}%
\pgfpathlineto{\pgfqpoint{0.886310in}{1.511884in}}%
\pgfpathlineto{\pgfqpoint{0.904903in}{1.511875in}}%
\pgfpathlineto{\pgfqpoint{0.923497in}{1.511868in}}%
\pgfpathlineto{\pgfqpoint{0.942090in}{1.511841in}}%
\pgfpathlineto{\pgfqpoint{0.960684in}{1.511805in}}%
\pgfpathlineto{\pgfqpoint{0.979278in}{1.511747in}}%
\pgfpathlineto{\pgfqpoint{0.997871in}{1.511633in}}%
\pgfpathlineto{\pgfqpoint{1.016465in}{1.511425in}}%
\pgfpathlineto{\pgfqpoint{1.035059in}{1.511068in}}%
\pgfpathlineto{\pgfqpoint{1.053652in}{1.510438in}}%
\pgfpathlineto{\pgfqpoint{1.072246in}{1.509387in}}%
\pgfpathlineto{\pgfqpoint{1.090840in}{1.507854in}}%
\pgfpathlineto{\pgfqpoint{1.109433in}{1.505617in}}%
\pgfpathlineto{\pgfqpoint{1.128027in}{1.502581in}}%
\pgfpathlineto{\pgfqpoint{1.146621in}{1.498430in}}%
\pgfpathlineto{\pgfqpoint{1.165214in}{1.493118in}}%
\pgfpathlineto{\pgfqpoint{1.183808in}{1.486772in}}%
\pgfpathlineto{\pgfqpoint{1.202402in}{1.479203in}}%
\pgfpathlineto{\pgfqpoint{1.220995in}{1.470758in}}%
\pgfpathlineto{\pgfqpoint{1.239589in}{1.460949in}}%
\pgfpathlineto{\pgfqpoint{1.258183in}{1.450318in}}%
\pgfpathlineto{\pgfqpoint{1.276776in}{1.439118in}}%
\pgfpathlineto{\pgfqpoint{1.295370in}{1.426892in}}%
\pgfpathlineto{\pgfqpoint{1.313964in}{1.413901in}}%
\pgfpathlineto{\pgfqpoint{1.332557in}{1.400263in}}%
\pgfpathlineto{\pgfqpoint{1.351151in}{1.386175in}}%
\pgfpathlineto{\pgfqpoint{1.369745in}{1.371913in}}%
\pgfpathlineto{\pgfqpoint{1.388338in}{1.357816in}}%
\pgfpathlineto{\pgfqpoint{1.406932in}{1.343250in}}%
\pgfpathlineto{\pgfqpoint{1.425525in}{1.329313in}}%
\pgfpathlineto{\pgfqpoint{1.444119in}{1.315785in}}%
\pgfpathlineto{\pgfqpoint{1.462713in}{1.301932in}}%
\pgfpathlineto{\pgfqpoint{1.481306in}{1.288147in}}%
\pgfpathlineto{\pgfqpoint{1.499900in}{1.275012in}}%
\pgfpathlineto{\pgfqpoint{1.518494in}{1.261911in}}%
\pgfpathlineto{\pgfqpoint{1.537087in}{1.249119in}}%
\pgfpathlineto{\pgfqpoint{1.555681in}{1.237803in}}%
\pgfpathlineto{\pgfqpoint{1.574275in}{1.225934in}}%
\pgfpathlineto{\pgfqpoint{1.592868in}{1.214893in}}%
\pgfpathlineto{\pgfqpoint{1.611462in}{1.202536in}}%
\pgfpathlineto{\pgfqpoint{1.630056in}{1.191136in}}%
\pgfpathlineto{\pgfqpoint{1.648649in}{1.177680in}}%
\pgfpathlineto{\pgfqpoint{1.667243in}{1.164936in}}%
\pgfpathlineto{\pgfqpoint{1.685837in}{1.150740in}}%
\pgfpathlineto{\pgfqpoint{1.704430in}{1.137534in}}%
\pgfpathlineto{\pgfqpoint{1.723024in}{1.123112in}}%
\pgfpathlineto{\pgfqpoint{1.741618in}{1.108487in}}%
\pgfpathlineto{\pgfqpoint{1.760211in}{1.091412in}}%
\pgfpathlineto{\pgfqpoint{1.778805in}{1.075496in}}%
\pgfpathlineto{\pgfqpoint{1.797399in}{1.057550in}}%
\pgfpathlineto{\pgfqpoint{1.815992in}{1.038114in}}%
\pgfpathlineto{\pgfqpoint{1.834586in}{1.016385in}}%
\pgfpathlineto{\pgfqpoint{1.853180in}{0.998215in}}%
\pgfpathlineto{\pgfqpoint{1.871773in}{0.976991in}}%
\pgfpathlineto{\pgfqpoint{1.890367in}{0.957429in}}%
\pgfpathlineto{\pgfqpoint{1.908960in}{0.936571in}}%
\pgfpathlineto{\pgfqpoint{1.927554in}{0.910759in}}%
\pgfpathlineto{\pgfqpoint{1.946148in}{0.884172in}}%
\pgfpathlineto{\pgfqpoint{1.964741in}{0.852742in}}%
\pgfpathlineto{\pgfqpoint{1.983335in}{0.834717in}}%
\pgfpathlineto{\pgfqpoint{2.001929in}{0.808275in}}%
\pgfpathlineto{\pgfqpoint{2.020522in}{0.790576in}}%
\pgfpathlineto{\pgfqpoint{2.039116in}{0.762107in}}%
\pgfpathlineto{\pgfqpoint{2.057710in}{0.737473in}}%
\pgfpathlineto{\pgfqpoint{2.076303in}{0.708088in}}%
\pgfpathlineto{\pgfqpoint{2.094897in}{0.679729in}}%
\pgfpathlineto{\pgfqpoint{2.113491in}{0.651696in}}%
\pgfpathlineto{\pgfqpoint{2.132084in}{0.640335in}}%
\pgfpathlineto{\pgfqpoint{2.150678in}{0.627550in}}%
\pgfpathlineto{\pgfqpoint{2.169272in}{0.612933in}}%
\pgfpathlineto{\pgfqpoint{2.187865in}{0.563340in}}%
\pgfpathlineto{\pgfqpoint{2.206459in}{0.533954in}}%
\pgfpathlineto{\pgfqpoint{2.225053in}{0.533954in}}%
\pgfpathlineto{\pgfqpoint{2.243646in}{0.515331in}}%
\pgfpathlineto{\pgfqpoint{2.262240in}{0.515331in}}%
\pgfpathlineto{\pgfqpoint{2.280834in}{0.515331in}}%
\pgfpathlineto{\pgfqpoint{2.299427in}{0.492538in}}%
\pgfpathlineto{\pgfqpoint{2.318021in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{2.336615in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{2.355208in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{2.373802in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{2.392395in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{2.410989in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{2.429583in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{2.448176in}{0.350933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586968in}{1.511998in}}%
\pgfpathlineto{\pgfqpoint{0.603304in}{1.511992in}}%
\pgfpathlineto{\pgfqpoint{0.619640in}{1.511989in}}%
\pgfpathlineto{\pgfqpoint{0.635977in}{1.511985in}}%
\pgfpathlineto{\pgfqpoint{0.652313in}{1.511980in}}%
\pgfpathlineto{\pgfqpoint{0.668649in}{1.511978in}}%
\pgfpathlineto{\pgfqpoint{0.684985in}{1.511974in}}%
\pgfpathlineto{\pgfqpoint{0.701321in}{1.511967in}}%
\pgfpathlineto{\pgfqpoint{0.717657in}{1.511960in}}%
\pgfpathlineto{\pgfqpoint{0.733993in}{1.511956in}}%
\pgfpathlineto{\pgfqpoint{0.750329in}{1.511940in}}%
\pgfpathlineto{\pgfqpoint{0.766665in}{1.511931in}}%
\pgfpathlineto{\pgfqpoint{0.783001in}{1.511929in}}%
\pgfpathlineto{\pgfqpoint{0.799338in}{1.511920in}}%
\pgfpathlineto{\pgfqpoint{0.815674in}{1.511911in}}%
\pgfpathlineto{\pgfqpoint{0.832010in}{1.511910in}}%
\pgfpathlineto{\pgfqpoint{0.848346in}{1.511904in}}%
\pgfpathlineto{\pgfqpoint{0.864682in}{1.511890in}}%
\pgfpathlineto{\pgfqpoint{0.881018in}{1.511882in}}%
\pgfpathlineto{\pgfqpoint{0.897354in}{1.511876in}}%
\pgfpathlineto{\pgfqpoint{0.913690in}{1.511868in}}%
\pgfpathlineto{\pgfqpoint{0.930026in}{1.511858in}}%
\pgfpathlineto{\pgfqpoint{0.946362in}{1.511840in}}%
\pgfpathlineto{\pgfqpoint{0.962698in}{1.511805in}}%
\pgfpathlineto{\pgfqpoint{0.979035in}{1.511754in}}%
\pgfpathlineto{\pgfqpoint{0.995371in}{1.511671in}}%
\pgfpathlineto{\pgfqpoint{1.011707in}{1.511564in}}%
\pgfpathlineto{\pgfqpoint{1.028043in}{1.511268in}}%
\pgfpathlineto{\pgfqpoint{1.044379in}{1.510830in}}%
\pgfpathlineto{\pgfqpoint{1.060715in}{1.510151in}}%
\pgfpathlineto{\pgfqpoint{1.077051in}{1.509077in}}%
\pgfpathlineto{\pgfqpoint{1.093387in}{1.507664in}}%
\pgfpathlineto{\pgfqpoint{1.109723in}{1.505571in}}%
\pgfpathlineto{\pgfqpoint{1.126059in}{1.502801in}}%
\pgfpathlineto{\pgfqpoint{1.142395in}{1.499204in}}%
\pgfpathlineto{\pgfqpoint{1.158732in}{1.494635in}}%
\pgfpathlineto{\pgfqpoint{1.175068in}{1.489017in}}%
\pgfpathlineto{\pgfqpoint{1.191404in}{1.482433in}}%
\pgfpathlineto{\pgfqpoint{1.207740in}{1.474933in}}%
\pgfpathlineto{\pgfqpoint{1.224076in}{1.466649in}}%
\pgfpathlineto{\pgfqpoint{1.240412in}{1.457400in}}%
\pgfpathlineto{\pgfqpoint{1.256748in}{1.447463in}}%
\pgfpathlineto{\pgfqpoint{1.273084in}{1.437174in}}%
\pgfpathlineto{\pgfqpoint{1.289420in}{1.425873in}}%
\pgfpathlineto{\pgfqpoint{1.305756in}{1.413916in}}%
\pgfpathlineto{\pgfqpoint{1.322093in}{1.401519in}}%
\pgfpathlineto{\pgfqpoint{1.338429in}{1.388918in}}%
\pgfpathlineto{\pgfqpoint{1.354765in}{1.375807in}}%
\pgfpathlineto{\pgfqpoint{1.371101in}{1.362958in}}%
\pgfpathlineto{\pgfqpoint{1.387437in}{1.349455in}}%
\pgfpathlineto{\pgfqpoint{1.403773in}{1.336387in}}%
\pgfpathlineto{\pgfqpoint{1.420109in}{1.323748in}}%
\pgfpathlineto{\pgfqpoint{1.436445in}{1.310467in}}%
\pgfpathlineto{\pgfqpoint{1.452781in}{1.297299in}}%
\pgfpathlineto{\pgfqpoint{1.469117in}{1.284573in}}%
\pgfpathlineto{\pgfqpoint{1.485453in}{1.272589in}}%
\pgfpathlineto{\pgfqpoint{1.501790in}{1.260866in}}%
\pgfpathlineto{\pgfqpoint{1.518126in}{1.249553in}}%
\pgfpathlineto{\pgfqpoint{1.534462in}{1.238974in}}%
\pgfpathlineto{\pgfqpoint{1.550798in}{1.228147in}}%
\pgfpathlineto{\pgfqpoint{1.567134in}{1.217503in}}%
\pgfpathlineto{\pgfqpoint{1.583470in}{1.207151in}}%
\pgfpathlineto{\pgfqpoint{1.599806in}{1.196438in}}%
\pgfpathlineto{\pgfqpoint{1.616142in}{1.186263in}}%
\pgfpathlineto{\pgfqpoint{1.632478in}{1.175631in}}%
\pgfpathlineto{\pgfqpoint{1.648814in}{1.164013in}}%
\pgfpathlineto{\pgfqpoint{1.665150in}{1.151145in}}%
\pgfpathlineto{\pgfqpoint{1.681487in}{1.138638in}}%
\pgfpathlineto{\pgfqpoint{1.697823in}{1.124382in}}%
\pgfpathlineto{\pgfqpoint{1.714159in}{1.109769in}}%
\pgfpathlineto{\pgfqpoint{1.730495in}{1.095399in}}%
\pgfpathlineto{\pgfqpoint{1.746831in}{1.078917in}}%
\pgfpathlineto{\pgfqpoint{1.763167in}{1.060343in}}%
\pgfpathlineto{\pgfqpoint{1.779503in}{1.043243in}}%
\pgfpathlineto{\pgfqpoint{1.795839in}{1.025223in}}%
\pgfpathlineto{\pgfqpoint{1.812175in}{1.002811in}}%
\pgfpathlineto{\pgfqpoint{1.828511in}{0.981774in}}%
\pgfpathlineto{\pgfqpoint{1.844847in}{0.955250in}}%
\pgfpathlineto{\pgfqpoint{1.861184in}{0.929382in}}%
\pgfpathlineto{\pgfqpoint{1.877520in}{0.900468in}}%
\pgfpathlineto{\pgfqpoint{1.893856in}{0.879078in}}%
\pgfpathlineto{\pgfqpoint{1.910192in}{0.851228in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{0.830136in}}%
\pgfpathlineto{\pgfqpoint{1.942864in}{0.801062in}}%
\pgfpathlineto{\pgfqpoint{1.959200in}{0.765691in}}%
\pgfpathlineto{\pgfqpoint{1.975536in}{0.739769in}}%
\pgfpathlineto{\pgfqpoint{1.991872in}{0.708088in}}%
\pgfpathlineto{\pgfqpoint{2.008208in}{0.675559in}}%
\pgfpathlineto{\pgfqpoint{2.024545in}{0.620502in}}%
\pgfpathlineto{\pgfqpoint{2.040881in}{0.586133in}}%
\pgfpathlineto{\pgfqpoint{2.057217in}{0.549700in}}%
\pgfpathlineto{\pgfqpoint{2.073553in}{0.533954in}}%
\pgfpathlineto{\pgfqpoint{2.089889in}{0.533954in}}%
\pgfpathlineto{\pgfqpoint{2.106225in}{0.515331in}}%
\pgfpathlineto{\pgfqpoint{2.122561in}{0.515331in}}%
\pgfpathlineto{\pgfqpoint{2.138897in}{0.463152in}}%
\pgfpathlineto{\pgfqpoint{2.155233in}{0.463152in}}%
\pgfpathlineto{\pgfqpoint{2.171569in}{0.463152in}}%
\pgfpathlineto{\pgfqpoint{2.187905in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{2.204242in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{2.220578in}{0.350933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525706in}{1.511998in}}%
\pgfpathlineto{\pgfqpoint{0.535002in}{1.511993in}}%
\pgfpathlineto{\pgfqpoint{0.544299in}{1.511988in}}%
\pgfpathlineto{\pgfqpoint{0.553596in}{1.511986in}}%
\pgfpathlineto{\pgfqpoint{0.562893in}{1.511982in}}%
\pgfpathlineto{\pgfqpoint{0.572190in}{1.511976in}}%
\pgfpathlineto{\pgfqpoint{0.581486in}{1.511970in}}%
\pgfpathlineto{\pgfqpoint{0.590783in}{1.511962in}}%
\pgfpathlineto{\pgfqpoint{0.600080in}{1.511956in}}%
\pgfpathlineto{\pgfqpoint{0.609377in}{1.511943in}}%
\pgfpathlineto{\pgfqpoint{0.618674in}{1.511933in}}%
\pgfpathlineto{\pgfqpoint{0.627971in}{1.511927in}}%
\pgfpathlineto{\pgfqpoint{0.637267in}{1.511920in}}%
\pgfpathlineto{\pgfqpoint{0.646564in}{1.511911in}}%
\pgfpathlineto{\pgfqpoint{0.655861in}{1.511902in}}%
\pgfpathlineto{\pgfqpoint{0.665158in}{1.511896in}}%
\pgfpathlineto{\pgfqpoint{0.674455in}{1.511884in}}%
\pgfpathlineto{\pgfqpoint{0.683752in}{1.511875in}}%
\pgfpathlineto{\pgfqpoint{0.693048in}{1.511868in}}%
\pgfpathlineto{\pgfqpoint{0.702345in}{1.511841in}}%
\pgfpathlineto{\pgfqpoint{0.711642in}{1.511805in}}%
\pgfpathlineto{\pgfqpoint{0.720939in}{1.511747in}}%
\pgfpathlineto{\pgfqpoint{0.730236in}{1.511633in}}%
\pgfpathlineto{\pgfqpoint{0.739533in}{1.511425in}}%
\pgfpathlineto{\pgfqpoint{0.748829in}{1.511068in}}%
\pgfpathlineto{\pgfqpoint{0.758126in}{1.510438in}}%
\pgfpathlineto{\pgfqpoint{0.767423in}{1.509387in}}%
\pgfpathlineto{\pgfqpoint{0.776720in}{1.507854in}}%
\pgfpathlineto{\pgfqpoint{0.786017in}{1.505617in}}%
\pgfpathlineto{\pgfqpoint{0.795314in}{1.502581in}}%
\pgfpathlineto{\pgfqpoint{0.804610in}{1.498430in}}%
\pgfpathlineto{\pgfqpoint{0.813907in}{1.493118in}}%
\pgfpathlineto{\pgfqpoint{0.823204in}{1.486772in}}%
\pgfpathlineto{\pgfqpoint{0.832501in}{1.479203in}}%
\pgfpathlineto{\pgfqpoint{0.841798in}{1.470758in}}%
\pgfpathlineto{\pgfqpoint{0.851094in}{1.460949in}}%
\pgfpathlineto{\pgfqpoint{0.860391in}{1.450318in}}%
\pgfpathlineto{\pgfqpoint{0.869688in}{1.439118in}}%
\pgfpathlineto{\pgfqpoint{0.878985in}{1.426892in}}%
\pgfpathlineto{\pgfqpoint{0.888282in}{1.413901in}}%
\pgfpathlineto{\pgfqpoint{0.897579in}{1.400263in}}%
\pgfpathlineto{\pgfqpoint{0.906875in}{1.386175in}}%
\pgfpathlineto{\pgfqpoint{0.916172in}{1.371913in}}%
\pgfpathlineto{\pgfqpoint{0.925469in}{1.357816in}}%
\pgfpathlineto{\pgfqpoint{0.934766in}{1.343250in}}%
\pgfpathlineto{\pgfqpoint{0.944063in}{1.329313in}}%
\pgfpathlineto{\pgfqpoint{0.953360in}{1.315785in}}%
\pgfpathlineto{\pgfqpoint{0.962656in}{1.301932in}}%
\pgfpathlineto{\pgfqpoint{0.971953in}{1.288147in}}%
\pgfpathlineto{\pgfqpoint{0.981250in}{1.275012in}}%
\pgfpathlineto{\pgfqpoint{0.990547in}{1.261911in}}%
\pgfpathlineto{\pgfqpoint{0.999844in}{1.249119in}}%
\pgfpathlineto{\pgfqpoint{1.009141in}{1.237803in}}%
\pgfpathlineto{\pgfqpoint{1.018437in}{1.225934in}}%
\pgfpathlineto{\pgfqpoint{1.027734in}{1.214893in}}%
\pgfpathlineto{\pgfqpoint{1.037031in}{1.202536in}}%
\pgfpathlineto{\pgfqpoint{1.046328in}{1.191136in}}%
\pgfpathlineto{\pgfqpoint{1.055625in}{1.177680in}}%
\pgfpathlineto{\pgfqpoint{1.064921in}{1.164936in}}%
\pgfpathlineto{\pgfqpoint{1.074218in}{1.150740in}}%
\pgfpathlineto{\pgfqpoint{1.083515in}{1.137534in}}%
\pgfpathlineto{\pgfqpoint{1.092812in}{1.123112in}}%
\pgfpathlineto{\pgfqpoint{1.102109in}{1.108487in}}%
\pgfpathlineto{\pgfqpoint{1.111406in}{1.091412in}}%
\pgfpathlineto{\pgfqpoint{1.120702in}{1.075496in}}%
\pgfpathlineto{\pgfqpoint{1.129999in}{1.057550in}}%
\pgfpathlineto{\pgfqpoint{1.139296in}{1.038114in}}%
\pgfpathlineto{\pgfqpoint{1.148593in}{1.016385in}}%
\pgfpathlineto{\pgfqpoint{1.157890in}{0.998215in}}%
\pgfpathlineto{\pgfqpoint{1.167187in}{0.976991in}}%
\pgfpathlineto{\pgfqpoint{1.176483in}{0.957429in}}%
\pgfpathlineto{\pgfqpoint{1.185780in}{0.936571in}}%
\pgfpathlineto{\pgfqpoint{1.195077in}{0.910759in}}%
\pgfpathlineto{\pgfqpoint{1.204374in}{0.884172in}}%
\pgfpathlineto{\pgfqpoint{1.213671in}{0.852742in}}%
\pgfpathlineto{\pgfqpoint{1.222968in}{0.834717in}}%
\pgfpathlineto{\pgfqpoint{1.232264in}{0.808275in}}%
\pgfpathlineto{\pgfqpoint{1.241561in}{0.790576in}}%
\pgfpathlineto{\pgfqpoint{1.250858in}{0.762107in}}%
\pgfpathlineto{\pgfqpoint{1.260155in}{0.737473in}}%
\pgfpathlineto{\pgfqpoint{1.269452in}{0.708088in}}%
\pgfpathlineto{\pgfqpoint{1.278749in}{0.679729in}}%
\pgfpathlineto{\pgfqpoint{1.288045in}{0.651696in}}%
\pgfpathlineto{\pgfqpoint{1.297342in}{0.640335in}}%
\pgfpathlineto{\pgfqpoint{1.306639in}{0.627550in}}%
\pgfpathlineto{\pgfqpoint{1.315936in}{0.612933in}}%
\pgfpathlineto{\pgfqpoint{1.325233in}{0.563340in}}%
\pgfpathlineto{\pgfqpoint{1.334529in}{0.533954in}}%
\pgfpathlineto{\pgfqpoint{1.343826in}{0.533954in}}%
\pgfpathlineto{\pgfqpoint{1.353123in}{0.515331in}}%
\pgfpathlineto{\pgfqpoint{1.362420in}{0.515331in}}%
\pgfpathlineto{\pgfqpoint{1.371717in}{0.515331in}}%
\pgfpathlineto{\pgfqpoint{1.381014in}{0.492538in}}%
\pgfpathlineto{\pgfqpoint{1.390310in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{1.399607in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{1.408904in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{1.427498in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{1.436795in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{1.446091in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{1.455388in}{0.350933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462600in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{0.462600in}{1.512000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544300in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{2.544300in}{1.512000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462600in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{2.544300in}{0.336000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462600in}{1.512000in}}%
\pgfpathlineto{\pgfqpoint{2.544300in}{1.512000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462695in}{1.519776in}}%
\pgfpathlineto{\pgfqpoint{2.502571in}{1.519776in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.519793in}{1.519776in}}{\pgfqpoint{2.519793in}{1.536998in}}%
\pgfpathlineto{\pgfqpoint{2.519793in}{2.006535in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.519793in}{2.023757in}}{\pgfqpoint{2.502571in}{2.023757in}}%
\pgfpathlineto{\pgfqpoint{0.462695in}{2.023757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.445473in}{2.023757in}}{\pgfqpoint{0.445473in}{2.006535in}}%
\pgfpathlineto{\pgfqpoint{0.445473in}{1.536998in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.445473in}{1.519776in}}{\pgfqpoint{0.462695in}{1.519776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479918in}{1.959174in}}%
\pgfpathlineto{\pgfqpoint{0.652140in}{1.959174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.721029in,y=1.929035in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont COUDER }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479918in}{1.839637in}}%
\pgfpathlineto{\pgfqpoint{0.652140in}{1.839637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.721029in,y=1.809498in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont U. Mesh + TE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.479918in}{1.720100in}}%
\pgfpathlineto{\pgfqpoint{0.652140in}{1.720100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.041667in}}{\pgfqpoint{0.033333in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566029in}{1.720100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.721029in,y=1.689961in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont COUDER + Dir.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.479918in}{1.600563in}}%
\pgfpathlineto{\pgfqpoint{0.652140in}{1.600563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566029in}{1.600563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.721029in,y=1.570424in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont U. Mesh + Dir.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.900000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.658982in}{1.959174in}}%
\pgfpathlineto{\pgfqpoint{1.831204in}{1.959174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.900093in,y=1.929035in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont FT + ECMP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658982in}{1.839637in}}%
\pgfpathlineto{\pgfqpoint{1.831204in}{1.839637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.900093in,y=1.809498in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont Oblivious}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658982in}{1.720100in}}%
\pgfpathlineto{\pgfqpoint{1.831204in}{1.720100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.900093in,y=1.689961in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont Ideal}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_data/facebook_data/fb_cluster_combined/ahc_nosense_reconfig_frequency_latency_combined.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.360000in}{1.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.360000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.360000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326400in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{1.278400in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{1.278400in}{1.568000in}}%
\pgfpathlineto{\pgfqpoint{0.326400in}{1.568000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.326400in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.326400in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802400in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.802400in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278400in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.278400in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.802400in,y=0.150815in,,top]{\rmfamily\fontsize{7.400000}{8.880000}\selectfont Percentile}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326400in}{0.336000in}}{\pgfqpoint{0.952000in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.326400in}{0.500267in}}%
\pgfpathlineto{\pgfqpoint{1.278400in}{0.500267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.326400in}{0.500267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.144303in,y=0.471331in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 1.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326400in}{0.336000in}}{\pgfqpoint{0.952000in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.326400in}{0.828800in}}%
\pgfpathlineto{\pgfqpoint{1.278400in}{0.828800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.326400in}{0.828800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.144303in,y=0.799865in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 1.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326400in}{0.336000in}}{\pgfqpoint{0.952000in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.326400in}{1.157333in}}%
\pgfpathlineto{\pgfqpoint{1.278400in}{1.157333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.326400in}{1.157333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.144303in,y=1.128398in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 1.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326400in}{0.336000in}}{\pgfqpoint{0.952000in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.326400in}{1.485867in}}%
\pgfpathlineto{\pgfqpoint{1.278400in}{1.485867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.326400in}{1.485867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.144303in,y=1.456931in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 1.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.326400in}{0.418133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.326400in}{0.582400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.326400in}{0.664533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.326400in}{0.746667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.326400in}{0.910933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.326400in}{0.993067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.326400in}{1.075200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.326400in}{1.239467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.326400in}{1.321600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.326400in}{1.403733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.326400in}{1.568000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.130414in,y=0.952000in,,bottom,rotate=90.000000]{\rmfamily\fontsize{7.400000}{8.880000}\selectfont Average Hop Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326400in}{0.336000in}}{\pgfqpoint{0.952000in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326400in}{0.404385in}}%
\pgfpathlineto{\pgfqpoint{0.335920in}{0.488308in}}%
\pgfpathlineto{\pgfqpoint{0.345440in}{0.520498in}}%
\pgfpathlineto{\pgfqpoint{0.354960in}{0.533824in}}%
\pgfpathlineto{\pgfqpoint{0.364480in}{0.543110in}}%
\pgfpathlineto{\pgfqpoint{0.374000in}{0.550726in}}%
\pgfpathlineto{\pgfqpoint{0.383520in}{0.556422in}}%
\pgfpathlineto{\pgfqpoint{0.393040in}{0.560740in}}%
\pgfpathlineto{\pgfqpoint{0.402560in}{0.563920in}}%
\pgfpathlineto{\pgfqpoint{0.412080in}{0.566927in}}%
\pgfpathlineto{\pgfqpoint{0.421600in}{0.569809in}}%
\pgfpathlineto{\pgfqpoint{0.431120in}{0.572351in}}%
\pgfpathlineto{\pgfqpoint{0.440640in}{0.575036in}}%
\pgfpathlineto{\pgfqpoint{0.450160in}{0.578477in}}%
\pgfpathlineto{\pgfqpoint{0.459680in}{0.582725in}}%
\pgfpathlineto{\pgfqpoint{0.469200in}{0.587313in}}%
\pgfpathlineto{\pgfqpoint{0.478720in}{0.590812in}}%
\pgfpathlineto{\pgfqpoint{0.488240in}{0.593675in}}%
\pgfpathlineto{\pgfqpoint{0.497760in}{0.595678in}}%
\pgfpathlineto{\pgfqpoint{0.507280in}{0.597631in}}%
\pgfpathlineto{\pgfqpoint{0.516800in}{0.599415in}}%
\pgfpathlineto{\pgfqpoint{0.526320in}{0.601123in}}%
\pgfpathlineto{\pgfqpoint{0.535840in}{0.602791in}}%
\pgfpathlineto{\pgfqpoint{0.545360in}{0.604240in}}%
\pgfpathlineto{\pgfqpoint{0.554880in}{0.605523in}}%
\pgfpathlineto{\pgfqpoint{0.564400in}{0.606927in}}%
\pgfpathlineto{\pgfqpoint{0.573920in}{0.608218in}}%
\pgfpathlineto{\pgfqpoint{0.583440in}{0.609703in}}%
\pgfpathlineto{\pgfqpoint{0.592960in}{0.611250in}}%
\pgfpathlineto{\pgfqpoint{0.602480in}{0.612782in}}%
\pgfpathlineto{\pgfqpoint{0.612000in}{0.614436in}}%
\pgfpathlineto{\pgfqpoint{0.621520in}{0.616338in}}%
\pgfpathlineto{\pgfqpoint{0.631040in}{0.618333in}}%
\pgfpathlineto{\pgfqpoint{0.640560in}{0.620990in}}%
\pgfpathlineto{\pgfqpoint{0.650080in}{0.623981in}}%
\pgfpathlineto{\pgfqpoint{0.659600in}{0.627572in}}%
\pgfpathlineto{\pgfqpoint{0.669120in}{0.631667in}}%
\pgfpathlineto{\pgfqpoint{0.678640in}{0.636208in}}%
\pgfpathlineto{\pgfqpoint{0.688160in}{0.642360in}}%
\pgfpathlineto{\pgfqpoint{0.697680in}{0.651678in}}%
\pgfpathlineto{\pgfqpoint{0.707200in}{0.674565in}}%
\pgfpathlineto{\pgfqpoint{0.716720in}{0.680673in}}%
\pgfpathlineto{\pgfqpoint{0.726240in}{0.684684in}}%
\pgfpathlineto{\pgfqpoint{0.735760in}{0.687495in}}%
\pgfpathlineto{\pgfqpoint{0.745280in}{0.689617in}}%
\pgfpathlineto{\pgfqpoint{0.754800in}{0.691600in}}%
\pgfpathlineto{\pgfqpoint{0.764320in}{0.693464in}}%
\pgfpathlineto{\pgfqpoint{0.773840in}{0.695096in}}%
\pgfpathlineto{\pgfqpoint{0.783360in}{0.696544in}}%
\pgfpathlineto{\pgfqpoint{0.792880in}{0.697822in}}%
\pgfpathlineto{\pgfqpoint{0.802400in}{0.698968in}}%
\pgfpathlineto{\pgfqpoint{0.811920in}{0.699923in}}%
\pgfpathlineto{\pgfqpoint{0.821440in}{0.700938in}}%
\pgfpathlineto{\pgfqpoint{0.830960in}{0.701929in}}%
\pgfpathlineto{\pgfqpoint{0.840480in}{0.702901in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.703750in}}%
\pgfpathlineto{\pgfqpoint{0.859520in}{0.704563in}}%
\pgfpathlineto{\pgfqpoint{0.869040in}{0.705344in}}%
\pgfpathlineto{\pgfqpoint{0.878560in}{0.706122in}}%
\pgfpathlineto{\pgfqpoint{0.888080in}{0.706947in}}%
\pgfpathlineto{\pgfqpoint{0.897600in}{0.707604in}}%
\pgfpathlineto{\pgfqpoint{0.907120in}{0.708181in}}%
\pgfpathlineto{\pgfqpoint{0.916640in}{0.708745in}}%
\pgfpathlineto{\pgfqpoint{0.926160in}{0.709360in}}%
\pgfpathlineto{\pgfqpoint{0.935680in}{0.710014in}}%
\pgfpathlineto{\pgfqpoint{0.945200in}{0.710673in}}%
\pgfpathlineto{\pgfqpoint{0.954720in}{0.711337in}}%
\pgfpathlineto{\pgfqpoint{0.964240in}{0.711952in}}%
\pgfpathlineto{\pgfqpoint{0.973760in}{0.712633in}}%
\pgfpathlineto{\pgfqpoint{0.983280in}{0.713263in}}%
\pgfpathlineto{\pgfqpoint{0.992800in}{0.713987in}}%
\pgfpathlineto{\pgfqpoint{1.002320in}{0.714624in}}%
\pgfpathlineto{\pgfqpoint{1.011840in}{0.715241in}}%
\pgfpathlineto{\pgfqpoint{1.021360in}{0.715913in}}%
\pgfpathlineto{\pgfqpoint{1.030880in}{0.716654in}}%
\pgfpathlineto{\pgfqpoint{1.040400in}{0.717453in}}%
\pgfpathlineto{\pgfqpoint{1.049920in}{0.718133in}}%
\pgfpathlineto{\pgfqpoint{1.059440in}{0.719061in}}%
\pgfpathlineto{\pgfqpoint{1.068960in}{0.719910in}}%
\pgfpathlineto{\pgfqpoint{1.078480in}{0.720800in}}%
\pgfpathlineto{\pgfqpoint{1.088000in}{0.721683in}}%
\pgfpathlineto{\pgfqpoint{1.097520in}{0.722864in}}%
\pgfpathlineto{\pgfqpoint{1.107040in}{0.724167in}}%
\pgfpathlineto{\pgfqpoint{1.116560in}{0.726105in}}%
\pgfpathlineto{\pgfqpoint{1.126080in}{0.728861in}}%
\pgfpathlineto{\pgfqpoint{1.135600in}{0.733929in}}%
\pgfpathlineto{\pgfqpoint{1.145120in}{0.756283in}}%
\pgfpathlineto{\pgfqpoint{1.154640in}{0.769972in}}%
\pgfpathlineto{\pgfqpoint{1.164160in}{0.782139in}}%
\pgfpathlineto{\pgfqpoint{1.173680in}{0.789285in}}%
\pgfpathlineto{\pgfqpoint{1.183200in}{0.794190in}}%
\pgfpathlineto{\pgfqpoint{1.192720in}{0.797537in}}%
\pgfpathlineto{\pgfqpoint{1.202240in}{0.800105in}}%
\pgfpathlineto{\pgfqpoint{1.211760in}{0.802978in}}%
\pgfpathlineto{\pgfqpoint{1.221280in}{0.806011in}}%
\pgfpathlineto{\pgfqpoint{1.230800in}{0.808962in}}%
\pgfpathlineto{\pgfqpoint{1.240320in}{0.813262in}}%
\pgfpathlineto{\pgfqpoint{1.249840in}{0.823081in}}%
\pgfpathlineto{\pgfqpoint{1.259360in}{0.835440in}}%
\pgfpathlineto{\pgfqpoint{1.268880in}{0.853004in}}%
\pgfpathlineto{\pgfqpoint{1.278400in}{0.919841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326400in}{0.336000in}}{\pgfqpoint{0.952000in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326400in}{0.494951in}}%
\pgfpathlineto{\pgfqpoint{0.335920in}{0.548426in}}%
\pgfpathlineto{\pgfqpoint{0.345440in}{0.555583in}}%
\pgfpathlineto{\pgfqpoint{0.354960in}{0.562136in}}%
\pgfpathlineto{\pgfqpoint{0.364480in}{0.569400in}}%
\pgfpathlineto{\pgfqpoint{0.374000in}{0.574959in}}%
\pgfpathlineto{\pgfqpoint{0.383520in}{0.579210in}}%
\pgfpathlineto{\pgfqpoint{0.393040in}{0.582940in}}%
\pgfpathlineto{\pgfqpoint{0.402560in}{0.585714in}}%
\pgfpathlineto{\pgfqpoint{0.412080in}{0.589042in}}%
\pgfpathlineto{\pgfqpoint{0.421600in}{0.591633in}}%
\pgfpathlineto{\pgfqpoint{0.431120in}{0.594363in}}%
\pgfpathlineto{\pgfqpoint{0.440640in}{0.597462in}}%
\pgfpathlineto{\pgfqpoint{0.450160in}{0.600763in}}%
\pgfpathlineto{\pgfqpoint{0.459680in}{0.604310in}}%
\pgfpathlineto{\pgfqpoint{0.469200in}{0.607730in}}%
\pgfpathlineto{\pgfqpoint{0.478720in}{0.610857in}}%
\pgfpathlineto{\pgfqpoint{0.488240in}{0.613657in}}%
\pgfpathlineto{\pgfqpoint{0.497760in}{0.615428in}}%
\pgfpathlineto{\pgfqpoint{0.507280in}{0.617271in}}%
\pgfpathlineto{\pgfqpoint{0.516800in}{0.618959in}}%
\pgfpathlineto{\pgfqpoint{0.526320in}{0.620554in}}%
\pgfpathlineto{\pgfqpoint{0.535840in}{0.622049in}}%
\pgfpathlineto{\pgfqpoint{0.545360in}{0.623552in}}%
\pgfpathlineto{\pgfqpoint{0.554880in}{0.624882in}}%
\pgfpathlineto{\pgfqpoint{0.564400in}{0.626233in}}%
\pgfpathlineto{\pgfqpoint{0.573920in}{0.627535in}}%
\pgfpathlineto{\pgfqpoint{0.583440in}{0.629040in}}%
\pgfpathlineto{\pgfqpoint{0.592960in}{0.630473in}}%
\pgfpathlineto{\pgfqpoint{0.602480in}{0.632246in}}%
\pgfpathlineto{\pgfqpoint{0.612000in}{0.633877in}}%
\pgfpathlineto{\pgfqpoint{0.621520in}{0.635835in}}%
\pgfpathlineto{\pgfqpoint{0.631040in}{0.638095in}}%
\pgfpathlineto{\pgfqpoint{0.640560in}{0.641260in}}%
\pgfpathlineto{\pgfqpoint{0.650080in}{0.644885in}}%
\pgfpathlineto{\pgfqpoint{0.659600in}{0.648847in}}%
\pgfpathlineto{\pgfqpoint{0.669120in}{0.652494in}}%
\pgfpathlineto{\pgfqpoint{0.678640in}{0.656492in}}%
\pgfpathlineto{\pgfqpoint{0.688160in}{0.662103in}}%
\pgfpathlineto{\pgfqpoint{0.697680in}{0.687782in}}%
\pgfpathlineto{\pgfqpoint{0.707200in}{0.697714in}}%
\pgfpathlineto{\pgfqpoint{0.716720in}{0.701758in}}%
\pgfpathlineto{\pgfqpoint{0.726240in}{0.704395in}}%
\pgfpathlineto{\pgfqpoint{0.735760in}{0.707099in}}%
\pgfpathlineto{\pgfqpoint{0.745280in}{0.708827in}}%
\pgfpathlineto{\pgfqpoint{0.754800in}{0.710756in}}%
\pgfpathlineto{\pgfqpoint{0.764320in}{0.712453in}}%
\pgfpathlineto{\pgfqpoint{0.773840in}{0.713821in}}%
\pgfpathlineto{\pgfqpoint{0.783360in}{0.715216in}}%
\pgfpathlineto{\pgfqpoint{0.792880in}{0.716353in}}%
\pgfpathlineto{\pgfqpoint{0.802400in}{0.717448in}}%
\pgfpathlineto{\pgfqpoint{0.811920in}{0.718475in}}%
\pgfpathlineto{\pgfqpoint{0.821440in}{0.719414in}}%
\pgfpathlineto{\pgfqpoint{0.830960in}{0.720395in}}%
\pgfpathlineto{\pgfqpoint{0.840480in}{0.721332in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.722162in}}%
\pgfpathlineto{\pgfqpoint{0.859520in}{0.723044in}}%
\pgfpathlineto{\pgfqpoint{0.869040in}{0.723802in}}%
\pgfpathlineto{\pgfqpoint{0.878560in}{0.724501in}}%
\pgfpathlineto{\pgfqpoint{0.888080in}{0.725250in}}%
\pgfpathlineto{\pgfqpoint{0.897600in}{0.725969in}}%
\pgfpathlineto{\pgfqpoint{0.907120in}{0.726601in}}%
\pgfpathlineto{\pgfqpoint{0.916640in}{0.727220in}}%
\pgfpathlineto{\pgfqpoint{0.926160in}{0.727886in}}%
\pgfpathlineto{\pgfqpoint{0.935680in}{0.728460in}}%
\pgfpathlineto{\pgfqpoint{0.945200in}{0.729085in}}%
\pgfpathlineto{\pgfqpoint{0.954720in}{0.729782in}}%
\pgfpathlineto{\pgfqpoint{0.964240in}{0.730421in}}%
\pgfpathlineto{\pgfqpoint{0.973760in}{0.731022in}}%
\pgfpathlineto{\pgfqpoint{0.983280in}{0.731609in}}%
\pgfpathlineto{\pgfqpoint{0.992800in}{0.732297in}}%
\pgfpathlineto{\pgfqpoint{1.002320in}{0.732947in}}%
\pgfpathlineto{\pgfqpoint{1.011840in}{0.733608in}}%
\pgfpathlineto{\pgfqpoint{1.021360in}{0.734227in}}%
\pgfpathlineto{\pgfqpoint{1.030880in}{0.734875in}}%
\pgfpathlineto{\pgfqpoint{1.040400in}{0.735666in}}%
\pgfpathlineto{\pgfqpoint{1.049920in}{0.736391in}}%
\pgfpathlineto{\pgfqpoint{1.059440in}{0.737137in}}%
\pgfpathlineto{\pgfqpoint{1.068960in}{0.737996in}}%
\pgfpathlineto{\pgfqpoint{1.078480in}{0.738923in}}%
\pgfpathlineto{\pgfqpoint{1.088000in}{0.739758in}}%
\pgfpathlineto{\pgfqpoint{1.097520in}{0.740732in}}%
\pgfpathlineto{\pgfqpoint{1.107040in}{0.741960in}}%
\pgfpathlineto{\pgfqpoint{1.116560in}{0.743360in}}%
\pgfpathlineto{\pgfqpoint{1.126080in}{0.745324in}}%
\pgfpathlineto{\pgfqpoint{1.135600in}{0.748299in}}%
\pgfpathlineto{\pgfqpoint{1.145120in}{0.756542in}}%
\pgfpathlineto{\pgfqpoint{1.154640in}{0.779171in}}%
\pgfpathlineto{\pgfqpoint{1.164160in}{0.799254in}}%
\pgfpathlineto{\pgfqpoint{1.173680in}{0.805776in}}%
\pgfpathlineto{\pgfqpoint{1.183200in}{0.810652in}}%
\pgfpathlineto{\pgfqpoint{1.192720in}{0.814804in}}%
\pgfpathlineto{\pgfqpoint{1.202240in}{0.817464in}}%
\pgfpathlineto{\pgfqpoint{1.211760in}{0.820484in}}%
\pgfpathlineto{\pgfqpoint{1.221280in}{0.823673in}}%
\pgfpathlineto{\pgfqpoint{1.230800in}{0.827183in}}%
\pgfpathlineto{\pgfqpoint{1.240320in}{0.831340in}}%
\pgfpathlineto{\pgfqpoint{1.249840in}{0.838156in}}%
\pgfpathlineto{\pgfqpoint{1.259360in}{0.844701in}}%
\pgfpathlineto{\pgfqpoint{1.268880in}{0.853395in}}%
\pgfpathlineto{\pgfqpoint{1.278400in}{0.879630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326400in}{0.336000in}}{\pgfqpoint{0.952000in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.800000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326400in}{0.626614in}}%
\pgfpathlineto{\pgfqpoint{0.335920in}{0.641122in}}%
\pgfpathlineto{\pgfqpoint{0.345440in}{0.645407in}}%
\pgfpathlineto{\pgfqpoint{0.354960in}{0.648312in}}%
\pgfpathlineto{\pgfqpoint{0.364480in}{0.650576in}}%
\pgfpathlineto{\pgfqpoint{0.374000in}{0.653061in}}%
\pgfpathlineto{\pgfqpoint{0.383520in}{0.655158in}}%
\pgfpathlineto{\pgfqpoint{0.393040in}{0.657180in}}%
\pgfpathlineto{\pgfqpoint{0.402560in}{0.659183in}}%
\pgfpathlineto{\pgfqpoint{0.412080in}{0.661052in}}%
\pgfpathlineto{\pgfqpoint{0.421600in}{0.663124in}}%
\pgfpathlineto{\pgfqpoint{0.431120in}{0.664911in}}%
\pgfpathlineto{\pgfqpoint{0.440640in}{0.666640in}}%
\pgfpathlineto{\pgfqpoint{0.450160in}{0.669078in}}%
\pgfpathlineto{\pgfqpoint{0.459680in}{0.671633in}}%
\pgfpathlineto{\pgfqpoint{0.469200in}{0.674801in}}%
\pgfpathlineto{\pgfqpoint{0.478720in}{0.680337in}}%
\pgfpathlineto{\pgfqpoint{0.488240in}{0.688724in}}%
\pgfpathlineto{\pgfqpoint{0.497760in}{0.693393in}}%
\pgfpathlineto{\pgfqpoint{0.507280in}{0.696013in}}%
\pgfpathlineto{\pgfqpoint{0.516800in}{0.697846in}}%
\pgfpathlineto{\pgfqpoint{0.526320in}{0.699412in}}%
\pgfpathlineto{\pgfqpoint{0.535840in}{0.700795in}}%
\pgfpathlineto{\pgfqpoint{0.545360in}{0.702133in}}%
\pgfpathlineto{\pgfqpoint{0.554880in}{0.703306in}}%
\pgfpathlineto{\pgfqpoint{0.564400in}{0.704330in}}%
\pgfpathlineto{\pgfqpoint{0.573920in}{0.705511in}}%
\pgfpathlineto{\pgfqpoint{0.583440in}{0.706561in}}%
\pgfpathlineto{\pgfqpoint{0.592960in}{0.707600in}}%
\pgfpathlineto{\pgfqpoint{0.602480in}{0.708494in}}%
\pgfpathlineto{\pgfqpoint{0.612000in}{0.709304in}}%
\pgfpathlineto{\pgfqpoint{0.621520in}{0.710185in}}%
\pgfpathlineto{\pgfqpoint{0.631040in}{0.711078in}}%
\pgfpathlineto{\pgfqpoint{0.640560in}{0.711949in}}%
\pgfpathlineto{\pgfqpoint{0.650080in}{0.712846in}}%
\pgfpathlineto{\pgfqpoint{0.659600in}{0.713791in}}%
\pgfpathlineto{\pgfqpoint{0.669120in}{0.714730in}}%
\pgfpathlineto{\pgfqpoint{0.678640in}{0.715673in}}%
\pgfpathlineto{\pgfqpoint{0.688160in}{0.716648in}}%
\pgfpathlineto{\pgfqpoint{0.697680in}{0.717640in}}%
\pgfpathlineto{\pgfqpoint{0.707200in}{0.718814in}}%
\pgfpathlineto{\pgfqpoint{0.716720in}{0.719962in}}%
\pgfpathlineto{\pgfqpoint{0.726240in}{0.721167in}}%
\pgfpathlineto{\pgfqpoint{0.735760in}{0.722489in}}%
\pgfpathlineto{\pgfqpoint{0.745280in}{0.723573in}}%
\pgfpathlineto{\pgfqpoint{0.754800in}{0.724970in}}%
\pgfpathlineto{\pgfqpoint{0.764320in}{0.726817in}}%
\pgfpathlineto{\pgfqpoint{0.773840in}{0.728789in}}%
\pgfpathlineto{\pgfqpoint{0.783360in}{0.731596in}}%
\pgfpathlineto{\pgfqpoint{0.792880in}{0.735989in}}%
\pgfpathlineto{\pgfqpoint{0.802400in}{0.753253in}}%
\pgfpathlineto{\pgfqpoint{0.811920in}{0.778145in}}%
\pgfpathlineto{\pgfqpoint{0.821440in}{0.781451in}}%
\pgfpathlineto{\pgfqpoint{0.830960in}{0.783585in}}%
\pgfpathlineto{\pgfqpoint{0.840480in}{0.785631in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.787405in}}%
\pgfpathlineto{\pgfqpoint{0.859520in}{0.788913in}}%
\pgfpathlineto{\pgfqpoint{0.869040in}{0.790006in}}%
\pgfpathlineto{\pgfqpoint{0.878560in}{0.791169in}}%
\pgfpathlineto{\pgfqpoint{0.888080in}{0.792225in}}%
\pgfpathlineto{\pgfqpoint{0.897600in}{0.793308in}}%
\pgfpathlineto{\pgfqpoint{0.907120in}{0.794253in}}%
\pgfpathlineto{\pgfqpoint{0.916640in}{0.795126in}}%
\pgfpathlineto{\pgfqpoint{0.926160in}{0.795922in}}%
\pgfpathlineto{\pgfqpoint{0.935680in}{0.796736in}}%
\pgfpathlineto{\pgfqpoint{0.945200in}{0.797554in}}%
\pgfpathlineto{\pgfqpoint{0.954720in}{0.798284in}}%
\pgfpathlineto{\pgfqpoint{0.964240in}{0.799043in}}%
\pgfpathlineto{\pgfqpoint{0.973760in}{0.799781in}}%
\pgfpathlineto{\pgfqpoint{0.983280in}{0.800515in}}%
\pgfpathlineto{\pgfqpoint{0.992800in}{0.801203in}}%
\pgfpathlineto{\pgfqpoint{1.002320in}{0.801823in}}%
\pgfpathlineto{\pgfqpoint{1.011840in}{0.802435in}}%
\pgfpathlineto{\pgfqpoint{1.021360in}{0.803003in}}%
\pgfpathlineto{\pgfqpoint{1.030880in}{0.803589in}}%
\pgfpathlineto{\pgfqpoint{1.040400in}{0.804128in}}%
\pgfpathlineto{\pgfqpoint{1.049920in}{0.804765in}}%
\pgfpathlineto{\pgfqpoint{1.059440in}{0.805269in}}%
\pgfpathlineto{\pgfqpoint{1.068960in}{0.805840in}}%
\pgfpathlineto{\pgfqpoint{1.078480in}{0.806359in}}%
\pgfpathlineto{\pgfqpoint{1.088000in}{0.806971in}}%
\pgfpathlineto{\pgfqpoint{1.097520in}{0.807587in}}%
\pgfpathlineto{\pgfqpoint{1.107040in}{0.808188in}}%
\pgfpathlineto{\pgfqpoint{1.116560in}{0.808746in}}%
\pgfpathlineto{\pgfqpoint{1.126080in}{0.809378in}}%
\pgfpathlineto{\pgfqpoint{1.135600in}{0.810009in}}%
\pgfpathlineto{\pgfqpoint{1.145120in}{0.810665in}}%
\pgfpathlineto{\pgfqpoint{1.154640in}{0.811344in}}%
\pgfpathlineto{\pgfqpoint{1.164160in}{0.812022in}}%
\pgfpathlineto{\pgfqpoint{1.173680in}{0.812638in}}%
\pgfpathlineto{\pgfqpoint{1.183200in}{0.813346in}}%
\pgfpathlineto{\pgfqpoint{1.192720in}{0.814139in}}%
\pgfpathlineto{\pgfqpoint{1.202240in}{0.814814in}}%
\pgfpathlineto{\pgfqpoint{1.211760in}{0.815819in}}%
\pgfpathlineto{\pgfqpoint{1.221280in}{0.816711in}}%
\pgfpathlineto{\pgfqpoint{1.230800in}{0.817698in}}%
\pgfpathlineto{\pgfqpoint{1.240320in}{0.818738in}}%
\pgfpathlineto{\pgfqpoint{1.249840in}{0.820329in}}%
\pgfpathlineto{\pgfqpoint{1.259360in}{0.822237in}}%
\pgfpathlineto{\pgfqpoint{1.268880in}{0.825299in}}%
\pgfpathlineto{\pgfqpoint{1.278400in}{0.843986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326400in}{0.336000in}}{\pgfqpoint{0.952000in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326400in}{0.719035in}}%
\pgfpathlineto{\pgfqpoint{0.335920in}{0.735472in}}%
\pgfpathlineto{\pgfqpoint{0.345440in}{0.738267in}}%
\pgfpathlineto{\pgfqpoint{0.354960in}{0.740065in}}%
\pgfpathlineto{\pgfqpoint{0.364480in}{0.741448in}}%
\pgfpathlineto{\pgfqpoint{0.374000in}{0.742558in}}%
\pgfpathlineto{\pgfqpoint{0.383520in}{0.743654in}}%
\pgfpathlineto{\pgfqpoint{0.393040in}{0.744551in}}%
\pgfpathlineto{\pgfqpoint{0.402560in}{0.745389in}}%
\pgfpathlineto{\pgfqpoint{0.412080in}{0.746093in}}%
\pgfpathlineto{\pgfqpoint{0.421600in}{0.746807in}}%
\pgfpathlineto{\pgfqpoint{0.431120in}{0.747396in}}%
\pgfpathlineto{\pgfqpoint{0.440640in}{0.747992in}}%
\pgfpathlineto{\pgfqpoint{0.450160in}{0.748546in}}%
\pgfpathlineto{\pgfqpoint{0.459680in}{0.749095in}}%
\pgfpathlineto{\pgfqpoint{0.469200in}{0.749638in}}%
\pgfpathlineto{\pgfqpoint{0.478720in}{0.750183in}}%
\pgfpathlineto{\pgfqpoint{0.488240in}{0.750668in}}%
\pgfpathlineto{\pgfqpoint{0.497760in}{0.751145in}}%
\pgfpathlineto{\pgfqpoint{0.507280in}{0.751581in}}%
\pgfpathlineto{\pgfqpoint{0.516800in}{0.752108in}}%
\pgfpathlineto{\pgfqpoint{0.526320in}{0.752564in}}%
\pgfpathlineto{\pgfqpoint{0.535840in}{0.753016in}}%
\pgfpathlineto{\pgfqpoint{0.545360in}{0.753451in}}%
\pgfpathlineto{\pgfqpoint{0.554880in}{0.753869in}}%
\pgfpathlineto{\pgfqpoint{0.564400in}{0.754255in}}%
\pgfpathlineto{\pgfqpoint{0.573920in}{0.754710in}}%
\pgfpathlineto{\pgfqpoint{0.583440in}{0.755136in}}%
\pgfpathlineto{\pgfqpoint{0.592960in}{0.755535in}}%
\pgfpathlineto{\pgfqpoint{0.602480in}{0.755892in}}%
\pgfpathlineto{\pgfqpoint{0.612000in}{0.756264in}}%
\pgfpathlineto{\pgfqpoint{0.621520in}{0.756631in}}%
\pgfpathlineto{\pgfqpoint{0.631040in}{0.756991in}}%
\pgfpathlineto{\pgfqpoint{0.640560in}{0.757334in}}%
\pgfpathlineto{\pgfqpoint{0.650080in}{0.757662in}}%
\pgfpathlineto{\pgfqpoint{0.659600in}{0.758074in}}%
\pgfpathlineto{\pgfqpoint{0.669120in}{0.758487in}}%
\pgfpathlineto{\pgfqpoint{0.678640in}{0.758870in}}%
\pgfpathlineto{\pgfqpoint{0.688160in}{0.759282in}}%
\pgfpathlineto{\pgfqpoint{0.697680in}{0.759651in}}%
\pgfpathlineto{\pgfqpoint{0.707200in}{0.760031in}}%
\pgfpathlineto{\pgfqpoint{0.716720in}{0.760436in}}%
\pgfpathlineto{\pgfqpoint{0.726240in}{0.760795in}}%
\pgfpathlineto{\pgfqpoint{0.735760in}{0.761185in}}%
\pgfpathlineto{\pgfqpoint{0.745280in}{0.761571in}}%
\pgfpathlineto{\pgfqpoint{0.754800in}{0.761938in}}%
\pgfpathlineto{\pgfqpoint{0.764320in}{0.762333in}}%
\pgfpathlineto{\pgfqpoint{0.773840in}{0.762675in}}%
\pgfpathlineto{\pgfqpoint{0.783360in}{0.763071in}}%
\pgfpathlineto{\pgfqpoint{0.792880in}{0.763487in}}%
\pgfpathlineto{\pgfqpoint{0.802400in}{0.763867in}}%
\pgfpathlineto{\pgfqpoint{0.811920in}{0.764227in}}%
\pgfpathlineto{\pgfqpoint{0.821440in}{0.764592in}}%
\pgfpathlineto{\pgfqpoint{0.830960in}{0.764970in}}%
\pgfpathlineto{\pgfqpoint{0.840480in}{0.765362in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.765810in}}%
\pgfpathlineto{\pgfqpoint{0.859520in}{0.766223in}}%
\pgfpathlineto{\pgfqpoint{0.869040in}{0.766609in}}%
\pgfpathlineto{\pgfqpoint{0.878560in}{0.767021in}}%
\pgfpathlineto{\pgfqpoint{0.888080in}{0.767408in}}%
\pgfpathlineto{\pgfqpoint{0.897600in}{0.767834in}}%
\pgfpathlineto{\pgfqpoint{0.907120in}{0.768214in}}%
\pgfpathlineto{\pgfqpoint{0.916640in}{0.768620in}}%
\pgfpathlineto{\pgfqpoint{0.926160in}{0.769071in}}%
\pgfpathlineto{\pgfqpoint{0.935680in}{0.769474in}}%
\pgfpathlineto{\pgfqpoint{0.945200in}{0.769901in}}%
\pgfpathlineto{\pgfqpoint{0.954720in}{0.770359in}}%
\pgfpathlineto{\pgfqpoint{0.964240in}{0.770808in}}%
\pgfpathlineto{\pgfqpoint{0.973760in}{0.771263in}}%
\pgfpathlineto{\pgfqpoint{0.983280in}{0.771701in}}%
\pgfpathlineto{\pgfqpoint{0.992800in}{0.772145in}}%
\pgfpathlineto{\pgfqpoint{1.002320in}{0.772592in}}%
\pgfpathlineto{\pgfqpoint{1.011840in}{0.773036in}}%
\pgfpathlineto{\pgfqpoint{1.021360in}{0.773488in}}%
\pgfpathlineto{\pgfqpoint{1.030880in}{0.773911in}}%
\pgfpathlineto{\pgfqpoint{1.040400in}{0.774376in}}%
\pgfpathlineto{\pgfqpoint{1.049920in}{0.774860in}}%
\pgfpathlineto{\pgfqpoint{1.059440in}{0.775404in}}%
\pgfpathlineto{\pgfqpoint{1.068960in}{0.775879in}}%
\pgfpathlineto{\pgfqpoint{1.078480in}{0.776405in}}%
\pgfpathlineto{\pgfqpoint{1.088000in}{0.776990in}}%
\pgfpathlineto{\pgfqpoint{1.097520in}{0.777548in}}%
\pgfpathlineto{\pgfqpoint{1.107040in}{0.778170in}}%
\pgfpathlineto{\pgfqpoint{1.116560in}{0.778728in}}%
\pgfpathlineto{\pgfqpoint{1.126080in}{0.779330in}}%
\pgfpathlineto{\pgfqpoint{1.135600in}{0.779905in}}%
\pgfpathlineto{\pgfqpoint{1.145120in}{0.780504in}}%
\pgfpathlineto{\pgfqpoint{1.154640in}{0.781225in}}%
\pgfpathlineto{\pgfqpoint{1.164160in}{0.781829in}}%
\pgfpathlineto{\pgfqpoint{1.173680in}{0.782588in}}%
\pgfpathlineto{\pgfqpoint{1.183200in}{0.783358in}}%
\pgfpathlineto{\pgfqpoint{1.192720in}{0.784071in}}%
\pgfpathlineto{\pgfqpoint{1.202240in}{0.784958in}}%
\pgfpathlineto{\pgfqpoint{1.211760in}{0.785801in}}%
\pgfpathlineto{\pgfqpoint{1.221280in}{0.786758in}}%
\pgfpathlineto{\pgfqpoint{1.230800in}{0.787872in}}%
\pgfpathlineto{\pgfqpoint{1.240320in}{0.789226in}}%
\pgfpathlineto{\pgfqpoint{1.249840in}{0.790960in}}%
\pgfpathlineto{\pgfqpoint{1.259360in}{0.793009in}}%
\pgfpathlineto{\pgfqpoint{1.268880in}{0.796201in}}%
\pgfpathlineto{\pgfqpoint{1.278400in}{0.818588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326400in}{0.336000in}}{\pgfqpoint{0.952000in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.326400in}{0.411199in}}%
\pgfpathlineto{\pgfqpoint{0.335920in}{0.427637in}}%
\pgfpathlineto{\pgfqpoint{0.345440in}{0.430432in}}%
\pgfpathlineto{\pgfqpoint{0.354960in}{0.432229in}}%
\pgfpathlineto{\pgfqpoint{0.364480in}{0.433613in}}%
\pgfpathlineto{\pgfqpoint{0.374000in}{0.434722in}}%
\pgfpathlineto{\pgfqpoint{0.383520in}{0.435819in}}%
\pgfpathlineto{\pgfqpoint{0.393040in}{0.436715in}}%
\pgfpathlineto{\pgfqpoint{0.402560in}{0.437553in}}%
\pgfpathlineto{\pgfqpoint{0.412080in}{0.438258in}}%
\pgfpathlineto{\pgfqpoint{0.421600in}{0.438971in}}%
\pgfpathlineto{\pgfqpoint{0.431120in}{0.439561in}}%
\pgfpathlineto{\pgfqpoint{0.440640in}{0.440156in}}%
\pgfpathlineto{\pgfqpoint{0.450160in}{0.440710in}}%
\pgfpathlineto{\pgfqpoint{0.459680in}{0.441260in}}%
\pgfpathlineto{\pgfqpoint{0.469200in}{0.441802in}}%
\pgfpathlineto{\pgfqpoint{0.478720in}{0.442347in}}%
\pgfpathlineto{\pgfqpoint{0.488240in}{0.442832in}}%
\pgfpathlineto{\pgfqpoint{0.497760in}{0.443309in}}%
\pgfpathlineto{\pgfqpoint{0.507280in}{0.443745in}}%
\pgfpathlineto{\pgfqpoint{0.516800in}{0.444272in}}%
\pgfpathlineto{\pgfqpoint{0.526320in}{0.444728in}}%
\pgfpathlineto{\pgfqpoint{0.535840in}{0.445180in}}%
\pgfpathlineto{\pgfqpoint{0.545360in}{0.445616in}}%
\pgfpathlineto{\pgfqpoint{0.554880in}{0.446033in}}%
\pgfpathlineto{\pgfqpoint{0.564400in}{0.446419in}}%
\pgfpathlineto{\pgfqpoint{0.573920in}{0.446875in}}%
\pgfpathlineto{\pgfqpoint{0.583440in}{0.447300in}}%
\pgfpathlineto{\pgfqpoint{0.592960in}{0.447699in}}%
\pgfpathlineto{\pgfqpoint{0.602480in}{0.448056in}}%
\pgfpathlineto{\pgfqpoint{0.612000in}{0.448428in}}%
\pgfpathlineto{\pgfqpoint{0.621520in}{0.448796in}}%
\pgfpathlineto{\pgfqpoint{0.631040in}{0.449156in}}%
\pgfpathlineto{\pgfqpoint{0.640560in}{0.449498in}}%
\pgfpathlineto{\pgfqpoint{0.650080in}{0.449826in}}%
\pgfpathlineto{\pgfqpoint{0.659600in}{0.450238in}}%
\pgfpathlineto{\pgfqpoint{0.669120in}{0.450651in}}%
\pgfpathlineto{\pgfqpoint{0.678640in}{0.451034in}}%
\pgfpathlineto{\pgfqpoint{0.688160in}{0.451446in}}%
\pgfpathlineto{\pgfqpoint{0.697680in}{0.451816in}}%
\pgfpathlineto{\pgfqpoint{0.707200in}{0.452195in}}%
\pgfpathlineto{\pgfqpoint{0.716720in}{0.452600in}}%
\pgfpathlineto{\pgfqpoint{0.726240in}{0.452960in}}%
\pgfpathlineto{\pgfqpoint{0.735760in}{0.453350in}}%
\pgfpathlineto{\pgfqpoint{0.745280in}{0.453735in}}%
\pgfpathlineto{\pgfqpoint{0.754800in}{0.454102in}}%
\pgfpathlineto{\pgfqpoint{0.764320in}{0.454497in}}%
\pgfpathlineto{\pgfqpoint{0.773840in}{0.454839in}}%
\pgfpathlineto{\pgfqpoint{0.783360in}{0.455235in}}%
\pgfpathlineto{\pgfqpoint{0.792880in}{0.455651in}}%
\pgfpathlineto{\pgfqpoint{0.802400in}{0.456031in}}%
\pgfpathlineto{\pgfqpoint{0.811920in}{0.456391in}}%
\pgfpathlineto{\pgfqpoint{0.821440in}{0.456756in}}%
\pgfpathlineto{\pgfqpoint{0.830960in}{0.457135in}}%
\pgfpathlineto{\pgfqpoint{0.840480in}{0.457527in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.457974in}}%
\pgfpathlineto{\pgfqpoint{0.859520in}{0.458387in}}%
\pgfpathlineto{\pgfqpoint{0.869040in}{0.458774in}}%
\pgfpathlineto{\pgfqpoint{0.878560in}{0.459186in}}%
\pgfpathlineto{\pgfqpoint{0.888080in}{0.459572in}}%
\pgfpathlineto{\pgfqpoint{0.897600in}{0.459998in}}%
\pgfpathlineto{\pgfqpoint{0.907120in}{0.460378in}}%
\pgfpathlineto{\pgfqpoint{0.916640in}{0.460784in}}%
\pgfpathlineto{\pgfqpoint{0.926160in}{0.461235in}}%
\pgfpathlineto{\pgfqpoint{0.935680in}{0.461639in}}%
\pgfpathlineto{\pgfqpoint{0.945200in}{0.462066in}}%
\pgfpathlineto{\pgfqpoint{0.954720in}{0.462524in}}%
\pgfpathlineto{\pgfqpoint{0.964240in}{0.462973in}}%
\pgfpathlineto{\pgfqpoint{0.973760in}{0.463428in}}%
\pgfpathlineto{\pgfqpoint{0.983280in}{0.463865in}}%
\pgfpathlineto{\pgfqpoint{0.992800in}{0.464309in}}%
\pgfpathlineto{\pgfqpoint{1.002320in}{0.464756in}}%
\pgfpathlineto{\pgfqpoint{1.011840in}{0.465201in}}%
\pgfpathlineto{\pgfqpoint{1.021360in}{0.465653in}}%
\pgfpathlineto{\pgfqpoint{1.030880in}{0.466075in}}%
\pgfpathlineto{\pgfqpoint{1.040400in}{0.466540in}}%
\pgfpathlineto{\pgfqpoint{1.049920in}{0.467024in}}%
\pgfpathlineto{\pgfqpoint{1.059440in}{0.467568in}}%
\pgfpathlineto{\pgfqpoint{1.068960in}{0.468044in}}%
\pgfpathlineto{\pgfqpoint{1.078480in}{0.468569in}}%
\pgfpathlineto{\pgfqpoint{1.088000in}{0.469154in}}%
\pgfpathlineto{\pgfqpoint{1.097520in}{0.469712in}}%
\pgfpathlineto{\pgfqpoint{1.107040in}{0.470334in}}%
\pgfpathlineto{\pgfqpoint{1.116560in}{0.470892in}}%
\pgfpathlineto{\pgfqpoint{1.126080in}{0.471495in}}%
\pgfpathlineto{\pgfqpoint{1.135600in}{0.472069in}}%
\pgfpathlineto{\pgfqpoint{1.145120in}{0.472668in}}%
\pgfpathlineto{\pgfqpoint{1.154640in}{0.473389in}}%
\pgfpathlineto{\pgfqpoint{1.164160in}{0.473993in}}%
\pgfpathlineto{\pgfqpoint{1.173680in}{0.474753in}}%
\pgfpathlineto{\pgfqpoint{1.183200in}{0.475522in}}%
\pgfpathlineto{\pgfqpoint{1.192720in}{0.476235in}}%
\pgfpathlineto{\pgfqpoint{1.202240in}{0.477122in}}%
\pgfpathlineto{\pgfqpoint{1.211760in}{0.477966in}}%
\pgfpathlineto{\pgfqpoint{1.221280in}{0.478922in}}%
\pgfpathlineto{\pgfqpoint{1.230800in}{0.480036in}}%
\pgfpathlineto{\pgfqpoint{1.240320in}{0.481390in}}%
\pgfpathlineto{\pgfqpoint{1.249840in}{0.483124in}}%
\pgfpathlineto{\pgfqpoint{1.259360in}{0.485173in}}%
\pgfpathlineto{\pgfqpoint{1.268880in}{0.488365in}}%
\pgfpathlineto{\pgfqpoint{1.278400in}{0.510752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326400in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{0.326400in}{1.568000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278400in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{1.278400in}{1.568000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326400in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{1.278400in}{0.336000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326400in}{1.568000in}}%
\pgfpathlineto{\pgfqpoint{1.278400in}{1.568000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.388622in}{0.877629in}}%
\pgfpathlineto{\pgfqpoint{1.273907in}{0.877629in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.291685in}{0.877629in}}{\pgfqpoint{1.291685in}{0.895407in}}%
\pgfpathlineto{\pgfqpoint{1.291685in}{1.505778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.291685in}{1.523556in}}{\pgfqpoint{1.273907in}{1.523556in}}%
\pgfpathlineto{\pgfqpoint{0.388622in}{1.523556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.370844in}{1.523556in}}{\pgfqpoint{0.370844in}{1.505778in}}%
\pgfpathlineto{\pgfqpoint{0.370844in}{0.895407in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.370844in}{0.877629in}}{\pgfqpoint{0.388622in}{0.877629in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406400in}{1.456889in}}%
\pgfpathlineto{\pgfqpoint{0.584178in}{1.456889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.655289in,y=1.425778in,left,base]{\rmfamily\fontsize{6.400000}{7.680000}\selectfont 30s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406400in}{1.334018in}}%
\pgfpathlineto{\pgfqpoint{0.584178in}{1.334018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.655289in,y=1.302907in,left,base]{\rmfamily\fontsize{6.400000}{7.680000}\selectfont 300s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.800000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406400in}{1.211148in}}%
\pgfpathlineto{\pgfqpoint{0.584178in}{1.211148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.655289in,y=1.180037in,left,base]{\rmfamily\fontsize{6.400000}{7.680000}\selectfont 3600s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406400in}{1.088278in}}%
\pgfpathlineto{\pgfqpoint{0.584178in}{1.088278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.655289in,y=1.057167in,left,base]{\rmfamily\fontsize{6.400000}{7.680000}\selectfont 24H}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.406400in}{0.965129in}}%
\pgfpathlineto{\pgfqpoint{0.584178in}{0.965129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.655289in,y=0.934018in,left,base]{\rmfamily\fontsize{6.400000}{7.680000}\selectfont 30s (w/o SO)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_data/facebook_data/fb_cluster_combined/ahc_percentile_fb_cluster_combined.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{2.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{1.512000in}}%
\pgfpathlineto{\pgfqpoint{0.459000in}{1.512000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.459000in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891000in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.891000in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323000in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.323000in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755000in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.755000in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187000in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.187000in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619000in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.619000in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.539000in,y=0.109148in,,top]{\rmfamily\fontsize{7.400000}{8.880000}\selectfont Percentile}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{0.434000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.225978in,y=0.405065in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{0.679000in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{0.679000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.679000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.225978in,y=0.650065in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 1.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{0.924000in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{0.924000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.924000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.225978in,y=0.895065in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 1.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{1.169000in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{1.169000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{1.169000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.225978in,y=1.140065in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 1.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{1.414000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{1.414000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.225978in,y=1.385065in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 2.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.372750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.495250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.556500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.617750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.740250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.801500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.862750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.985250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{1.046500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{1.107750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{1.230250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{1.291500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{1.352750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{1.475250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.170422in,y=0.924000in,,bottom,rotate=90.000000]{\rmfamily\fontsize{7.400000}{8.880000}\selectfont Avg. Hop Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{0.765142in}}%
\pgfpathlineto{\pgfqpoint{0.480600in}{0.765142in}}%
\pgfpathlineto{\pgfqpoint{0.502200in}{0.765957in}}%
\pgfpathlineto{\pgfqpoint{0.523800in}{0.770282in}}%
\pgfpathlineto{\pgfqpoint{0.545400in}{0.773850in}}%
\pgfpathlineto{\pgfqpoint{0.567000in}{0.775463in}}%
\pgfpathlineto{\pgfqpoint{0.588600in}{0.777149in}}%
\pgfpathlineto{\pgfqpoint{0.610200in}{0.787843in}}%
\pgfpathlineto{\pgfqpoint{0.631800in}{0.789704in}}%
\pgfpathlineto{\pgfqpoint{0.653400in}{0.790186in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{0.791439in}}%
\pgfpathlineto{\pgfqpoint{0.696600in}{0.795149in}}%
\pgfpathlineto{\pgfqpoint{0.718200in}{0.798449in}}%
\pgfpathlineto{\pgfqpoint{0.739800in}{0.798459in}}%
\pgfpathlineto{\pgfqpoint{0.761400in}{0.799006in}}%
\pgfpathlineto{\pgfqpoint{0.783000in}{0.801488in}}%
\pgfpathlineto{\pgfqpoint{0.804600in}{0.804315in}}%
\pgfpathlineto{\pgfqpoint{0.826200in}{0.805057in}}%
\pgfpathlineto{\pgfqpoint{0.847800in}{0.805245in}}%
\pgfpathlineto{\pgfqpoint{0.869400in}{0.806320in}}%
\pgfpathlineto{\pgfqpoint{0.891000in}{0.806694in}}%
\pgfpathlineto{\pgfqpoint{0.912600in}{0.808537in}}%
\pgfpathlineto{\pgfqpoint{0.934200in}{0.809740in}}%
\pgfpathlineto{\pgfqpoint{0.955800in}{0.809891in}}%
\pgfpathlineto{\pgfqpoint{0.977400in}{0.811016in}}%
\pgfpathlineto{\pgfqpoint{0.999000in}{0.811026in}}%
\pgfpathlineto{\pgfqpoint{1.020600in}{0.811278in}}%
\pgfpathlineto{\pgfqpoint{1.042200in}{0.813020in}}%
\pgfpathlineto{\pgfqpoint{1.063800in}{0.813557in}}%
\pgfpathlineto{\pgfqpoint{1.085400in}{0.813560in}}%
\pgfpathlineto{\pgfqpoint{1.107000in}{0.814647in}}%
\pgfpathlineto{\pgfqpoint{1.128600in}{0.814864in}}%
\pgfpathlineto{\pgfqpoint{1.150200in}{0.816314in}}%
\pgfpathlineto{\pgfqpoint{1.171800in}{0.816486in}}%
\pgfpathlineto{\pgfqpoint{1.193400in}{0.816600in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{0.817157in}}%
\pgfpathlineto{\pgfqpoint{1.236600in}{0.817291in}}%
\pgfpathlineto{\pgfqpoint{1.258200in}{0.818386in}}%
\pgfpathlineto{\pgfqpoint{1.279800in}{0.821153in}}%
\pgfpathlineto{\pgfqpoint{1.301400in}{0.823050in}}%
\pgfpathlineto{\pgfqpoint{1.323000in}{0.823264in}}%
\pgfpathlineto{\pgfqpoint{1.344600in}{0.823652in}}%
\pgfpathlineto{\pgfqpoint{1.366200in}{0.825025in}}%
\pgfpathlineto{\pgfqpoint{1.387800in}{0.827129in}}%
\pgfpathlineto{\pgfqpoint{1.409400in}{0.828461in}}%
\pgfpathlineto{\pgfqpoint{1.431000in}{0.829043in}}%
\pgfpathlineto{\pgfqpoint{1.452600in}{0.829810in}}%
\pgfpathlineto{\pgfqpoint{1.474200in}{0.829820in}}%
\pgfpathlineto{\pgfqpoint{1.495800in}{0.829944in}}%
\pgfpathlineto{\pgfqpoint{1.517400in}{0.829999in}}%
\pgfpathlineto{\pgfqpoint{1.539000in}{0.830120in}}%
\pgfpathlineto{\pgfqpoint{1.560600in}{0.830521in}}%
\pgfpathlineto{\pgfqpoint{1.582200in}{0.831391in}}%
\pgfpathlineto{\pgfqpoint{1.603800in}{0.831595in}}%
\pgfpathlineto{\pgfqpoint{1.625400in}{0.833449in}}%
\pgfpathlineto{\pgfqpoint{1.647000in}{0.834663in}}%
\pgfpathlineto{\pgfqpoint{1.668600in}{0.836045in}}%
\pgfpathlineto{\pgfqpoint{1.690200in}{0.837239in}}%
\pgfpathlineto{\pgfqpoint{1.711800in}{0.839752in}}%
\pgfpathlineto{\pgfqpoint{1.733400in}{0.841446in}}%
\pgfpathlineto{\pgfqpoint{1.755000in}{0.842274in}}%
\pgfpathlineto{\pgfqpoint{1.776600in}{0.842704in}}%
\pgfpathlineto{\pgfqpoint{1.798200in}{0.843060in}}%
\pgfpathlineto{\pgfqpoint{1.819800in}{0.843528in}}%
\pgfpathlineto{\pgfqpoint{1.841400in}{0.843990in}}%
\pgfpathlineto{\pgfqpoint{1.863000in}{0.844439in}}%
\pgfpathlineto{\pgfqpoint{1.884600in}{0.844625in}}%
\pgfpathlineto{\pgfqpoint{1.906200in}{0.846092in}}%
\pgfpathlineto{\pgfqpoint{1.927800in}{0.848913in}}%
\pgfpathlineto{\pgfqpoint{1.949400in}{0.851394in}}%
\pgfpathlineto{\pgfqpoint{1.971000in}{0.852418in}}%
\pgfpathlineto{\pgfqpoint{1.992600in}{0.852474in}}%
\pgfpathlineto{\pgfqpoint{2.014200in}{0.853313in}}%
\pgfpathlineto{\pgfqpoint{2.035800in}{0.853721in}}%
\pgfpathlineto{\pgfqpoint{2.057400in}{0.855060in}}%
\pgfpathlineto{\pgfqpoint{2.079000in}{0.857333in}}%
\pgfpathlineto{\pgfqpoint{2.100600in}{0.859770in}}%
\pgfpathlineto{\pgfqpoint{2.122200in}{0.859977in}}%
\pgfpathlineto{\pgfqpoint{2.143800in}{0.860672in}}%
\pgfpathlineto{\pgfqpoint{2.165400in}{0.861721in}}%
\pgfpathlineto{\pgfqpoint{2.187000in}{0.863031in}}%
\pgfpathlineto{\pgfqpoint{2.208600in}{0.863369in}}%
\pgfpathlineto{\pgfqpoint{2.230200in}{0.864376in}}%
\pgfpathlineto{\pgfqpoint{2.251800in}{0.864721in}}%
\pgfpathlineto{\pgfqpoint{2.273400in}{0.865092in}}%
\pgfpathlineto{\pgfqpoint{2.295000in}{0.866087in}}%
\pgfpathlineto{\pgfqpoint{2.316600in}{0.869037in}}%
\pgfpathlineto{\pgfqpoint{2.338200in}{0.869686in}}%
\pgfpathlineto{\pgfqpoint{2.359800in}{0.872361in}}%
\pgfpathlineto{\pgfqpoint{2.381400in}{0.872500in}}%
\pgfpathlineto{\pgfqpoint{2.403000in}{0.873293in}}%
\pgfpathlineto{\pgfqpoint{2.424600in}{0.879070in}}%
\pgfpathlineto{\pgfqpoint{2.446200in}{0.880109in}}%
\pgfpathlineto{\pgfqpoint{2.467800in}{0.882595in}}%
\pgfpathlineto{\pgfqpoint{2.489400in}{0.886091in}}%
\pgfpathlineto{\pgfqpoint{2.511000in}{0.886339in}}%
\pgfpathlineto{\pgfqpoint{2.532600in}{0.888720in}}%
\pgfpathlineto{\pgfqpoint{2.554200in}{0.888720in}}%
\pgfpathlineto{\pgfqpoint{2.575800in}{0.888720in}}%
\pgfpathlineto{\pgfqpoint{2.597400in}{0.888720in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{0.888720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{1.051400in}}%
\pgfpathlineto{\pgfqpoint{0.480600in}{1.051400in}}%
\pgfpathlineto{\pgfqpoint{0.502200in}{1.051400in}}%
\pgfpathlineto{\pgfqpoint{0.523800in}{1.051400in}}%
\pgfpathlineto{\pgfqpoint{0.545400in}{1.057084in}}%
\pgfpathlineto{\pgfqpoint{0.567000in}{1.062434in}}%
\pgfpathlineto{\pgfqpoint{0.588600in}{1.070008in}}%
\pgfpathlineto{\pgfqpoint{0.610200in}{1.070022in}}%
\pgfpathlineto{\pgfqpoint{0.631800in}{1.071101in}}%
\pgfpathlineto{\pgfqpoint{0.653400in}{1.075254in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{1.077116in}}%
\pgfpathlineto{\pgfqpoint{0.696600in}{1.079281in}}%
\pgfpathlineto{\pgfqpoint{0.718200in}{1.080627in}}%
\pgfpathlineto{\pgfqpoint{0.739800in}{1.080887in}}%
\pgfpathlineto{\pgfqpoint{0.761400in}{1.080988in}}%
\pgfpathlineto{\pgfqpoint{0.783000in}{1.081182in}}%
\pgfpathlineto{\pgfqpoint{0.804600in}{1.082276in}}%
\pgfpathlineto{\pgfqpoint{0.826200in}{1.083854in}}%
\pgfpathlineto{\pgfqpoint{0.847800in}{1.085446in}}%
\pgfpathlineto{\pgfqpoint{0.869400in}{1.086351in}}%
\pgfpathlineto{\pgfqpoint{0.891000in}{1.086977in}}%
\pgfpathlineto{\pgfqpoint{0.912600in}{1.088321in}}%
\pgfpathlineto{\pgfqpoint{0.934200in}{1.088349in}}%
\pgfpathlineto{\pgfqpoint{0.955800in}{1.089584in}}%
\pgfpathlineto{\pgfqpoint{0.977400in}{1.089700in}}%
\pgfpathlineto{\pgfqpoint{0.999000in}{1.089895in}}%
\pgfpathlineto{\pgfqpoint{1.020600in}{1.091375in}}%
\pgfpathlineto{\pgfqpoint{1.042200in}{1.092318in}}%
\pgfpathlineto{\pgfqpoint{1.063800in}{1.093599in}}%
\pgfpathlineto{\pgfqpoint{1.085400in}{1.096351in}}%
\pgfpathlineto{\pgfqpoint{1.107000in}{1.098348in}}%
\pgfpathlineto{\pgfqpoint{1.128600in}{1.103085in}}%
\pgfpathlineto{\pgfqpoint{1.150200in}{1.103404in}}%
\pgfpathlineto{\pgfqpoint{1.171800in}{1.104624in}}%
\pgfpathlineto{\pgfqpoint{1.193400in}{1.104901in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{1.106249in}}%
\pgfpathlineto{\pgfqpoint{1.236600in}{1.107404in}}%
\pgfpathlineto{\pgfqpoint{1.258200in}{1.108785in}}%
\pgfpathlineto{\pgfqpoint{1.279800in}{1.108796in}}%
\pgfpathlineto{\pgfqpoint{1.301400in}{1.109150in}}%
\pgfpathlineto{\pgfqpoint{1.323000in}{1.109411in}}%
\pgfpathlineto{\pgfqpoint{1.344600in}{1.109812in}}%
\pgfpathlineto{\pgfqpoint{1.366200in}{1.111160in}}%
\pgfpathlineto{\pgfqpoint{1.387800in}{1.111567in}}%
\pgfpathlineto{\pgfqpoint{1.409400in}{1.111822in}}%
\pgfpathlineto{\pgfqpoint{1.431000in}{1.112740in}}%
\pgfpathlineto{\pgfqpoint{1.452600in}{1.113361in}}%
\pgfpathlineto{\pgfqpoint{1.474200in}{1.113517in}}%
\pgfpathlineto{\pgfqpoint{1.495800in}{1.113772in}}%
\pgfpathlineto{\pgfqpoint{1.517400in}{1.114394in}}%
\pgfpathlineto{\pgfqpoint{1.539000in}{1.116869in}}%
\pgfpathlineto{\pgfqpoint{1.560600in}{1.119115in}}%
\pgfpathlineto{\pgfqpoint{1.582200in}{1.119832in}}%
\pgfpathlineto{\pgfqpoint{1.603800in}{1.120854in}}%
\pgfpathlineto{\pgfqpoint{1.625400in}{1.121299in}}%
\pgfpathlineto{\pgfqpoint{1.647000in}{1.122158in}}%
\pgfpathlineto{\pgfqpoint{1.668600in}{1.122194in}}%
\pgfpathlineto{\pgfqpoint{1.690200in}{1.123729in}}%
\pgfpathlineto{\pgfqpoint{1.711800in}{1.124474in}}%
\pgfpathlineto{\pgfqpoint{1.733400in}{1.124725in}}%
\pgfpathlineto{\pgfqpoint{1.755000in}{1.125743in}}%
\pgfpathlineto{\pgfqpoint{1.776600in}{1.125794in}}%
\pgfpathlineto{\pgfqpoint{1.798200in}{1.126934in}}%
\pgfpathlineto{\pgfqpoint{1.819800in}{1.127558in}}%
\pgfpathlineto{\pgfqpoint{1.841400in}{1.130632in}}%
\pgfpathlineto{\pgfqpoint{1.863000in}{1.133943in}}%
\pgfpathlineto{\pgfqpoint{1.884600in}{1.134288in}}%
\pgfpathlineto{\pgfqpoint{1.906200in}{1.134743in}}%
\pgfpathlineto{\pgfqpoint{1.927800in}{1.135657in}}%
\pgfpathlineto{\pgfqpoint{1.949400in}{1.138038in}}%
\pgfpathlineto{\pgfqpoint{1.971000in}{1.140076in}}%
\pgfpathlineto{\pgfqpoint{1.992600in}{1.141584in}}%
\pgfpathlineto{\pgfqpoint{2.014200in}{1.142374in}}%
\pgfpathlineto{\pgfqpoint{2.035800in}{1.142573in}}%
\pgfpathlineto{\pgfqpoint{2.057400in}{1.144561in}}%
\pgfpathlineto{\pgfqpoint{2.079000in}{1.144778in}}%
\pgfpathlineto{\pgfqpoint{2.100600in}{1.144858in}}%
\pgfpathlineto{\pgfqpoint{2.122200in}{1.145003in}}%
\pgfpathlineto{\pgfqpoint{2.143800in}{1.148361in}}%
\pgfpathlineto{\pgfqpoint{2.165400in}{1.152351in}}%
\pgfpathlineto{\pgfqpoint{2.187000in}{1.153469in}}%
\pgfpathlineto{\pgfqpoint{2.208600in}{1.154018in}}%
\pgfpathlineto{\pgfqpoint{2.230200in}{1.157989in}}%
\pgfpathlineto{\pgfqpoint{2.251800in}{1.158280in}}%
\pgfpathlineto{\pgfqpoint{2.273400in}{1.158359in}}%
\pgfpathlineto{\pgfqpoint{2.295000in}{1.158534in}}%
\pgfpathlineto{\pgfqpoint{2.316600in}{1.163263in}}%
\pgfpathlineto{\pgfqpoint{2.338200in}{1.163464in}}%
\pgfpathlineto{\pgfqpoint{2.359800in}{1.165928in}}%
\pgfpathlineto{\pgfqpoint{2.381400in}{1.166242in}}%
\pgfpathlineto{\pgfqpoint{2.403000in}{1.171206in}}%
\pgfpathlineto{\pgfqpoint{2.424600in}{1.171980in}}%
\pgfpathlineto{\pgfqpoint{2.446200in}{1.173221in}}%
\pgfpathlineto{\pgfqpoint{2.467800in}{1.181673in}}%
\pgfpathlineto{\pgfqpoint{2.489400in}{1.186389in}}%
\pgfpathlineto{\pgfqpoint{2.511000in}{1.189759in}}%
\pgfpathlineto{\pgfqpoint{2.532600in}{1.198400in}}%
\pgfpathlineto{\pgfqpoint{2.554200in}{1.198400in}}%
\pgfpathlineto{\pgfqpoint{2.575800in}{1.198400in}}%
\pgfpathlineto{\pgfqpoint{2.597400in}{1.198400in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{1.198400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.480600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.502200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.523800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.545400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.567000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.588600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.610200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.631800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.653400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.696600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.718200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.739800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.761400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.783000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.804600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.826200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.847800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.869400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.891000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.912600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.934200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.955800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.977400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.999000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.020600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.042200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.063800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.085400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.107000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.128600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.150200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.171800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.193400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.236600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.258200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.279800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.301400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.323000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.344600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.366200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.387800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.409400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.431000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.452600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.474200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.495800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.517400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.539000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.560600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.582200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.603800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.625400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.647000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.668600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.690200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.711800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.733400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.755000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.776600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.798200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.819800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.841400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.863000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.884600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.906200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.927800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.949400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.971000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.992600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.014200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.035800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.057400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.079000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.100600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.122200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.143800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.165400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.187000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.208600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.230200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.251800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.273400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.295000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.316600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.338200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.359800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.381400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.403000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.424600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.446200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.467800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.489400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.511000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.532600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.554200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.575800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.597400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{0.434000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.041667in}}{\pgfqpoint{0.033333in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.480600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.502200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.523800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.545400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.567000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.588600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.610200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.631800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.653400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.696600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.718200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.739800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.761400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.783000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.804600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.826200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.847800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.869400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.891000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.912600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.934200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.955800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.977400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.999000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.020600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.042200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.063800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.085400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.107000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.128600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.150200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.171800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.193400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.236600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.258200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.279800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.301400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.323000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.344600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.366200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.387800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.409400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.431000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.452600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.474200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.495800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.517400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.539000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.560600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.582200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.603800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.625400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.647000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.668600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.690200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.711800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.733400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.755000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.776600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.798200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.819800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.841400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.863000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.884600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.906200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.927800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.949400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.971000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.992600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.014200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.035800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.057400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.079000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.100600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.122200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.143800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.165400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.187000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.208600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.230200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.251800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.273400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.295000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.316600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.338200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.359800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.381400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.403000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.424600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.446200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.467800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.489400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.511000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.532600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.554200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.575800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.597400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{0.434000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.900000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.480600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.502200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.523800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.545400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.567000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.588600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.610200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.631800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.653400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.696600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.718200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.739800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.761400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.783000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.804600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.826200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.847800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.869400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.891000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.912600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.934200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.955800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.977400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.999000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.020600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.042200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.063800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.085400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.107000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.128600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.150200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.171800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.193400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.236600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.258200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.279800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.301400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.323000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.344600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.366200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.387800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.409400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.431000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.452600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.474200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.495800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.517400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.539000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.560600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.582200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.603800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.625400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.647000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.668600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.690200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.711800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.733400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.755000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.776600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.798200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.819800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.841400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.863000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.884600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.906200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.927800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.949400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.971000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.992600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.014200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.035800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.057400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.079000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.100600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.122200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.143800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.165400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.187000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.208600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.230200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.251800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.273400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.295000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.316600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.338200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.359800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.381400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.403000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.424600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.446200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.467800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.489400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.511000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.532600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.554200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.575800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.597400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{1.414000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{1.359292in}}%
\pgfpathlineto{\pgfqpoint{0.480600in}{1.360821in}}%
\pgfpathlineto{\pgfqpoint{0.502200in}{1.361072in}}%
\pgfpathlineto{\pgfqpoint{0.523800in}{1.361724in}}%
\pgfpathlineto{\pgfqpoint{0.545400in}{1.362334in}}%
\pgfpathlineto{\pgfqpoint{0.567000in}{1.362429in}}%
\pgfpathlineto{\pgfqpoint{0.588600in}{1.362954in}}%
\pgfpathlineto{\pgfqpoint{0.610200in}{1.363967in}}%
\pgfpathlineto{\pgfqpoint{0.631800in}{1.364085in}}%
\pgfpathlineto{\pgfqpoint{0.653400in}{1.364550in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{1.364705in}}%
\pgfpathlineto{\pgfqpoint{0.696600in}{1.364910in}}%
\pgfpathlineto{\pgfqpoint{0.718200in}{1.365037in}}%
\pgfpathlineto{\pgfqpoint{0.739800in}{1.365108in}}%
\pgfpathlineto{\pgfqpoint{0.761400in}{1.365228in}}%
\pgfpathlineto{\pgfqpoint{0.783000in}{1.365282in}}%
\pgfpathlineto{\pgfqpoint{0.804600in}{1.365577in}}%
\pgfpathlineto{\pgfqpoint{0.826200in}{1.365690in}}%
\pgfpathlineto{\pgfqpoint{0.847800in}{1.365821in}}%
\pgfpathlineto{\pgfqpoint{0.869400in}{1.365869in}}%
\pgfpathlineto{\pgfqpoint{0.891000in}{1.365963in}}%
\pgfpathlineto{\pgfqpoint{0.912600in}{1.366051in}}%
\pgfpathlineto{\pgfqpoint{0.934200in}{1.366395in}}%
\pgfpathlineto{\pgfqpoint{0.955800in}{1.367123in}}%
\pgfpathlineto{\pgfqpoint{0.977400in}{1.367169in}}%
\pgfpathlineto{\pgfqpoint{0.999000in}{1.367214in}}%
\pgfpathlineto{\pgfqpoint{1.020600in}{1.367220in}}%
\pgfpathlineto{\pgfqpoint{1.042200in}{1.367356in}}%
\pgfpathlineto{\pgfqpoint{1.063800in}{1.367515in}}%
\pgfpathlineto{\pgfqpoint{1.085400in}{1.367712in}}%
\pgfpathlineto{\pgfqpoint{1.107000in}{1.367779in}}%
\pgfpathlineto{\pgfqpoint{1.128600in}{1.367798in}}%
\pgfpathlineto{\pgfqpoint{1.150200in}{1.367927in}}%
\pgfpathlineto{\pgfqpoint{1.171800in}{1.367996in}}%
\pgfpathlineto{\pgfqpoint{1.193400in}{1.368117in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{1.368126in}}%
\pgfpathlineto{\pgfqpoint{1.236600in}{1.368239in}}%
\pgfpathlineto{\pgfqpoint{1.258200in}{1.368314in}}%
\pgfpathlineto{\pgfqpoint{1.279800in}{1.368339in}}%
\pgfpathlineto{\pgfqpoint{1.301400in}{1.368378in}}%
\pgfpathlineto{\pgfqpoint{1.323000in}{1.368764in}}%
\pgfpathlineto{\pgfqpoint{1.344600in}{1.368793in}}%
\pgfpathlineto{\pgfqpoint{1.366200in}{1.368825in}}%
\pgfpathlineto{\pgfqpoint{1.387800in}{1.368961in}}%
\pgfpathlineto{\pgfqpoint{1.409400in}{1.369080in}}%
\pgfpathlineto{\pgfqpoint{1.431000in}{1.369157in}}%
\pgfpathlineto{\pgfqpoint{1.452600in}{1.369320in}}%
\pgfpathlineto{\pgfqpoint{1.474200in}{1.369379in}}%
\pgfpathlineto{\pgfqpoint{1.495800in}{1.369389in}}%
\pgfpathlineto{\pgfqpoint{1.517400in}{1.369535in}}%
\pgfpathlineto{\pgfqpoint{1.539000in}{1.369652in}}%
\pgfpathlineto{\pgfqpoint{1.560600in}{1.369735in}}%
\pgfpathlineto{\pgfqpoint{1.582200in}{1.370140in}}%
\pgfpathlineto{\pgfqpoint{1.603800in}{1.370193in}}%
\pgfpathlineto{\pgfqpoint{1.625400in}{1.370779in}}%
\pgfpathlineto{\pgfqpoint{1.647000in}{1.371161in}}%
\pgfpathlineto{\pgfqpoint{1.668600in}{1.371201in}}%
\pgfpathlineto{\pgfqpoint{1.690200in}{1.371311in}}%
\pgfpathlineto{\pgfqpoint{1.711800in}{1.371314in}}%
\pgfpathlineto{\pgfqpoint{1.733400in}{1.371447in}}%
\pgfpathlineto{\pgfqpoint{1.755000in}{1.371518in}}%
\pgfpathlineto{\pgfqpoint{1.776600in}{1.371674in}}%
\pgfpathlineto{\pgfqpoint{1.798200in}{1.371832in}}%
\pgfpathlineto{\pgfqpoint{1.819800in}{1.371948in}}%
\pgfpathlineto{\pgfqpoint{1.841400in}{1.372136in}}%
\pgfpathlineto{\pgfqpoint{1.863000in}{1.372199in}}%
\pgfpathlineto{\pgfqpoint{1.884600in}{1.372711in}}%
\pgfpathlineto{\pgfqpoint{1.906200in}{1.372976in}}%
\pgfpathlineto{\pgfqpoint{1.927800in}{1.373142in}}%
\pgfpathlineto{\pgfqpoint{1.949400in}{1.373176in}}%
\pgfpathlineto{\pgfqpoint{1.971000in}{1.373485in}}%
\pgfpathlineto{\pgfqpoint{1.992600in}{1.373974in}}%
\pgfpathlineto{\pgfqpoint{2.014200in}{1.374298in}}%
\pgfpathlineto{\pgfqpoint{2.035800in}{1.374321in}}%
\pgfpathlineto{\pgfqpoint{2.057400in}{1.374765in}}%
\pgfpathlineto{\pgfqpoint{2.079000in}{1.374876in}}%
\pgfpathlineto{\pgfqpoint{2.100600in}{1.374962in}}%
\pgfpathlineto{\pgfqpoint{2.122200in}{1.375001in}}%
\pgfpathlineto{\pgfqpoint{2.143800in}{1.375018in}}%
\pgfpathlineto{\pgfqpoint{2.165400in}{1.375054in}}%
\pgfpathlineto{\pgfqpoint{2.187000in}{1.375245in}}%
\pgfpathlineto{\pgfqpoint{2.208600in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{2.230200in}{1.376283in}}%
\pgfpathlineto{\pgfqpoint{2.251800in}{1.376286in}}%
\pgfpathlineto{\pgfqpoint{2.273400in}{1.376298in}}%
\pgfpathlineto{\pgfqpoint{2.295000in}{1.376445in}}%
\pgfpathlineto{\pgfqpoint{2.316600in}{1.376553in}}%
\pgfpathlineto{\pgfqpoint{2.338200in}{1.376672in}}%
\pgfpathlineto{\pgfqpoint{2.359800in}{1.377007in}}%
\pgfpathlineto{\pgfqpoint{2.381400in}{1.377642in}}%
\pgfpathlineto{\pgfqpoint{2.403000in}{1.378165in}}%
\pgfpathlineto{\pgfqpoint{2.424600in}{1.378375in}}%
\pgfpathlineto{\pgfqpoint{2.446200in}{1.378714in}}%
\pgfpathlineto{\pgfqpoint{2.467800in}{1.379199in}}%
\pgfpathlineto{\pgfqpoint{2.489400in}{1.379656in}}%
\pgfpathlineto{\pgfqpoint{2.511000in}{1.379667in}}%
\pgfpathlineto{\pgfqpoint{2.532600in}{1.379901in}}%
\pgfpathlineto{\pgfqpoint{2.554200in}{1.381840in}}%
\pgfpathlineto{\pgfqpoint{2.575800in}{1.382248in}}%
\pgfpathlineto{\pgfqpoint{2.597400in}{1.382248in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{1.382248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{0.461832in}}%
\pgfpathlineto{\pgfqpoint{0.480600in}{0.461832in}}%
\pgfpathlineto{\pgfqpoint{0.502200in}{0.461832in}}%
\pgfpathlineto{\pgfqpoint{0.523800in}{0.461832in}}%
\pgfpathlineto{\pgfqpoint{0.545400in}{0.461832in}}%
\pgfpathlineto{\pgfqpoint{0.567000in}{0.461832in}}%
\pgfpathlineto{\pgfqpoint{0.588600in}{0.461832in}}%
\pgfpathlineto{\pgfqpoint{0.610200in}{0.462159in}}%
\pgfpathlineto{\pgfqpoint{0.631800in}{0.462222in}}%
\pgfpathlineto{\pgfqpoint{0.653400in}{0.463860in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{0.467183in}}%
\pgfpathlineto{\pgfqpoint{0.696600in}{0.470829in}}%
\pgfpathlineto{\pgfqpoint{0.718200in}{0.470984in}}%
\pgfpathlineto{\pgfqpoint{0.739800in}{0.471499in}}%
\pgfpathlineto{\pgfqpoint{0.761400in}{0.472363in}}%
\pgfpathlineto{\pgfqpoint{0.783000in}{0.472962in}}%
\pgfpathlineto{\pgfqpoint{0.804600in}{0.473323in}}%
\pgfpathlineto{\pgfqpoint{0.826200in}{0.473942in}}%
\pgfpathlineto{\pgfqpoint{0.847800in}{0.474553in}}%
\pgfpathlineto{\pgfqpoint{0.869400in}{0.474985in}}%
\pgfpathlineto{\pgfqpoint{0.891000in}{0.475439in}}%
\pgfpathlineto{\pgfqpoint{0.912600in}{0.478112in}}%
\pgfpathlineto{\pgfqpoint{0.934200in}{0.479651in}}%
\pgfpathlineto{\pgfqpoint{0.955800in}{0.479761in}}%
\pgfpathlineto{\pgfqpoint{0.977400in}{0.480410in}}%
\pgfpathlineto{\pgfqpoint{0.999000in}{0.481774in}}%
\pgfpathlineto{\pgfqpoint{1.020600in}{0.482129in}}%
\pgfpathlineto{\pgfqpoint{1.042200in}{0.482161in}}%
\pgfpathlineto{\pgfqpoint{1.063800in}{0.482189in}}%
\pgfpathlineto{\pgfqpoint{1.085400in}{0.482474in}}%
\pgfpathlineto{\pgfqpoint{1.107000in}{0.482540in}}%
\pgfpathlineto{\pgfqpoint{1.128600in}{0.482790in}}%
\pgfpathlineto{\pgfqpoint{1.150200in}{0.483281in}}%
\pgfpathlineto{\pgfqpoint{1.171800in}{0.483313in}}%
\pgfpathlineto{\pgfqpoint{1.193400in}{0.483347in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{0.483387in}}%
\pgfpathlineto{\pgfqpoint{1.236600in}{0.483771in}}%
\pgfpathlineto{\pgfqpoint{1.258200in}{0.484702in}}%
\pgfpathlineto{\pgfqpoint{1.279800in}{0.484738in}}%
\pgfpathlineto{\pgfqpoint{1.301400in}{0.485160in}}%
\pgfpathlineto{\pgfqpoint{1.323000in}{0.485166in}}%
\pgfpathlineto{\pgfqpoint{1.344600in}{0.485302in}}%
\pgfpathlineto{\pgfqpoint{1.366200in}{0.485651in}}%
\pgfpathlineto{\pgfqpoint{1.387800in}{0.486507in}}%
\pgfpathlineto{\pgfqpoint{1.409400in}{0.486780in}}%
\pgfpathlineto{\pgfqpoint{1.431000in}{0.486824in}}%
\pgfpathlineto{\pgfqpoint{1.452600in}{0.487166in}}%
\pgfpathlineto{\pgfqpoint{1.474200in}{0.487176in}}%
\pgfpathlineto{\pgfqpoint{1.495800in}{0.487417in}}%
\pgfpathlineto{\pgfqpoint{1.517400in}{0.487455in}}%
\pgfpathlineto{\pgfqpoint{1.539000in}{0.487645in}}%
\pgfpathlineto{\pgfqpoint{1.560600in}{0.490235in}}%
\pgfpathlineto{\pgfqpoint{1.582200in}{0.490548in}}%
\pgfpathlineto{\pgfqpoint{1.603800in}{0.491114in}}%
\pgfpathlineto{\pgfqpoint{1.625400in}{0.491644in}}%
\pgfpathlineto{\pgfqpoint{1.647000in}{0.491883in}}%
\pgfpathlineto{\pgfqpoint{1.668600in}{0.492122in}}%
\pgfpathlineto{\pgfqpoint{1.690200in}{0.492207in}}%
\pgfpathlineto{\pgfqpoint{1.711800in}{0.492749in}}%
\pgfpathlineto{\pgfqpoint{1.733400in}{0.492875in}}%
\pgfpathlineto{\pgfqpoint{1.755000in}{0.493359in}}%
\pgfpathlineto{\pgfqpoint{1.776600in}{0.493435in}}%
\pgfpathlineto{\pgfqpoint{1.798200in}{0.493543in}}%
\pgfpathlineto{\pgfqpoint{1.819800in}{0.494316in}}%
\pgfpathlineto{\pgfqpoint{1.841400in}{0.494345in}}%
\pgfpathlineto{\pgfqpoint{1.863000in}{0.494422in}}%
\pgfpathlineto{\pgfqpoint{1.884600in}{0.495530in}}%
\pgfpathlineto{\pgfqpoint{1.906200in}{0.495537in}}%
\pgfpathlineto{\pgfqpoint{1.927800in}{0.496040in}}%
\pgfpathlineto{\pgfqpoint{1.949400in}{0.496631in}}%
\pgfpathlineto{\pgfqpoint{1.971000in}{0.497203in}}%
\pgfpathlineto{\pgfqpoint{1.992600in}{0.497675in}}%
\pgfpathlineto{\pgfqpoint{2.014200in}{0.498954in}}%
\pgfpathlineto{\pgfqpoint{2.035800in}{0.499248in}}%
\pgfpathlineto{\pgfqpoint{2.057400in}{0.500298in}}%
\pgfpathlineto{\pgfqpoint{2.079000in}{0.500696in}}%
\pgfpathlineto{\pgfqpoint{2.100600in}{0.500958in}}%
\pgfpathlineto{\pgfqpoint{2.122200in}{0.501404in}}%
\pgfpathlineto{\pgfqpoint{2.143800in}{0.502153in}}%
\pgfpathlineto{\pgfqpoint{2.165400in}{0.502208in}}%
\pgfpathlineto{\pgfqpoint{2.187000in}{0.502265in}}%
\pgfpathlineto{\pgfqpoint{2.208600in}{0.502518in}}%
\pgfpathlineto{\pgfqpoint{2.230200in}{0.503704in}}%
\pgfpathlineto{\pgfqpoint{2.251800in}{0.503998in}}%
\pgfpathlineto{\pgfqpoint{2.273400in}{0.504710in}}%
\pgfpathlineto{\pgfqpoint{2.295000in}{0.505371in}}%
\pgfpathlineto{\pgfqpoint{2.316600in}{0.506945in}}%
\pgfpathlineto{\pgfqpoint{2.338200in}{0.507215in}}%
\pgfpathlineto{\pgfqpoint{2.359800in}{0.507352in}}%
\pgfpathlineto{\pgfqpoint{2.381400in}{0.509976in}}%
\pgfpathlineto{\pgfqpoint{2.403000in}{0.510391in}}%
\pgfpathlineto{\pgfqpoint{2.424600in}{0.511224in}}%
\pgfpathlineto{\pgfqpoint{2.446200in}{0.516558in}}%
\pgfpathlineto{\pgfqpoint{2.467800in}{0.517005in}}%
\pgfpathlineto{\pgfqpoint{2.489400in}{0.518937in}}%
\pgfpathlineto{\pgfqpoint{2.511000in}{0.518937in}}%
\pgfpathlineto{\pgfqpoint{2.532600in}{0.518937in}}%
\pgfpathlineto{\pgfqpoint{2.554200in}{0.518937in}}%
\pgfpathlineto{\pgfqpoint{2.575800in}{0.518937in}}%
\pgfpathlineto{\pgfqpoint{2.597400in}{0.518937in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{0.518937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{0.459000in}{1.512000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619000in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{1.512000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{0.336000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{1.512000in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{1.512000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497462in}{1.519776in}}%
\pgfpathlineto{\pgfqpoint{2.537338in}{1.519776in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.554560in}{1.519776in}}{\pgfqpoint{2.554560in}{1.536998in}}%
\pgfpathlineto{\pgfqpoint{2.554560in}{2.006535in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.554560in}{2.023757in}}{\pgfqpoint{2.537338in}{2.023757in}}%
\pgfpathlineto{\pgfqpoint{0.497462in}{2.023757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.480240in}{2.023757in}}{\pgfqpoint{0.480240in}{2.006535in}}%
\pgfpathlineto{\pgfqpoint{0.480240in}{1.536998in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.480240in}{1.519776in}}{\pgfqpoint{0.497462in}{1.519776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514685in}{1.959174in}}%
\pgfpathlineto{\pgfqpoint{0.686907in}{1.959174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.755796in,y=1.929035in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont COUDER }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514685in}{1.839637in}}%
\pgfpathlineto{\pgfqpoint{0.686907in}{1.839637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.755796in,y=1.809498in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont U. Mesh + TE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.514685in}{1.720100in}}%
\pgfpathlineto{\pgfqpoint{0.686907in}{1.720100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.041667in}}{\pgfqpoint{0.033333in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600796in}{1.720100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.755796in,y=1.689961in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont COUDER + Dir.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.514685in}{1.600563in}}%
\pgfpathlineto{\pgfqpoint{0.686907in}{1.600563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600796in}{1.600563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.755796in,y=1.570424in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont U. Mesh + Dir.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.900000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.693749in}{1.959174in}}%
\pgfpathlineto{\pgfqpoint{1.865971in}{1.959174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.934860in,y=1.929035in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont FT + ECMP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693749in}{1.839637in}}%
\pgfpathlineto{\pgfqpoint{1.865971in}{1.839637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.934860in,y=1.809498in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont Oblivious}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693749in}{1.720100in}}%
\pgfpathlineto{\pgfqpoint{1.865971in}{1.720100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.934860in,y=1.689961in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont Ideal}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_data/facebook_data/fb_cluster_combined/ahc_reconfig_frequency_latency_combined.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.360000in}{1.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.360000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.360000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326400in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{1.278400in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{1.278400in}{1.584000in}}%
\pgfpathlineto{\pgfqpoint{0.326400in}{1.584000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.326400in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.326400in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802400in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.802400in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278400in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.278400in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.802400in,y=0.150815in,,top]{\rmfamily\fontsize{7.400000}{8.880000}\selectfont Percentile}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326400in}{0.336000in}}{\pgfqpoint{0.952000in}{1.248000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.326400in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{1.278400in}{0.336000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.326400in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.144303in,y=0.307065in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 1.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326400in}{0.336000in}}{\pgfqpoint{0.952000in}{1.248000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.326400in}{0.672286in}}%
\pgfpathlineto{\pgfqpoint{1.278400in}{0.672286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.326400in}{0.672286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.144303in,y=0.643351in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 1.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326400in}{0.336000in}}{\pgfqpoint{0.952000in}{1.248000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.326400in}{1.008573in}}%
\pgfpathlineto{\pgfqpoint{1.278400in}{1.008573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.326400in}{1.008573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.144303in,y=0.979638in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 1.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326400in}{0.336000in}}{\pgfqpoint{0.952000in}{1.248000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.326400in}{1.344859in}}%
\pgfpathlineto{\pgfqpoint{1.278400in}{1.344859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.326400in}{1.344859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.144303in,y=1.315924in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 1.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.326400in}{0.403257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.326400in}{0.470515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.326400in}{0.537772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.326400in}{0.605029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.326400in}{0.739544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.326400in}{0.806801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.326400in}{0.874058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.326400in}{0.941316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.326400in}{1.075830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.326400in}{1.143087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.326400in}{1.210345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.326400in}{1.277602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.326400in}{1.412117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.326400in}{1.479374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.326400in}{1.546631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.130414in,y=0.960000in,,bottom,rotate=90.000000]{\rmfamily\fontsize{7.400000}{8.880000}\selectfont Average Hop Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326400in}{0.336000in}}{\pgfqpoint{0.952000in}{1.248000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326400in}{0.475997in}}%
\pgfpathlineto{\pgfqpoint{0.335920in}{0.647804in}}%
\pgfpathlineto{\pgfqpoint{0.345440in}{0.713703in}}%
\pgfpathlineto{\pgfqpoint{0.354960in}{0.740985in}}%
\pgfpathlineto{\pgfqpoint{0.364480in}{0.759995in}}%
\pgfpathlineto{\pgfqpoint{0.374000in}{0.775587in}}%
\pgfpathlineto{\pgfqpoint{0.383520in}{0.787247in}}%
\pgfpathlineto{\pgfqpoint{0.393040in}{0.796086in}}%
\pgfpathlineto{\pgfqpoint{0.402560in}{0.802598in}}%
\pgfpathlineto{\pgfqpoint{0.412080in}{0.808753in}}%
\pgfpathlineto{\pgfqpoint{0.421600in}{0.814653in}}%
\pgfpathlineto{\pgfqpoint{0.431120in}{0.819857in}}%
\pgfpathlineto{\pgfqpoint{0.440640in}{0.825355in}}%
\pgfpathlineto{\pgfqpoint{0.450160in}{0.832398in}}%
\pgfpathlineto{\pgfqpoint{0.459680in}{0.841095in}}%
\pgfpathlineto{\pgfqpoint{0.469200in}{0.850488in}}%
\pgfpathlineto{\pgfqpoint{0.478720in}{0.857651in}}%
\pgfpathlineto{\pgfqpoint{0.488240in}{0.863513in}}%
\pgfpathlineto{\pgfqpoint{0.497760in}{0.867613in}}%
\pgfpathlineto{\pgfqpoint{0.507280in}{0.871611in}}%
\pgfpathlineto{\pgfqpoint{0.516800in}{0.875263in}}%
\pgfpathlineto{\pgfqpoint{0.526320in}{0.878760in}}%
\pgfpathlineto{\pgfqpoint{0.535840in}{0.882175in}}%
\pgfpathlineto{\pgfqpoint{0.545360in}{0.885141in}}%
\pgfpathlineto{\pgfqpoint{0.554880in}{0.887767in}}%
\pgfpathlineto{\pgfqpoint{0.564400in}{0.890642in}}%
\pgfpathlineto{\pgfqpoint{0.573920in}{0.893283in}}%
\pgfpathlineto{\pgfqpoint{0.583440in}{0.896324in}}%
\pgfpathlineto{\pgfqpoint{0.592960in}{0.899492in}}%
\pgfpathlineto{\pgfqpoint{0.602480in}{0.902628in}}%
\pgfpathlineto{\pgfqpoint{0.612000in}{0.906014in}}%
\pgfpathlineto{\pgfqpoint{0.621520in}{0.909908in}}%
\pgfpathlineto{\pgfqpoint{0.631040in}{0.913991in}}%
\pgfpathlineto{\pgfqpoint{0.640560in}{0.919431in}}%
\pgfpathlineto{\pgfqpoint{0.650080in}{0.925555in}}%
\pgfpathlineto{\pgfqpoint{0.659600in}{0.932905in}}%
\pgfpathlineto{\pgfqpoint{0.669120in}{0.941289in}}%
\pgfpathlineto{\pgfqpoint{0.678640in}{0.950585in}}%
\pgfpathlineto{\pgfqpoint{0.688160in}{0.963180in}}%
\pgfpathlineto{\pgfqpoint{0.697680in}{0.982256in}}%
\pgfpathlineto{\pgfqpoint{0.707200in}{1.029109in}}%
\pgfpathlineto{\pgfqpoint{0.716720in}{1.041613in}}%
\pgfpathlineto{\pgfqpoint{0.726240in}{1.049826in}}%
\pgfpathlineto{\pgfqpoint{0.735760in}{1.055579in}}%
\pgfpathlineto{\pgfqpoint{0.745280in}{1.059925in}}%
\pgfpathlineto{\pgfqpoint{0.754800in}{1.063983in}}%
\pgfpathlineto{\pgfqpoint{0.764320in}{1.067800in}}%
\pgfpathlineto{\pgfqpoint{0.773840in}{1.071141in}}%
\pgfpathlineto{\pgfqpoint{0.783360in}{1.074106in}}%
\pgfpathlineto{\pgfqpoint{0.792880in}{1.076722in}}%
\pgfpathlineto{\pgfqpoint{0.802400in}{1.079068in}}%
\pgfpathlineto{\pgfqpoint{0.811920in}{1.081022in}}%
\pgfpathlineto{\pgfqpoint{0.821440in}{1.083101in}}%
\pgfpathlineto{\pgfqpoint{0.830960in}{1.085129in}}%
\pgfpathlineto{\pgfqpoint{0.840480in}{1.087118in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{1.088856in}}%
\pgfpathlineto{\pgfqpoint{0.859520in}{1.090523in}}%
\pgfpathlineto{\pgfqpoint{0.869040in}{1.092120in}}%
\pgfpathlineto{\pgfqpoint{0.878560in}{1.093713in}}%
\pgfpathlineto{\pgfqpoint{0.888080in}{1.095402in}}%
\pgfpathlineto{\pgfqpoint{0.897600in}{1.096747in}}%
\pgfpathlineto{\pgfqpoint{0.907120in}{1.097929in}}%
\pgfpathlineto{\pgfqpoint{0.916640in}{1.099082in}}%
\pgfpathlineto{\pgfqpoint{0.926160in}{1.100341in}}%
\pgfpathlineto{\pgfqpoint{0.935680in}{1.101680in}}%
\pgfpathlineto{\pgfqpoint{0.945200in}{1.103029in}}%
\pgfpathlineto{\pgfqpoint{0.954720in}{1.104390in}}%
\pgfpathlineto{\pgfqpoint{0.964240in}{1.105649in}}%
\pgfpathlineto{\pgfqpoint{0.973760in}{1.107043in}}%
\pgfpathlineto{\pgfqpoint{0.983280in}{1.108332in}}%
\pgfpathlineto{\pgfqpoint{0.992800in}{1.109814in}}%
\pgfpathlineto{\pgfqpoint{1.002320in}{1.111118in}}%
\pgfpathlineto{\pgfqpoint{1.011840in}{1.112381in}}%
\pgfpathlineto{\pgfqpoint{1.021360in}{1.113758in}}%
\pgfpathlineto{\pgfqpoint{1.030880in}{1.115274in}}%
\pgfpathlineto{\pgfqpoint{1.040400in}{1.116910in}}%
\pgfpathlineto{\pgfqpoint{1.049920in}{1.118302in}}%
\pgfpathlineto{\pgfqpoint{1.059440in}{1.120201in}}%
\pgfpathlineto{\pgfqpoint{1.068960in}{1.121941in}}%
\pgfpathlineto{\pgfqpoint{1.078480in}{1.123761in}}%
\pgfpathlineto{\pgfqpoint{1.088000in}{1.125570in}}%
\pgfpathlineto{\pgfqpoint{1.097520in}{1.127988in}}%
\pgfpathlineto{\pgfqpoint{1.107040in}{1.130655in}}%
\pgfpathlineto{\pgfqpoint{1.116560in}{1.134623in}}%
\pgfpathlineto{\pgfqpoint{1.126080in}{1.140264in}}%
\pgfpathlineto{\pgfqpoint{1.135600in}{1.150640in}}%
\pgfpathlineto{\pgfqpoint{1.145120in}{1.196402in}}%
\pgfpathlineto{\pgfqpoint{1.154640in}{1.224428in}}%
\pgfpathlineto{\pgfqpoint{1.164160in}{1.249335in}}%
\pgfpathlineto{\pgfqpoint{1.173680in}{1.263965in}}%
\pgfpathlineto{\pgfqpoint{1.183200in}{1.274006in}}%
\pgfpathlineto{\pgfqpoint{1.192720in}{1.280857in}}%
\pgfpathlineto{\pgfqpoint{1.202240in}{1.286115in}}%
\pgfpathlineto{\pgfqpoint{1.211760in}{1.291997in}}%
\pgfpathlineto{\pgfqpoint{1.221280in}{1.298206in}}%
\pgfpathlineto{\pgfqpoint{1.230800in}{1.304247in}}%
\pgfpathlineto{\pgfqpoint{1.240320in}{1.313051in}}%
\pgfpathlineto{\pgfqpoint{1.249840in}{1.333152in}}%
\pgfpathlineto{\pgfqpoint{1.259360in}{1.358452in}}%
\pgfpathlineto{\pgfqpoint{1.268880in}{1.394410in}}%
\pgfpathlineto{\pgfqpoint{1.278400in}{1.531238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326400in}{0.336000in}}{\pgfqpoint{0.952000in}{1.248000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326400in}{0.661404in}}%
\pgfpathlineto{\pgfqpoint{0.335920in}{0.770879in}}%
\pgfpathlineto{\pgfqpoint{0.345440in}{0.785529in}}%
\pgfpathlineto{\pgfqpoint{0.354960in}{0.798946in}}%
\pgfpathlineto{\pgfqpoint{0.364480in}{0.813815in}}%
\pgfpathlineto{\pgfqpoint{0.374000in}{0.825196in}}%
\pgfpathlineto{\pgfqpoint{0.383520in}{0.833900in}}%
\pgfpathlineto{\pgfqpoint{0.393040in}{0.841536in}}%
\pgfpathlineto{\pgfqpoint{0.402560in}{0.847214in}}%
\pgfpathlineto{\pgfqpoint{0.412080in}{0.854027in}}%
\pgfpathlineto{\pgfqpoint{0.421600in}{0.859331in}}%
\pgfpathlineto{\pgfqpoint{0.431120in}{0.864921in}}%
\pgfpathlineto{\pgfqpoint{0.440640in}{0.871265in}}%
\pgfpathlineto{\pgfqpoint{0.450160in}{0.878022in}}%
\pgfpathlineto{\pgfqpoint{0.459680in}{0.885285in}}%
\pgfpathlineto{\pgfqpoint{0.469200in}{0.892285in}}%
\pgfpathlineto{\pgfqpoint{0.478720in}{0.898686in}}%
\pgfpathlineto{\pgfqpoint{0.488240in}{0.904420in}}%
\pgfpathlineto{\pgfqpoint{0.497760in}{0.908044in}}%
\pgfpathlineto{\pgfqpoint{0.507280in}{0.911817in}}%
\pgfpathlineto{\pgfqpoint{0.516800in}{0.915273in}}%
\pgfpathlineto{\pgfqpoint{0.526320in}{0.918538in}}%
\pgfpathlineto{\pgfqpoint{0.535840in}{0.921600in}}%
\pgfpathlineto{\pgfqpoint{0.545360in}{0.924675in}}%
\pgfpathlineto{\pgfqpoint{0.554880in}{0.927400in}}%
\pgfpathlineto{\pgfqpoint{0.564400in}{0.930165in}}%
\pgfpathlineto{\pgfqpoint{0.573920in}{0.932830in}}%
\pgfpathlineto{\pgfqpoint{0.583440in}{0.935912in}}%
\pgfpathlineto{\pgfqpoint{0.592960in}{0.938844in}}%
\pgfpathlineto{\pgfqpoint{0.602480in}{0.942475in}}%
\pgfpathlineto{\pgfqpoint{0.612000in}{0.945812in}}%
\pgfpathlineto{\pgfqpoint{0.621520in}{0.949821in}}%
\pgfpathlineto{\pgfqpoint{0.631040in}{0.954449in}}%
\pgfpathlineto{\pgfqpoint{0.640560in}{0.960928in}}%
\pgfpathlineto{\pgfqpoint{0.650080in}{0.968348in}}%
\pgfpathlineto{\pgfqpoint{0.659600in}{0.976460in}}%
\pgfpathlineto{\pgfqpoint{0.669120in}{0.983926in}}%
\pgfpathlineto{\pgfqpoint{0.678640in}{0.992111in}}%
\pgfpathlineto{\pgfqpoint{0.688160in}{1.003597in}}%
\pgfpathlineto{\pgfqpoint{0.697680in}{1.056167in}}%
\pgfpathlineto{\pgfqpoint{0.707200in}{1.076500in}}%
\pgfpathlineto{\pgfqpoint{0.716720in}{1.084779in}}%
\pgfpathlineto{\pgfqpoint{0.726240in}{1.090178in}}%
\pgfpathlineto{\pgfqpoint{0.735760in}{1.095714in}}%
\pgfpathlineto{\pgfqpoint{0.745280in}{1.099252in}}%
\pgfpathlineto{\pgfqpoint{0.754800in}{1.103200in}}%
\pgfpathlineto{\pgfqpoint{0.764320in}{1.106675in}}%
\pgfpathlineto{\pgfqpoint{0.773840in}{1.109475in}}%
\pgfpathlineto{\pgfqpoint{0.783360in}{1.112331in}}%
\pgfpathlineto{\pgfqpoint{0.792880in}{1.114657in}}%
\pgfpathlineto{\pgfqpoint{0.802400in}{1.116901in}}%
\pgfpathlineto{\pgfqpoint{0.811920in}{1.119003in}}%
\pgfpathlineto{\pgfqpoint{0.821440in}{1.120924in}}%
\pgfpathlineto{\pgfqpoint{0.830960in}{1.122932in}}%
\pgfpathlineto{\pgfqpoint{0.840480in}{1.124851in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{1.126550in}}%
\pgfpathlineto{\pgfqpoint{0.859520in}{1.128357in}}%
\pgfpathlineto{\pgfqpoint{0.869040in}{1.129908in}}%
\pgfpathlineto{\pgfqpoint{0.878560in}{1.131338in}}%
\pgfpathlineto{\pgfqpoint{0.888080in}{1.132871in}}%
\pgfpathlineto{\pgfqpoint{0.897600in}{1.134344in}}%
\pgfpathlineto{\pgfqpoint{0.907120in}{1.135638in}}%
\pgfpathlineto{\pgfqpoint{0.916640in}{1.136904in}}%
\pgfpathlineto{\pgfqpoint{0.926160in}{1.138269in}}%
\pgfpathlineto{\pgfqpoint{0.935680in}{1.139444in}}%
\pgfpathlineto{\pgfqpoint{0.945200in}{1.140724in}}%
\pgfpathlineto{\pgfqpoint{0.954720in}{1.142150in}}%
\pgfpathlineto{\pgfqpoint{0.964240in}{1.143457in}}%
\pgfpathlineto{\pgfqpoint{0.973760in}{1.144688in}}%
\pgfpathlineto{\pgfqpoint{0.983280in}{1.145891in}}%
\pgfpathlineto{\pgfqpoint{0.992800in}{1.147299in}}%
\pgfpathlineto{\pgfqpoint{1.002320in}{1.148628in}}%
\pgfpathlineto{\pgfqpoint{1.011840in}{1.149982in}}%
\pgfpathlineto{\pgfqpoint{1.021360in}{1.151249in}}%
\pgfpathlineto{\pgfqpoint{1.030880in}{1.152577in}}%
\pgfpathlineto{\pgfqpoint{1.040400in}{1.154195in}}%
\pgfpathlineto{\pgfqpoint{1.049920in}{1.155679in}}%
\pgfpathlineto{\pgfqpoint{1.059440in}{1.157207in}}%
\pgfpathlineto{\pgfqpoint{1.068960in}{1.158966in}}%
\pgfpathlineto{\pgfqpoint{1.078480in}{1.160862in}}%
\pgfpathlineto{\pgfqpoint{1.088000in}{1.162573in}}%
\pgfpathlineto{\pgfqpoint{1.097520in}{1.164567in}}%
\pgfpathlineto{\pgfqpoint{1.107040in}{1.167081in}}%
\pgfpathlineto{\pgfqpoint{1.116560in}{1.169948in}}%
\pgfpathlineto{\pgfqpoint{1.126080in}{1.173967in}}%
\pgfpathlineto{\pgfqpoint{1.135600in}{1.180057in}}%
\pgfpathlineto{\pgfqpoint{1.145120in}{1.196932in}}%
\pgfpathlineto{\pgfqpoint{1.154640in}{1.243259in}}%
\pgfpathlineto{\pgfqpoint{1.164160in}{1.284372in}}%
\pgfpathlineto{\pgfqpoint{1.173680in}{1.297725in}}%
\pgfpathlineto{\pgfqpoint{1.183200in}{1.307707in}}%
\pgfpathlineto{\pgfqpoint{1.192720in}{1.316206in}}%
\pgfpathlineto{\pgfqpoint{1.202240in}{1.321653in}}%
\pgfpathlineto{\pgfqpoint{1.211760in}{1.327835in}}%
\pgfpathlineto{\pgfqpoint{1.221280in}{1.334363in}}%
\pgfpathlineto{\pgfqpoint{1.230800in}{1.341549in}}%
\pgfpathlineto{\pgfqpoint{1.240320in}{1.350060in}}%
\pgfpathlineto{\pgfqpoint{1.249840in}{1.364013in}}%
\pgfpathlineto{\pgfqpoint{1.259360in}{1.377412in}}%
\pgfpathlineto{\pgfqpoint{1.268880in}{1.395209in}}%
\pgfpathlineto{\pgfqpoint{1.278400in}{1.448918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326400in}{0.336000in}}{\pgfqpoint{0.952000in}{1.248000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.800000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326400in}{0.930944in}}%
\pgfpathlineto{\pgfqpoint{0.335920in}{0.960646in}}%
\pgfpathlineto{\pgfqpoint{0.345440in}{0.969418in}}%
\pgfpathlineto{\pgfqpoint{0.354960in}{0.975364in}}%
\pgfpathlineto{\pgfqpoint{0.364480in}{0.979999in}}%
\pgfpathlineto{\pgfqpoint{0.374000in}{0.985086in}}%
\pgfpathlineto{\pgfqpoint{0.383520in}{0.989379in}}%
\pgfpathlineto{\pgfqpoint{0.393040in}{0.993520in}}%
\pgfpathlineto{\pgfqpoint{0.402560in}{0.997620in}}%
\pgfpathlineto{\pgfqpoint{0.412080in}{1.001446in}}%
\pgfpathlineto{\pgfqpoint{0.421600in}{1.005687in}}%
\pgfpathlineto{\pgfqpoint{0.431120in}{1.009347in}}%
\pgfpathlineto{\pgfqpoint{0.440640in}{1.012886in}}%
\pgfpathlineto{\pgfqpoint{0.450160in}{1.017876in}}%
\pgfpathlineto{\pgfqpoint{0.459680in}{1.023108in}}%
\pgfpathlineto{\pgfqpoint{0.469200in}{1.029592in}}%
\pgfpathlineto{\pgfqpoint{0.478720in}{1.040926in}}%
\pgfpathlineto{\pgfqpoint{0.488240in}{1.058095in}}%
\pgfpathlineto{\pgfqpoint{0.497760in}{1.067655in}}%
\pgfpathlineto{\pgfqpoint{0.507280in}{1.073018in}}%
\pgfpathlineto{\pgfqpoint{0.516800in}{1.076770in}}%
\pgfpathlineto{\pgfqpoint{0.526320in}{1.079977in}}%
\pgfpathlineto{\pgfqpoint{0.535840in}{1.082807in}}%
\pgfpathlineto{\pgfqpoint{0.545360in}{1.085547in}}%
\pgfpathlineto{\pgfqpoint{0.554880in}{1.087948in}}%
\pgfpathlineto{\pgfqpoint{0.564400in}{1.090045in}}%
\pgfpathlineto{\pgfqpoint{0.573920in}{1.092462in}}%
\pgfpathlineto{\pgfqpoint{0.583440in}{1.094612in}}%
\pgfpathlineto{\pgfqpoint{0.592960in}{1.096739in}}%
\pgfpathlineto{\pgfqpoint{0.602480in}{1.098568in}}%
\pgfpathlineto{\pgfqpoint{0.612000in}{1.100228in}}%
\pgfpathlineto{\pgfqpoint{0.621520in}{1.102030in}}%
\pgfpathlineto{\pgfqpoint{0.631040in}{1.103860in}}%
\pgfpathlineto{\pgfqpoint{0.640560in}{1.105643in}}%
\pgfpathlineto{\pgfqpoint{0.650080in}{1.107479in}}%
\pgfpathlineto{\pgfqpoint{0.659600in}{1.109414in}}%
\pgfpathlineto{\pgfqpoint{0.669120in}{1.111335in}}%
\pgfpathlineto{\pgfqpoint{0.678640in}{1.113267in}}%
\pgfpathlineto{\pgfqpoint{0.688160in}{1.115261in}}%
\pgfpathlineto{\pgfqpoint{0.697680in}{1.117292in}}%
\pgfpathlineto{\pgfqpoint{0.707200in}{1.119696in}}%
\pgfpathlineto{\pgfqpoint{0.716720in}{1.122046in}}%
\pgfpathlineto{\pgfqpoint{0.726240in}{1.124513in}}%
\pgfpathlineto{\pgfqpoint{0.735760in}{1.127220in}}%
\pgfpathlineto{\pgfqpoint{0.745280in}{1.129438in}}%
\pgfpathlineto{\pgfqpoint{0.754800in}{1.132300in}}%
\pgfpathlineto{\pgfqpoint{0.764320in}{1.136080in}}%
\pgfpathlineto{\pgfqpoint{0.773840in}{1.140118in}}%
\pgfpathlineto{\pgfqpoint{0.783360in}{1.145864in}}%
\pgfpathlineto{\pgfqpoint{0.792880in}{1.154857in}}%
\pgfpathlineto{\pgfqpoint{0.802400in}{1.190200in}}%
\pgfpathlineto{\pgfqpoint{0.811920in}{1.241159in}}%
\pgfpathlineto{\pgfqpoint{0.821440in}{1.247927in}}%
\pgfpathlineto{\pgfqpoint{0.830960in}{1.252296in}}%
\pgfpathlineto{\pgfqpoint{0.840480in}{1.256483in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{1.260115in}}%
\pgfpathlineto{\pgfqpoint{0.859520in}{1.263203in}}%
\pgfpathlineto{\pgfqpoint{0.869040in}{1.265441in}}%
\pgfpathlineto{\pgfqpoint{0.878560in}{1.267821in}}%
\pgfpathlineto{\pgfqpoint{0.888080in}{1.269983in}}%
\pgfpathlineto{\pgfqpoint{0.897600in}{1.272201in}}%
\pgfpathlineto{\pgfqpoint{0.907120in}{1.274135in}}%
\pgfpathlineto{\pgfqpoint{0.916640in}{1.275922in}}%
\pgfpathlineto{\pgfqpoint{0.926160in}{1.277552in}}%
\pgfpathlineto{\pgfqpoint{0.935680in}{1.279218in}}%
\pgfpathlineto{\pgfqpoint{0.945200in}{1.280894in}}%
\pgfpathlineto{\pgfqpoint{0.954720in}{1.282388in}}%
\pgfpathlineto{\pgfqpoint{0.964240in}{1.283940in}}%
\pgfpathlineto{\pgfqpoint{0.973760in}{1.285451in}}%
\pgfpathlineto{\pgfqpoint{0.983280in}{1.286955in}}%
\pgfpathlineto{\pgfqpoint{0.992800in}{1.288362in}}%
\pgfpathlineto{\pgfqpoint{1.002320in}{1.289633in}}%
\pgfpathlineto{\pgfqpoint{1.011840in}{1.290885in}}%
\pgfpathlineto{\pgfqpoint{1.021360in}{1.292047in}}%
\pgfpathlineto{\pgfqpoint{1.030880in}{1.293247in}}%
\pgfpathlineto{\pgfqpoint{1.040400in}{1.294352in}}%
\pgfpathlineto{\pgfqpoint{1.049920in}{1.295654in}}%
\pgfpathlineto{\pgfqpoint{1.059440in}{1.296687in}}%
\pgfpathlineto{\pgfqpoint{1.068960in}{1.297855in}}%
\pgfpathlineto{\pgfqpoint{1.078480in}{1.298917in}}%
\pgfpathlineto{\pgfqpoint{1.088000in}{1.300172in}}%
\pgfpathlineto{\pgfqpoint{1.097520in}{1.301432in}}%
\pgfpathlineto{\pgfqpoint{1.107040in}{1.302662in}}%
\pgfpathlineto{\pgfqpoint{1.116560in}{1.303805in}}%
\pgfpathlineto{\pgfqpoint{1.126080in}{1.305099in}}%
\pgfpathlineto{\pgfqpoint{1.135600in}{1.306391in}}%
\pgfpathlineto{\pgfqpoint{1.145120in}{1.307733in}}%
\pgfpathlineto{\pgfqpoint{1.154640in}{1.309124in}}%
\pgfpathlineto{\pgfqpoint{1.164160in}{1.310510in}}%
\pgfpathlineto{\pgfqpoint{1.173680in}{1.311772in}}%
\pgfpathlineto{\pgfqpoint{1.183200in}{1.313222in}}%
\pgfpathlineto{\pgfqpoint{1.192720in}{1.314846in}}%
\pgfpathlineto{\pgfqpoint{1.202240in}{1.316228in}}%
\pgfpathlineto{\pgfqpoint{1.211760in}{1.318285in}}%
\pgfpathlineto{\pgfqpoint{1.221280in}{1.320112in}}%
\pgfpathlineto{\pgfqpoint{1.230800in}{1.322132in}}%
\pgfpathlineto{\pgfqpoint{1.240320in}{1.324260in}}%
\pgfpathlineto{\pgfqpoint{1.249840in}{1.327517in}}%
\pgfpathlineto{\pgfqpoint{1.259360in}{1.331423in}}%
\pgfpathlineto{\pgfqpoint{1.268880in}{1.337693in}}%
\pgfpathlineto{\pgfqpoint{1.278400in}{1.375949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326400in}{0.336000in}}{\pgfqpoint{0.952000in}{1.248000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326400in}{1.120148in}}%
\pgfpathlineto{\pgfqpoint{0.335920in}{1.153799in}}%
\pgfpathlineto{\pgfqpoint{0.345440in}{1.159521in}}%
\pgfpathlineto{\pgfqpoint{0.354960in}{1.163201in}}%
\pgfpathlineto{\pgfqpoint{0.364480in}{1.166033in}}%
\pgfpathlineto{\pgfqpoint{0.374000in}{1.168305in}}%
\pgfpathlineto{\pgfqpoint{0.383520in}{1.170549in}}%
\pgfpathlineto{\pgfqpoint{0.393040in}{1.172385in}}%
\pgfpathlineto{\pgfqpoint{0.402560in}{1.174100in}}%
\pgfpathlineto{\pgfqpoint{0.412080in}{1.175542in}}%
\pgfpathlineto{\pgfqpoint{0.421600in}{1.177003in}}%
\pgfpathlineto{\pgfqpoint{0.431120in}{1.178210in}}%
\pgfpathlineto{\pgfqpoint{0.440640in}{1.179430in}}%
\pgfpathlineto{\pgfqpoint{0.450160in}{1.180563in}}%
\pgfpathlineto{\pgfqpoint{0.459680in}{1.181688in}}%
\pgfpathlineto{\pgfqpoint{0.469200in}{1.182800in}}%
\pgfpathlineto{\pgfqpoint{0.478720in}{1.183915in}}%
\pgfpathlineto{\pgfqpoint{0.488240in}{1.184907in}}%
\pgfpathlineto{\pgfqpoint{0.497760in}{1.185884in}}%
\pgfpathlineto{\pgfqpoint{0.507280in}{1.186776in}}%
\pgfpathlineto{\pgfqpoint{0.516800in}{1.187855in}}%
\pgfpathlineto{\pgfqpoint{0.526320in}{1.188789in}}%
\pgfpathlineto{\pgfqpoint{0.535840in}{1.189715in}}%
\pgfpathlineto{\pgfqpoint{0.545360in}{1.190606in}}%
\pgfpathlineto{\pgfqpoint{0.554880in}{1.191461in}}%
\pgfpathlineto{\pgfqpoint{0.564400in}{1.192250in}}%
\pgfpathlineto{\pgfqpoint{0.573920in}{1.193183in}}%
\pgfpathlineto{\pgfqpoint{0.583440in}{1.194055in}}%
\pgfpathlineto{\pgfqpoint{0.592960in}{1.194871in}}%
\pgfpathlineto{\pgfqpoint{0.602480in}{1.195601in}}%
\pgfpathlineto{\pgfqpoint{0.612000in}{1.196364in}}%
\pgfpathlineto{\pgfqpoint{0.621520in}{1.197116in}}%
\pgfpathlineto{\pgfqpoint{0.631040in}{1.197853in}}%
\pgfpathlineto{\pgfqpoint{0.640560in}{1.198555in}}%
\pgfpathlineto{\pgfqpoint{0.650080in}{1.199225in}}%
\pgfpathlineto{\pgfqpoint{0.659600in}{1.200070in}}%
\pgfpathlineto{\pgfqpoint{0.669120in}{1.200915in}}%
\pgfpathlineto{\pgfqpoint{0.678640in}{1.201698in}}%
\pgfpathlineto{\pgfqpoint{0.688160in}{1.202541in}}%
\pgfpathlineto{\pgfqpoint{0.697680in}{1.203298in}}%
\pgfpathlineto{\pgfqpoint{0.707200in}{1.204076in}}%
\pgfpathlineto{\pgfqpoint{0.716720in}{1.204904in}}%
\pgfpathlineto{\pgfqpoint{0.726240in}{1.205640in}}%
\pgfpathlineto{\pgfqpoint{0.735760in}{1.206439in}}%
\pgfpathlineto{\pgfqpoint{0.745280in}{1.207228in}}%
\pgfpathlineto{\pgfqpoint{0.754800in}{1.207980in}}%
\pgfpathlineto{\pgfqpoint{0.764320in}{1.208787in}}%
\pgfpathlineto{\pgfqpoint{0.773840in}{1.209488in}}%
\pgfpathlineto{\pgfqpoint{0.783360in}{1.210299in}}%
\pgfpathlineto{\pgfqpoint{0.792880in}{1.211150in}}%
\pgfpathlineto{\pgfqpoint{0.802400in}{1.211929in}}%
\pgfpathlineto{\pgfqpoint{0.811920in}{1.212665in}}%
\pgfpathlineto{\pgfqpoint{0.821440in}{1.213413in}}%
\pgfpathlineto{\pgfqpoint{0.830960in}{1.214187in}}%
\pgfpathlineto{\pgfqpoint{0.840480in}{1.214990in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{1.215907in}}%
\pgfpathlineto{\pgfqpoint{0.859520in}{1.216752in}}%
\pgfpathlineto{\pgfqpoint{0.869040in}{1.217543in}}%
\pgfpathlineto{\pgfqpoint{0.878560in}{1.218386in}}%
\pgfpathlineto{\pgfqpoint{0.888080in}{1.219178in}}%
\pgfpathlineto{\pgfqpoint{0.897600in}{1.220049in}}%
\pgfpathlineto{\pgfqpoint{0.907120in}{1.220827in}}%
\pgfpathlineto{\pgfqpoint{0.916640in}{1.221659in}}%
\pgfpathlineto{\pgfqpoint{0.926160in}{1.222582in}}%
\pgfpathlineto{\pgfqpoint{0.935680in}{1.223408in}}%
\pgfpathlineto{\pgfqpoint{0.945200in}{1.224282in}}%
\pgfpathlineto{\pgfqpoint{0.954720in}{1.225220in}}%
\pgfpathlineto{\pgfqpoint{0.964240in}{1.226139in}}%
\pgfpathlineto{\pgfqpoint{0.973760in}{1.227070in}}%
\pgfpathlineto{\pgfqpoint{0.983280in}{1.227966in}}%
\pgfpathlineto{\pgfqpoint{0.992800in}{1.228875in}}%
\pgfpathlineto{\pgfqpoint{1.002320in}{1.229790in}}%
\pgfpathlineto{\pgfqpoint{1.011840in}{1.230700in}}%
\pgfpathlineto{\pgfqpoint{1.021360in}{1.231626in}}%
\pgfpathlineto{\pgfqpoint{1.030880in}{1.232490in}}%
\pgfpathlineto{\pgfqpoint{1.040400in}{1.233443in}}%
\pgfpathlineto{\pgfqpoint{1.049920in}{1.234433in}}%
\pgfpathlineto{\pgfqpoint{1.059440in}{1.235548in}}%
\pgfpathlineto{\pgfqpoint{1.068960in}{1.236520in}}%
\pgfpathlineto{\pgfqpoint{1.078480in}{1.237596in}}%
\pgfpathlineto{\pgfqpoint{1.088000in}{1.238794in}}%
\pgfpathlineto{\pgfqpoint{1.097520in}{1.239937in}}%
\pgfpathlineto{\pgfqpoint{1.107040in}{1.241209in}}%
\pgfpathlineto{\pgfqpoint{1.116560in}{1.242351in}}%
\pgfpathlineto{\pgfqpoint{1.126080in}{1.243585in}}%
\pgfpathlineto{\pgfqpoint{1.135600in}{1.244761in}}%
\pgfpathlineto{\pgfqpoint{1.145120in}{1.245987in}}%
\pgfpathlineto{\pgfqpoint{1.154640in}{1.247463in}}%
\pgfpathlineto{\pgfqpoint{1.164160in}{1.248700in}}%
\pgfpathlineto{\pgfqpoint{1.173680in}{1.250255in}}%
\pgfpathlineto{\pgfqpoint{1.183200in}{1.251830in}}%
\pgfpathlineto{\pgfqpoint{1.192720in}{1.253290in}}%
\pgfpathlineto{\pgfqpoint{1.202240in}{1.255105in}}%
\pgfpathlineto{\pgfqpoint{1.211760in}{1.256832in}}%
\pgfpathlineto{\pgfqpoint{1.221280in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.230800in}{1.261071in}}%
\pgfpathlineto{\pgfqpoint{1.240320in}{1.263844in}}%
\pgfpathlineto{\pgfqpoint{1.249840in}{1.267393in}}%
\pgfpathlineto{\pgfqpoint{1.259360in}{1.271588in}}%
\pgfpathlineto{\pgfqpoint{1.268880in}{1.278123in}}%
\pgfpathlineto{\pgfqpoint{1.278400in}{1.323954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326400in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{0.326400in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278400in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{1.278400in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326400in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{1.278400in}{0.336000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326400in}{1.584000in}}%
\pgfpathlineto{\pgfqpoint{1.278400in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687370in}{0.380444in}}%
\pgfpathlineto{\pgfqpoint{1.216178in}{0.380444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.233956in}{0.380444in}}{\pgfqpoint{1.233956in}{0.398222in}}%
\pgfpathlineto{\pgfqpoint{1.233956in}{0.880815in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.233956in}{0.898593in}}{\pgfqpoint{1.216178in}{0.898593in}}%
\pgfpathlineto{\pgfqpoint{0.687370in}{0.898593in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.669592in}{0.898593in}}{\pgfqpoint{0.669592in}{0.880815in}}%
\pgfpathlineto{\pgfqpoint{0.669592in}{0.398222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.669592in}{0.380444in}}{\pgfqpoint{0.687370in}{0.380444in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705147in}{0.831926in}}%
\pgfpathlineto{\pgfqpoint{0.882925in}{0.831926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.954036in,y=0.800815in,left,base]{\rmfamily\fontsize{6.400000}{7.680000}\selectfont 30s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705147in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{0.882925in}{0.709056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.954036in,y=0.677945in,left,base]{\rmfamily\fontsize{6.400000}{7.680000}\selectfont 300s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.800000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705147in}{0.586185in}}%
\pgfpathlineto{\pgfqpoint{0.882925in}{0.586185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.954036in,y=0.555074in,left,base]{\rmfamily\fontsize{6.400000}{7.680000}\selectfont 3600s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705147in}{0.463315in}}%
\pgfpathlineto{\pgfqpoint{0.882925in}{0.463315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.954036in,y=0.432204in,left,base]{\rmfamily\fontsize{6.400000}{7.680000}\selectfont 24H}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_data/facebook_data/fb_cluster_combined/combined_fabric_diff_k.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.620000in}{1.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.620000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.620000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419200in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{2.593800in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{2.593800in}{1.408000in}}%
\pgfpathlineto{\pgfqpoint{0.419200in}{1.408000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636660in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.636660in,y=0.222778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071580in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.071580in,y=0.222778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506500in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.506500in,y=0.222778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941420in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.941420in,y=0.222778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376340in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.376340in,y=0.222778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.506500in,y=0.093148in,,top]{\rmfamily\fontsize{7.400000}{8.880000}\selectfont Num. of Critical TMs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419200in}{0.320000in}}{\pgfqpoint{2.174600in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.419200in}{0.657638in}}%
\pgfpathlineto{\pgfqpoint{2.593800in}{0.657638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419200in}{0.657638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.186178in,y=0.628703in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419200in}{0.320000in}}{\pgfqpoint{2.174600in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.419200in}{1.014018in}}%
\pgfpathlineto{\pgfqpoint{2.593800in}{1.014018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419200in}{1.014018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.186178in,y=0.985083in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419200in}{0.320000in}}{\pgfqpoint{2.174600in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.419200in}{1.370397in}}%
\pgfpathlineto{\pgfqpoint{2.593800in}{1.370397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419200in}{1.370397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.186178in,y=1.341462in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419200in}{0.390354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419200in}{0.479448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419200in}{0.568543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419200in}{0.746733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419200in}{0.835828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419200in}{0.924923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419200in}{1.103113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419200in}{1.192208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419200in}{1.281303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.130622in,y=0.864000in,,bottom,rotate=90.000000]{\rmfamily\fontsize{7.400000}{8.880000}\selectfont MLU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419200in}{0.320000in}}{\pgfqpoint{2.174600in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464432in}{0.716742in}}%
\pgfpathlineto{\pgfqpoint{0.634920in}{0.716742in}}%
\pgfpathlineto{\pgfqpoint{0.634920in}{0.827359in}}%
\pgfpathlineto{\pgfqpoint{0.464432in}{0.827359in}}%
\pgfpathlineto{\pgfqpoint{0.464432in}{0.716742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419200in}{0.320000in}}{\pgfqpoint{2.174600in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638400in}{0.768636in}}%
\pgfpathlineto{\pgfqpoint{0.808888in}{0.768636in}}%
\pgfpathlineto{\pgfqpoint{0.808888in}{0.881690in}}%
\pgfpathlineto{\pgfqpoint{0.638400in}{0.881690in}}%
\pgfpathlineto{\pgfqpoint{0.638400in}{0.768636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419200in}{0.320000in}}{\pgfqpoint{2.174600in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899352in}{0.708980in}}%
\pgfpathlineto{\pgfqpoint{1.069840in}{0.708980in}}%
\pgfpathlineto{\pgfqpoint{1.069840in}{0.818015in}}%
\pgfpathlineto{\pgfqpoint{0.899352in}{0.818015in}}%
\pgfpathlineto{\pgfqpoint{0.899352in}{0.708980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419200in}{0.320000in}}{\pgfqpoint{2.174600in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073320in}{0.759318in}}%
\pgfpathlineto{\pgfqpoint{1.243808in}{0.759318in}}%
\pgfpathlineto{\pgfqpoint{1.243808in}{0.867424in}}%
\pgfpathlineto{\pgfqpoint{1.073320in}{0.867424in}}%
\pgfpathlineto{\pgfqpoint{1.073320in}{0.759318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419200in}{0.320000in}}{\pgfqpoint{2.174600in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334272in}{0.714055in}}%
\pgfpathlineto{\pgfqpoint{1.504760in}{0.714055in}}%
\pgfpathlineto{\pgfqpoint{1.504760in}{0.822686in}}%
\pgfpathlineto{\pgfqpoint{1.334272in}{0.822686in}}%
\pgfpathlineto{\pgfqpoint{1.334272in}{0.714055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419200in}{0.320000in}}{\pgfqpoint{2.174600in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508240in}{0.773106in}}%
\pgfpathlineto{\pgfqpoint{1.678728in}{0.773106in}}%
\pgfpathlineto{\pgfqpoint{1.678728in}{0.881737in}}%
\pgfpathlineto{\pgfqpoint{1.508240in}{0.881737in}}%
\pgfpathlineto{\pgfqpoint{1.508240in}{0.773106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419200in}{0.320000in}}{\pgfqpoint{2.174600in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769192in}{0.697258in}}%
\pgfpathlineto{\pgfqpoint{1.939680in}{0.697258in}}%
\pgfpathlineto{\pgfqpoint{1.939680in}{0.801956in}}%
\pgfpathlineto{\pgfqpoint{1.769192in}{0.801956in}}%
\pgfpathlineto{\pgfqpoint{1.769192in}{0.697258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419200in}{0.320000in}}{\pgfqpoint{2.174600in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943160in}{0.749400in}}%
\pgfpathlineto{\pgfqpoint{2.113648in}{0.749400in}}%
\pgfpathlineto{\pgfqpoint{2.113648in}{0.852332in}}%
\pgfpathlineto{\pgfqpoint{1.943160in}{0.852332in}}%
\pgfpathlineto{\pgfqpoint{1.943160in}{0.749400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419200in}{0.320000in}}{\pgfqpoint{2.174600in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204112in}{0.728554in}}%
\pgfpathlineto{\pgfqpoint{2.374600in}{0.728554in}}%
\pgfpathlineto{\pgfqpoint{2.374600in}{0.841142in}}%
\pgfpathlineto{\pgfqpoint{2.204112in}{0.841142in}}%
\pgfpathlineto{\pgfqpoint{2.204112in}{0.728554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419200in}{0.320000in}}{\pgfqpoint{2.174600in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378080in}{0.792725in}}%
\pgfpathlineto{\pgfqpoint{2.548568in}{0.792725in}}%
\pgfpathlineto{\pgfqpoint{2.548568in}{0.905889in}}%
\pgfpathlineto{\pgfqpoint{2.378080in}{0.905889in}}%
\pgfpathlineto{\pgfqpoint{2.378080in}{0.792725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419200in}{0.320000in}}{\pgfqpoint{2.174600in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636660in}{0.301259in}}%
\pgfpathlineto{\pgfqpoint{0.636660in}{0.301259in}}%
\pgfpathlineto{\pgfqpoint{0.636660in}{0.301259in}}%
\pgfpathlineto{\pgfqpoint{0.636660in}{0.301259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419200in}{0.320000in}}{\pgfqpoint{2.174600in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636660in}{0.301259in}}%
\pgfpathlineto{\pgfqpoint{0.636660in}{0.301259in}}%
\pgfpathlineto{\pgfqpoint{0.636660in}{0.301259in}}%
\pgfpathlineto{\pgfqpoint{0.636660in}{0.301259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419200in}{0.320000in}}{\pgfqpoint{2.174600in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549676in}{0.716742in}}%
\pgfpathlineto{\pgfqpoint{0.549676in}{0.605933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419200in}{0.320000in}}{\pgfqpoint{2.174600in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549676in}{0.827359in}}%
\pgfpathlineto{\pgfqpoint{0.549676in}{0.987543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419200in}{0.320000in}}{\pgfqpoint{2.174600in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507054in}{0.605933in}}%
\pgfpathlineto{\pgfqpoint{0.592298in}{0.605933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419200in}{0.320000in}}{\pgfqpoint{2.174600in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507054in}{0.987543in}}%
\pgfpathlineto{\pgfqpoint{0.592298in}{0.987543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419200in}{0.320000in}}{\pgfqpoint{2.174600in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008839in}{-0.014731in}}{\pgfqpoint{0.008839in}{0.014731in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.008839in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.008839in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.372834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.377045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.377427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.379533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.380872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.383169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.385274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.391589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.396565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.400010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.400776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.408813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.409196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.410727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.414555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.418382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.418574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.421444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.421444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.422019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.424315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.426803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.429865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.432544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.432736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.433501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.433884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.438094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.439051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.439434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.439434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.446324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.448812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.449577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.449577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.450917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.453213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.457041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.457806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.457806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.458189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.458572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.459720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.460294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.462782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.463356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.465462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.466801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.469480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.470437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.470820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.471586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.471968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.473117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.473499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.477327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.479432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.480389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.482303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.482686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.485365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.485365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.487279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.487853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.488236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.489001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.491106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.491680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.491680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.497039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.497805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.500484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.500675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.501632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.502972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.503546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.504694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.505460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.508139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.509670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.510053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.511967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.513115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.516560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.517134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.517517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.519430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{0.994624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.004575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.019120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.042085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.042851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.043042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.043042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.043042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.043234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.043234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.043425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.045530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.045913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.046104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.047635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.048210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.048401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.048784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.048975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.048975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.049741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.049741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.049741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.049932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.050123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.050123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.050315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.050506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.050506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.050697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.050889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.051080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.051272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.051654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.052229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.052994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.053185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.053568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.053568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.055482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.055865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.057587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.058353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.059501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.060075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.060458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.061415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.061797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.064094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.065434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.066965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.067539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.068304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.069835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.071941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.072323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.072515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.074620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.075194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.075577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.076725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.080935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.081892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.082466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.083806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.084572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.085146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.085911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.086294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.087251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.087634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.088016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.092609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.094523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.097585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.099116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.099116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.099308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.100456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.100839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.101221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.102178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.104666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.105623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.113087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.115575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.151745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.153085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.170118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.172797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549676in}{1.200547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419200in}{0.320000in}}{\pgfqpoint{2.174600in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723644in}{0.768636in}}%
\pgfpathlineto{\pgfqpoint{0.723644in}{0.646370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419200in}{0.320000in}}{\pgfqpoint{2.174600in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723644in}{0.881690in}}%
\pgfpathlineto{\pgfqpoint{0.723644in}{1.050023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419200in}{0.320000in}}{\pgfqpoint{2.174600in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681022in}{0.646370in}}%
\pgfpathlineto{\pgfqpoint{0.766266in}{0.646370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419200in}{0.320000in}}{\pgfqpoint{2.174600in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681022in}{1.050023in}}%
\pgfpathlineto{\pgfqpoint{0.766266in}{1.050023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419200in}{0.320000in}}{\pgfqpoint{2.174600in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008839in}{-0.014731in}}{\pgfqpoint{0.008839in}{0.014731in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.008839in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.008839in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.384177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.385329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.387248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.392623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.396846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.398381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.403372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.406635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.411049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.416999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.421606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.424677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.426596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.428324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.429284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.429668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.432739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.440608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.443487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.446558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.447134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.448478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.451165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.455004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.455196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.455772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.457883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.459994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.461146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.461146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.461722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.462490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.470743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.471127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.474774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.477653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.478613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.478997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.479380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.481684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.482643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.482835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.483411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.486482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.486866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.487442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.487826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.487826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.488402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.488594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.491857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.492432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.494544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.497423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.500878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.501454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.501838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.501838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.504909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.505484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.510091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.511819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.512010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.515082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.517193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.517193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.518153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.518920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.522183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.523719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.525254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.526022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.528325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.529669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.538690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.539074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.540034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.541378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.543681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.544065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.544257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.546752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.550591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.550783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.552318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.553086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{0.553470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.053286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.057124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.061155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.064610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.068449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.072480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.076894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.081693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.085916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.090906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.097432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.102998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.110676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.118546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.128335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.144650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.170370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.172289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.172289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.172673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.173249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.173633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.173633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.174977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.175168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.175360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.175744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.175744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.175936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.176128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.176896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.177280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.180159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.180351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.180351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.180927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.180927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.180927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.181119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.181886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.182270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.182846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.183998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.186301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.186877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.186877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.187645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.188796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.190908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.191292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.192059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.192059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.192251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.192443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.192443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.194363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.194363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.195322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.195514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.195514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.195898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.196282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.197434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.198777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.198969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.199929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.199929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.200313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.200313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.200889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.201273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.203960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.205303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.206263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.207607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.207990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.209334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.209334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.213365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.215284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.217971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.218163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.218931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.219123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.220659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.222578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.222770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.223154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.226417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.231023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.233711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.233711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.235630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.236206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.238701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.244651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.246379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.247914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.257703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.280544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.298971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.306456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.307416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723644in}{1.349068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419200in}{0.320000in}}{\pgfqpoint{2.174600in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984596in}{0.708980in}}%
\pgfpathlineto{\pgfqpoint{0.984596in}{0.599759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419200in}{0.320000in}}{\pgfqpoint{2.174600in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984596in}{0.818015in}}%
\pgfpathlineto{\pgfqpoint{0.984596in}{0.976459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419200in}{0.320000in}}{\pgfqpoint{2.174600in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941974in}{0.599759in}}%
\pgfpathlineto{\pgfqpoint{1.027218in}{0.599759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419200in}{0.320000in}}{\pgfqpoint{2.174600in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941974in}{0.976459in}}%
\pgfpathlineto{\pgfqpoint{1.027218in}{0.976459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419200in}{0.320000in}}{\pgfqpoint{2.174600in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008839in}{-0.014731in}}{\pgfqpoint{0.008839in}{0.014731in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.008839in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.008839in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.372401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.374444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.375744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.380017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.380017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.380202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.384103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.389676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.393391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.397291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.399149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.406579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.408065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.409179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.410851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.415681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.415866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.418095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.418281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.421625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.422368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.424225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.425525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.427569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.429240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.430355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.432027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.432770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.433884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.435556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.438528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.443915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.444472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.444843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.445772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.446144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.450416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.451345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.453202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.455060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.456546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.456731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.457289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.458775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.459332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.460261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.460446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.462118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.465276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.465462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.467133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.467319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.467505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.468062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.470848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.474749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.474935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.476049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.478464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.481436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.481436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.482179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.482551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.482922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.483108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.484408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.486637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.488123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.488680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.489795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.495182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.495553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.496668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.496853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.497039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.498154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.498154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.500011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.500197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.504283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.506327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.506698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.508184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.509484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.512828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.513942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.515985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.984818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{0.998192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.022711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.023083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.023454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.023640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.023826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.024197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.024383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.025126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.025312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.025312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.025683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.025683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.026240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.026798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.027169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.027355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.027541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.027541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.027541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.027912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.027912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.028284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.028284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.028469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.029027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.029770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.030141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.030141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.030327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.030884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.031070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.031256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.031627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.031999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.033113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.034042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.034228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.036085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.036085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.036457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.036828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.038871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.040543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.040915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.041472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.042215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.043329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.043329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.043515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.046673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.047044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.047230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.047416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.048159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.048902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.049831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.051688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.052803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.056332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.056518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.058747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.059490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.059675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.060233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.062090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.062647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.065062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.065805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.065991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.066920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.067848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.068591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.069892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.070820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.071006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.074535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.075464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.080665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.081222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.081594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.088467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.089581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.093482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.098126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.131932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.132489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.147721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984596in}{1.147721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419200in}{0.320000in}}{\pgfqpoint{2.174600in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158564in}{0.759318in}}%
\pgfpathlineto{\pgfqpoint{1.158564in}{0.637280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419200in}{0.320000in}}{\pgfqpoint{2.174600in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158564in}{0.867424in}}%
\pgfpathlineto{\pgfqpoint{1.158564in}{1.027726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419200in}{0.320000in}}{\pgfqpoint{2.174600in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115942in}{0.637280in}}%
\pgfpathlineto{\pgfqpoint{1.201186in}{0.637280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419200in}{0.320000in}}{\pgfqpoint{2.174600in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115942in}{1.027726in}}%
\pgfpathlineto{\pgfqpoint{1.201186in}{1.027726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419200in}{0.320000in}}{\pgfqpoint{2.174600in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008839in}{-0.014731in}}{\pgfqpoint{0.008839in}{0.014731in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.008839in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.008839in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.381688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.383174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.383917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.389861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.394319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.396363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.403050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.404721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.408251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.413637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.419767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.422368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.423296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.424225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.425525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.426826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.435184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.436485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.439271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.442429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.443729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.444286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.448001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.449673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.451345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.451902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.453759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.454317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.456917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.457474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.458775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.459703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.464904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.466762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.471963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.472892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.473077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.473820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.474192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.476978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.478836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.479021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.479207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.481622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.482922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.482922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.482922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.483479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.483479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.485894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.486080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.486266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.489238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.490352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.494996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.496668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.497782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.499640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.499825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.500383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.506141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.506327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.508370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.508741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.511713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.512456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.514128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.515242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.516914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.517286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.518772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.521372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.523230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.526202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.532517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.534375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.534560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.534746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.534932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.535675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.539390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.543105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.545334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.545705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.545705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.546820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.551278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.031441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.035528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.038500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.042029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.045558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.049088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.053174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.057632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.062462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.067663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.073421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.079365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.085680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.094411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.103512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.118930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.146421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.147164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.147164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.147164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.147349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.147349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.147907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.148278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.149207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.149207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.150136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.150321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.150693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.150693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.150693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.151064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.151250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.151436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.151993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.152922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.153479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.154779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.155522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.157566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.157566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.157566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.158309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.158494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.159609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.160352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.160538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.161838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.162209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.162767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.163510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.164438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.164624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.166853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.167968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.167968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.168339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.168339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.168525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.168525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.168896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.168896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.169082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.170568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.171497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.172240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.172426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.173354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.173726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.173912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.174840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.175398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.176326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.178184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.178555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.181713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.182085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.183385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.183571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.187100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.188586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.191929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.193044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.193601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.195087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.195273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.195830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.196202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.200288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.201217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.202331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.204189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.205489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.207532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.208461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.214219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.215891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.222764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.224436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.253227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.268087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.271059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.279603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{1.319168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419200in}{0.320000in}}{\pgfqpoint{2.174600in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419516in}{0.714055in}}%
\pgfpathlineto{\pgfqpoint{1.419516in}{0.603382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419200in}{0.320000in}}{\pgfqpoint{2.174600in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419516in}{0.822686in}}%
\pgfpathlineto{\pgfqpoint{1.419516in}{0.977369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419200in}{0.320000in}}{\pgfqpoint{2.174600in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376894in}{0.603382in}}%
\pgfpathlineto{\pgfqpoint{1.462138in}{0.603382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419200in}{0.320000in}}{\pgfqpoint{2.174600in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376894in}{0.977369in}}%
\pgfpathlineto{\pgfqpoint{1.462138in}{0.977369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419200in}{0.320000in}}{\pgfqpoint{2.174600in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008839in}{-0.014731in}}{\pgfqpoint{0.008839in}{0.014731in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.008839in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.008839in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.372751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.375907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.376650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.378879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.379807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.382221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.387235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.390949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.392991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.397634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.403761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.405061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.407290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.407661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.411375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.416574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.417317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.417874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.418803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.422517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.422702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.426230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.427530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.432730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.433101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.433101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.435701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.435701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.438486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.441086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.442757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.443129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.443314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.443686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.447585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.448328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.450371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.452413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.453899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.455013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.455941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.456870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.458355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.459098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.460955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.462069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.465040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.465226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.465597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.465783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.466897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.469497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.470054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.473025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.474139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.477482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.477853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.478410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.478782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.480082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.480267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.483053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.483610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.483795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.485095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.486952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.488252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.489552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.490666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.494380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.494751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.495308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.495494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.495680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.496608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.496608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.502550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.503479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.509235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.510164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.510535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.510721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.512021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.513321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.514806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.515363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.517777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{0.985911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.000395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.020450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.021564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.022121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.022307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.022307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.022307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.022493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.023050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.023235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.023421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.024164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.024164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.024535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.024721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.025278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.025278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.025464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.025649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.026021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.026021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.026206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.027135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.027506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.027878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.028249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.028249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.029735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.029920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.030477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.030477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.030849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.031592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.031777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.032334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.032706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.033820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.034377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.034748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.035491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.037348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.037905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.038277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.039762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.040319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.040505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.040691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.040876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.041062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.041062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.043290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.043847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.044961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.046261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.047933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.049975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.051089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.052575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.053875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.054803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.055546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.055917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.056103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.058331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.058517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.058888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.060931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.061674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.062974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.063717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.064274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.064831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.065202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.069287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.070773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.071144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.074672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.076901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.077272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.082472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.082657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.084886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.085814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.086557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.086743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.121467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.131309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.136880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419516in}{1.137251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419200in}{0.320000in}}{\pgfqpoint{2.174600in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593484in}{0.773106in}}%
\pgfpathlineto{\pgfqpoint{1.593484in}{0.645535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419200in}{0.320000in}}{\pgfqpoint{2.174600in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593484in}{0.881737in}}%
\pgfpathlineto{\pgfqpoint{1.593484in}{1.043290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419200in}{0.320000in}}{\pgfqpoint{2.174600in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550862in}{0.645535in}}%
\pgfpathlineto{\pgfqpoint{1.636106in}{0.645535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419200in}{0.320000in}}{\pgfqpoint{2.174600in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550862in}{1.043290in}}%
\pgfpathlineto{\pgfqpoint{1.636106in}{1.043290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419200in}{0.320000in}}{\pgfqpoint{2.174600in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008839in}{-0.014731in}}{\pgfqpoint{0.008839in}{0.014731in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.008839in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.008839in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.385192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.385749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.387792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.391877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.398191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.398562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.405433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.405990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.408775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.414532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.423816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.424931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.425673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.426230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.427530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.428830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.440529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.442571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.445728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.446285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.447771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.447957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.448885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.453899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.454456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.455013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.456313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.458727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.461141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.462069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.463183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.463555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.470054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.470240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.471911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.473582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.475068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.476182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.476553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.482681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.483795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.483795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.484724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.486767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.487509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.488438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.488623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.489181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.489366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.489366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.489738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.491595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.492709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.498280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.499022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.500508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.501436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.502550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.503108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.506450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.507007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.509793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.513135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.515178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.520006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.520191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.520191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.522234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.525948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.528176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.529662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.530405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.531519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.532447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.532819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.534490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.535790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.536161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.541360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.544517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.548603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.550088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.550274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.553059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.554916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.556959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{0.556959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.046261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.048675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.052575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.056474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.060374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.064459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.069473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.074487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.080058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.085257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.091385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.099370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.108654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.123324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.149321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.150993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.150993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.151364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.151364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.151735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.151735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.151735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.152107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.152849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.153035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.153592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.154149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.154706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.155449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.156192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.156935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.157306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.157492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.157677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.158420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.159163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.159349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.159349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.160092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.160463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.161020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.161948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.162134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.162320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.163434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.163805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.164548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.166034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.166405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.166405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.166776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.166776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.167519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.169005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.169562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.170305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.170305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.170676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.170862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.174204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.174576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.175133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.176247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.176618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.177175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.177175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.177175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.179775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.181632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.182375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.182932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.183675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.184603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.185346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.189245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.189988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.191288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.192031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.193145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.194816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.197045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.197973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.198344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.200573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.202615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.203172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.203915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.205772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.205958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.208743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.209300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.210414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.210600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.211343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.219142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.225827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.228798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.259438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.271879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.283578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.284506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593484in}{1.324616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419200in}{0.320000in}}{\pgfqpoint{2.174600in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854436in}{0.697258in}}%
\pgfpathlineto{\pgfqpoint{1.854436in}{0.591848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419200in}{0.320000in}}{\pgfqpoint{2.174600in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854436in}{0.801956in}}%
\pgfpathlineto{\pgfqpoint{1.854436in}{0.957756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419200in}{0.320000in}}{\pgfqpoint{2.174600in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811814in}{0.591848in}}%
\pgfpathlineto{\pgfqpoint{1.897058in}{0.591848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419200in}{0.320000in}}{\pgfqpoint{2.174600in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811814in}{0.957756in}}%
\pgfpathlineto{\pgfqpoint{1.897058in}{0.957756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419200in}{0.320000in}}{\pgfqpoint{2.174600in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008839in}{-0.014731in}}{\pgfqpoint{0.008839in}{0.014731in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.008839in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.008839in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.369455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.371413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.375865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.376221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.377645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.379604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.385124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.386548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.389041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.393848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.397766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.404888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.405066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.405066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.406490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.412188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.412544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.412901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.415571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.418064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.419133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.419133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.421447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.425543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.425899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.429460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.429638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.431062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.435692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.435870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.436760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.436938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.438007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.438185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.444239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.444951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.445129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.446553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.447622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.448690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.451539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.453498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.454388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.455100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.456703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.456881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.457237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.457593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.457771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.460264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.461866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.462400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.463291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.465249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.468810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.469345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.470057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.470591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.471125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.472906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.473618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.476111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.476645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.477891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.479138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.481274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.481453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.482343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.484658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.485726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.485904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.487150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.487150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.487685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.487685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.491424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.494629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.498190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.499258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.501217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.502285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.502819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.503888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.504956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.507983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.508161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.509408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.970754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.991230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.991408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.991586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.991764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.992477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.992477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.993189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.993189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.993545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.994079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.994079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.994435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.994613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.994613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.994613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.994791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.994970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.995148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.995148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.995326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.995682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.995860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.995860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.996216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.996216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.997106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.998353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.998531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.999065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{0.999599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{1.000133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{1.000489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{1.001023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{1.002092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{1.002270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{1.003338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{1.003872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{1.004050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{1.004585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{1.006009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{1.006543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{1.006899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{1.006899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{1.008502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{1.010282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{1.012775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{1.013131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{1.013309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{1.013309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{1.014378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{1.014912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{1.017227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{1.017939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{1.019719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{1.020610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{1.021856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{1.022925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{1.024349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{1.024705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{1.025239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{1.026130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{1.027910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{1.027910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{1.028978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{1.029869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{1.030759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{1.030759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{1.030759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{1.034142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{1.035567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{1.036101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{1.036279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{1.038594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{1.038772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{1.038950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{1.042689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{1.043935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{1.045004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{1.050345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{1.051058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{1.053016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{1.053728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{1.056399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{1.070466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{1.088093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{1.090408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{1.096284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854436in}{1.106611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419200in}{0.320000in}}{\pgfqpoint{2.174600in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028404in}{0.749400in}}%
\pgfpathlineto{\pgfqpoint{2.028404in}{0.627737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419200in}{0.320000in}}{\pgfqpoint{2.174600in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028404in}{0.852332in}}%
\pgfpathlineto{\pgfqpoint{2.028404in}{1.005506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419200in}{0.320000in}}{\pgfqpoint{2.174600in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985782in}{0.627737in}}%
\pgfpathlineto{\pgfqpoint{2.071026in}{0.627737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419200in}{0.320000in}}{\pgfqpoint{2.174600in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985782in}{1.005506in}}%
\pgfpathlineto{\pgfqpoint{2.071026in}{1.005506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419200in}{0.320000in}}{\pgfqpoint{2.174600in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008839in}{-0.014731in}}{\pgfqpoint{0.008839in}{0.014731in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.008839in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.008839in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.380384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.382134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.384585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.387211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.397189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.398589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.401040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.401390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.403841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.410143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.410668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.416620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.418371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.420296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.421346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.423622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.434826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.435001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.435526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.439202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.440603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.441303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.442878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.444979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.447255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.447780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.449530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.450231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.453732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.454257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.459333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.460034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.460034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.460384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.463185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.465460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.467386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.467561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.471237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.471762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.473688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.476139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.476489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.477539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.477714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.478064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.479290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.479465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.479640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.479640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.480340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.483316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.487167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.488743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.490668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.492594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.493819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.495045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.496270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.496270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.498546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.501872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.503622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.506773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.507299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.507824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.511850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.512200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.513951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.514651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.517627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.517627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.519377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.522003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.522178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.523579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.523754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.524454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.527255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.535482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.535658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.538809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.538809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.542660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.543010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.543535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{0.543710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.008657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.011458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.014959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.018110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.021786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.026337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.031064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.036490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.041917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.048394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.054871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.063974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.078154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.102311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.102836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.103011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.103011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.103186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.103186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.103537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.103887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.104412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.104412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.104587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.104762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.105287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.105462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.105987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.106337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.106688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.107388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.107913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.108088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.108788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.108788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.109488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.109839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.110014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.112114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.112114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.112289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.112814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.113165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.113690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.113690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.114215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.115090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.115265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.115440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.116841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.117016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.117541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.120517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.120692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.121042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.121567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.122443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.124368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.124893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.126294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.126294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.126469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.126819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.126819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.126819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.127344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.129095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.130145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.130145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.131020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.131720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.133296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.133821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.140473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.140648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.140823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.140823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.143274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.143624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.146425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.146600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.147475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.148176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.150101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.152552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.153602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.155703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.156053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.156228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.156228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.159379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.162705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.166907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.168132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.168132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.176009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.205244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.217322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.227301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.233953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028404in}{1.264762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419200in}{0.320000in}}{\pgfqpoint{2.174600in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289356in}{0.728554in}}%
\pgfpathlineto{\pgfqpoint{2.289356in}{0.614237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419200in}{0.320000in}}{\pgfqpoint{2.174600in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289356in}{0.841142in}}%
\pgfpathlineto{\pgfqpoint{2.289356in}{1.009831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419200in}{0.320000in}}{\pgfqpoint{2.174600in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246734in}{0.614237in}}%
\pgfpathlineto{\pgfqpoint{2.331978in}{0.614237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419200in}{0.320000in}}{\pgfqpoint{2.174600in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246734in}{1.009831in}}%
\pgfpathlineto{\pgfqpoint{2.331978in}{1.009831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419200in}{0.320000in}}{\pgfqpoint{2.174600in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008839in}{-0.014731in}}{\pgfqpoint{0.008839in}{0.014731in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.008839in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.008839in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.374460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.376958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.381569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.382721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.385411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.385603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.390983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.393289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.395018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.401358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.404816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.412501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.413078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.413078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.414807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.420763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.421147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.421531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.424606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.427487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.428064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.428448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.430946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.435365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.436325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.437862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.440168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.440744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.445932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.446508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.447661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.448045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.449006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.449006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.455538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.455730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.456115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.457844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.458420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.460534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.462839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.465529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.466874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.467835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.468987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.469372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.469756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.470140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.472254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.473022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.474943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.474943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.475520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.479170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.482629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.483205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.483397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.483589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.485318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.485511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.486855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.489161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.489545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.492235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.492619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.494733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.495885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.496654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.498960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.500304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.501265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.501841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.502418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.502418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.502994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.506068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.508758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.513946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.514138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.515867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.517980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.518941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.520670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.521054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.523744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.525089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{0.527971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.024049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.044991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.045759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.045759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.046143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.046912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.046912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.047104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.047873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.047873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.048065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.048257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.048449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.048641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.048833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.048833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.049025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.049217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.049217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.049410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.049410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.049602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.049794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.050562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.050755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.050755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.051907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.053060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.053636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.053636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.054789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.054981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.055366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.056134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.056326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.056903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.057863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.058632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.059016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.059977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.060937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.061130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.062090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.062282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.062474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.066125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.068430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.069007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.069199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.069583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.070544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.071312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.073810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.074194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.076308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.077845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.078421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.078613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.080535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.081303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.081879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.083224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.084569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.085338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.086491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.086491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.087643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.088604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.089757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.090717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.093984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.094368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.094368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.096481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.096673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.097058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.101477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.102437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.103014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.109546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.110122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.110699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.111852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.115502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.129720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.150085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.153928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.158539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289356in}{1.168914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419200in}{0.320000in}}{\pgfqpoint{2.174600in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463324in}{0.792725in}}%
\pgfpathlineto{\pgfqpoint{2.463324in}{0.660348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419200in}{0.320000in}}{\pgfqpoint{2.174600in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463324in}{0.905889in}}%
\pgfpathlineto{\pgfqpoint{2.463324in}{1.073234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419200in}{0.320000in}}{\pgfqpoint{2.174600in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420702in}{0.660348in}}%
\pgfpathlineto{\pgfqpoint{2.505946in}{0.660348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419200in}{0.320000in}}{\pgfqpoint{2.174600in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420702in}{1.073234in}}%
\pgfpathlineto{\pgfqpoint{2.505946in}{1.073234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419200in}{0.320000in}}{\pgfqpoint{2.174600in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008839in}{-0.014731in}}{\pgfqpoint{0.008839in}{0.014731in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.008839in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.008839in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.387909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.389446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.391751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.395594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.405201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.406545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.410196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.410580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.413270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.420571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.420955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.427680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.429793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.431330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.432483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.435749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.445932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.447469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.448045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.452656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.454386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.454962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.455538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.459765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.461494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.462071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.463992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.464376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.467258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.468411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.473406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.474175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.474751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.476096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.478594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.480899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.483589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.483589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.488008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.490122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.491467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.491851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.494156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.494733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.495117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.495117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.495309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.496462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.496654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.496654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.496846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.497038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.504147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.507029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.507797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.510103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.511064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.513946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.515291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.515291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.517596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.520862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.523360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.524513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.525473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.527587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.531045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.531429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.532390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.532390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.535656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.539115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.539499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.543534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.543726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.544878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.546223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.546800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.549682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.557559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.558327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.561017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.563515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.564091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.565436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.568510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{0.568510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.076884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.079958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.083416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.087259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.091102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.096097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.101669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.108009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.113389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.120305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.127606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.137789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.152775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.180250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.181018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.181018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.181402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.181402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.181402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.181402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.181787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.182171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.182747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.182747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.182939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.182939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.183516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.184092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.184284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.184284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.186590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.186590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.186782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.187550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.188127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.188703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.188703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.189088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.190817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.191201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.191969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.191969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.192354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.192930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.193122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.193506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.193699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.194083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.194467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.196388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.196581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.197157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.199463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.200423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.200615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.201000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.202537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.204650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.205226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.205226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.206956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.206956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.207340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.207340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.207340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.208493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.209837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.210414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.210798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.211759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.212719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.215025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.215601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.222518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.222518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.222518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.222710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.225400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.225976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.229050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.229435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.229627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.230011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.232701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.236159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.236543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.238849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.238849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.239425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.239617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.243268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.246726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.251914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.252682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.254219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.261136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.293414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.306671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.317622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.322425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463324in}{1.358545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419200in}{0.320000in}}{\pgfqpoint{2.174600in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464432in}{0.764395in}}%
\pgfpathlineto{\pgfqpoint{0.634920in}{0.764395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419200in}{0.320000in}}{\pgfqpoint{2.174600in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638400in}{0.821228in}}%
\pgfpathlineto{\pgfqpoint{0.808888in}{0.821228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419200in}{0.320000in}}{\pgfqpoint{2.174600in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899352in}{0.755974in}}%
\pgfpathlineto{\pgfqpoint{1.069840in}{0.755974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419200in}{0.320000in}}{\pgfqpoint{2.174600in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073320in}{0.810028in}}%
\pgfpathlineto{\pgfqpoint{1.243808in}{0.810028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419200in}{0.320000in}}{\pgfqpoint{2.174600in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334272in}{0.760850in}}%
\pgfpathlineto{\pgfqpoint{1.504760in}{0.760850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419200in}{0.320000in}}{\pgfqpoint{2.174600in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508240in}{0.823615in}}%
\pgfpathlineto{\pgfqpoint{1.678728in}{0.823615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419200in}{0.320000in}}{\pgfqpoint{2.174600in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769192in}{0.742128in}}%
\pgfpathlineto{\pgfqpoint{1.939680in}{0.742128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419200in}{0.320000in}}{\pgfqpoint{2.174600in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943160in}{0.797190in}}%
\pgfpathlineto{\pgfqpoint{2.113648in}{0.797190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419200in}{0.320000in}}{\pgfqpoint{2.174600in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204112in}{0.776778in}}%
\pgfpathlineto{\pgfqpoint{2.374600in}{0.776778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419200in}{0.320000in}}{\pgfqpoint{2.174600in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378080in}{0.845368in}}%
\pgfpathlineto{\pgfqpoint{2.548568in}{0.845368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419200in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.419200in}{1.408000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593800in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{2.593800in}{1.408000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419200in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{2.593800in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419200in}{1.408000in}}%
\pgfpathlineto{\pgfqpoint{2.593800in}{1.408000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530466in}{1.430684in}}%
\pgfpathlineto{\pgfqpoint{2.482534in}{1.430684in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.500312in}{1.430684in}}{\pgfqpoint{2.500312in}{1.448462in}}%
\pgfpathlineto{\pgfqpoint{2.500312in}{1.562444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.500312in}{1.580222in}}{\pgfqpoint{2.482534in}{1.580222in}}%
\pgfpathlineto{\pgfqpoint{0.530466in}{1.580222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.512688in}{1.580222in}}{\pgfqpoint{0.512688in}{1.562444in}}%
\pgfpathlineto{\pgfqpoint{0.512688in}{1.448462in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.512688in}{1.430684in}}{\pgfqpoint{0.530466in}{1.430684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548244in}{1.482444in}}%
\pgfpathlineto{\pgfqpoint{0.726022in}{1.482444in}}%
\pgfpathlineto{\pgfqpoint{0.726022in}{1.544666in}}%
\pgfpathlineto{\pgfqpoint{0.548244in}{1.544666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.797133in,y=1.482444in,left,base]{\rmfamily\fontsize{6.400000}{7.680000}\selectfont COUDER}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418192in}{1.482444in}}%
\pgfpathlineto{\pgfqpoint{1.595970in}{1.482444in}}%
\pgfpathlineto{\pgfqpoint{1.595970in}{1.544666in}}%
\pgfpathlineto{\pgfqpoint{1.418192in}{1.544666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.667081in,y=1.482444in,left,base]{\rmfamily\fontsize{6.400000}{7.680000}\selectfont Static Unif. Mesh}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_data/facebook_data/fb_cluster_combined/combined_fabric_diff_k_ahc.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.620000in}{1.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.620000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.620000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{2.593800in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{2.593800in}{1.408000in}}%
\pgfpathlineto{\pgfqpoint{0.393000in}{1.408000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613080in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.613080in,y=0.222778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053240in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.053240in,y=0.222778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493400in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.493400in,y=0.222778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933560in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.933560in,y=0.222778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373720in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.373720in,y=0.222778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.493400in,y=0.093148in,,top]{\rmfamily\fontsize{7.400000}{8.880000}\selectfont Num. of Critical TMs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393000in}{0.320000in}}{\pgfqpoint{2.200800in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.393000in}{0.495295in}}%
\pgfpathlineto{\pgfqpoint{2.593800in}{0.495295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393000in}{0.495295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.210903in,y=0.466360in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 1.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393000in}{0.320000in}}{\pgfqpoint{2.200800in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.393000in}{0.936066in}}%
\pgfpathlineto{\pgfqpoint{2.593800in}{0.936066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393000in}{0.936066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.210903in,y=0.907131in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 1.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393000in}{0.320000in}}{\pgfqpoint{2.200800in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.393000in}{1.376837in}}%
\pgfpathlineto{\pgfqpoint{2.593800in}{1.376837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393000in}{1.376837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.210903in,y=1.347902in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 1.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393000in}{0.385102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393000in}{0.605488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393000in}{0.715680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393000in}{0.825873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393000in}{1.046259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393000in}{1.156452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393000in}{1.266645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.155347in,y=0.864000in,,bottom,rotate=90.000000]{\rmfamily\fontsize{7.400000}{8.880000}\selectfont Avg. Hop Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393000in}{0.320000in}}{\pgfqpoint{2.200800in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438777in}{0.518314in}}%
\pgfpathlineto{\pgfqpoint{0.611319in}{0.518314in}}%
\pgfpathlineto{\pgfqpoint{0.611319in}{0.604477in}}%
\pgfpathlineto{\pgfqpoint{0.438777in}{0.604477in}}%
\pgfpathlineto{\pgfqpoint{0.438777in}{0.518314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393000in}{0.320000in}}{\pgfqpoint{2.200800in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614841in}{1.174565in}}%
\pgfpathlineto{\pgfqpoint{0.787383in}{1.174565in}}%
\pgfpathlineto{\pgfqpoint{0.787383in}{1.270837in}}%
\pgfpathlineto{\pgfqpoint{0.614841in}{1.270837in}}%
\pgfpathlineto{\pgfqpoint{0.614841in}{1.174565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393000in}{0.320000in}}{\pgfqpoint{2.200800in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878937in}{0.528481in}}%
\pgfpathlineto{\pgfqpoint{1.051479in}{0.528481in}}%
\pgfpathlineto{\pgfqpoint{1.051479in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{0.878937in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{0.878937in}{0.528481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393000in}{0.320000in}}{\pgfqpoint{2.200800in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055001in}{1.191337in}}%
\pgfpathlineto{\pgfqpoint{1.227543in}{1.191337in}}%
\pgfpathlineto{\pgfqpoint{1.227543in}{1.271136in}}%
\pgfpathlineto{\pgfqpoint{1.055001in}{1.271136in}}%
\pgfpathlineto{\pgfqpoint{1.055001in}{1.191337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393000in}{0.320000in}}{\pgfqpoint{2.200800in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319097in}{0.467901in}}%
\pgfpathlineto{\pgfqpoint{1.491639in}{0.467901in}}%
\pgfpathlineto{\pgfqpoint{1.491639in}{0.555957in}}%
\pgfpathlineto{\pgfqpoint{1.319097in}{0.555957in}}%
\pgfpathlineto{\pgfqpoint{1.319097in}{0.467901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393000in}{0.320000in}}{\pgfqpoint{2.200800in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495161in}{1.141876in}}%
\pgfpathlineto{\pgfqpoint{1.667703in}{1.141876in}}%
\pgfpathlineto{\pgfqpoint{1.667703in}{1.235406in}}%
\pgfpathlineto{\pgfqpoint{1.495161in}{1.235406in}}%
\pgfpathlineto{\pgfqpoint{1.495161in}{1.141876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393000in}{0.320000in}}{\pgfqpoint{2.200800in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759257in}{0.479695in}}%
\pgfpathlineto{\pgfqpoint{1.931799in}{0.479695in}}%
\pgfpathlineto{\pgfqpoint{1.931799in}{0.577581in}}%
\pgfpathlineto{\pgfqpoint{1.759257in}{0.577581in}}%
\pgfpathlineto{\pgfqpoint{1.759257in}{0.479695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393000in}{0.320000in}}{\pgfqpoint{2.200800in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935321in}{1.153722in}}%
\pgfpathlineto{\pgfqpoint{2.107863in}{1.153722in}}%
\pgfpathlineto{\pgfqpoint{2.107863in}{1.254038in}}%
\pgfpathlineto{\pgfqpoint{1.935321in}{1.254038in}}%
\pgfpathlineto{\pgfqpoint{1.935321in}{1.153722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393000in}{0.320000in}}{\pgfqpoint{2.200800in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199417in}{0.459473in}}%
\pgfpathlineto{\pgfqpoint{2.371959in}{0.459473in}}%
\pgfpathlineto{\pgfqpoint{2.371959in}{0.547567in}}%
\pgfpathlineto{\pgfqpoint{2.199417in}{0.547567in}}%
\pgfpathlineto{\pgfqpoint{2.199417in}{0.459473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393000in}{0.320000in}}{\pgfqpoint{2.200800in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375481in}{1.183131in}}%
\pgfpathlineto{\pgfqpoint{2.548023in}{1.183131in}}%
\pgfpathlineto{\pgfqpoint{2.548023in}{1.251061in}}%
\pgfpathlineto{\pgfqpoint{2.375481in}{1.251061in}}%
\pgfpathlineto{\pgfqpoint{2.375481in}{1.183131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393000in}{0.320000in}}{\pgfqpoint{2.200800in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613080in}{-2.590105in}}%
\pgfpathlineto{\pgfqpoint{0.613080in}{-2.590105in}}%
\pgfpathlineto{\pgfqpoint{0.613080in}{-2.590105in}}%
\pgfpathlineto{\pgfqpoint{0.613080in}{-2.590105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393000in}{0.320000in}}{\pgfqpoint{2.200800in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613080in}{-2.590105in}}%
\pgfpathlineto{\pgfqpoint{0.613080in}{-2.590105in}}%
\pgfpathlineto{\pgfqpoint{0.613080in}{-2.590105in}}%
\pgfpathlineto{\pgfqpoint{0.613080in}{-2.590105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393000in}{0.320000in}}{\pgfqpoint{2.200800in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525048in}{0.518314in}}%
\pgfpathlineto{\pgfqpoint{0.525048in}{0.427762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393000in}{0.320000in}}{\pgfqpoint{2.200800in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525048in}{0.604477in}}%
\pgfpathlineto{\pgfqpoint{0.525048in}{0.702067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393000in}{0.320000in}}{\pgfqpoint{2.200800in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481912in}{0.427762in}}%
\pgfpathlineto{\pgfqpoint{0.568184in}{0.427762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393000in}{0.320000in}}{\pgfqpoint{2.200800in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481912in}{0.702067in}}%
\pgfpathlineto{\pgfqpoint{0.568184in}{0.702067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393000in}{0.320000in}}{\pgfqpoint{2.200800in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701112in}{1.174565in}}%
\pgfpathlineto{\pgfqpoint{0.701112in}{1.084915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393000in}{0.320000in}}{\pgfqpoint{2.200800in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701112in}{1.270837in}}%
\pgfpathlineto{\pgfqpoint{0.701112in}{1.358545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393000in}{0.320000in}}{\pgfqpoint{2.200800in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657976in}{1.084915in}}%
\pgfpathlineto{\pgfqpoint{0.744248in}{1.084915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393000in}{0.320000in}}{\pgfqpoint{2.200800in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657976in}{1.358545in}}%
\pgfpathlineto{\pgfqpoint{0.744248in}{1.358545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393000in}{0.320000in}}{\pgfqpoint{2.200800in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965208in}{0.528481in}}%
\pgfpathlineto{\pgfqpoint{0.965208in}{0.427813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393000in}{0.320000in}}{\pgfqpoint{2.200800in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965208in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{0.965208in}{0.725377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393000in}{0.320000in}}{\pgfqpoint{2.200800in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922072in}{0.427813in}}%
\pgfpathlineto{\pgfqpoint{1.008344in}{0.427813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393000in}{0.320000in}}{\pgfqpoint{2.200800in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922072in}{0.725377in}}%
\pgfpathlineto{\pgfqpoint{1.008344in}{0.725377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393000in}{0.320000in}}{\pgfqpoint{2.200800in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141272in}{1.191337in}}%
\pgfpathlineto{\pgfqpoint{1.141272in}{1.120970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393000in}{0.320000in}}{\pgfqpoint{2.200800in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141272in}{1.271136in}}%
\pgfpathlineto{\pgfqpoint{1.141272in}{1.341135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393000in}{0.320000in}}{\pgfqpoint{2.200800in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098136in}{1.120970in}}%
\pgfpathlineto{\pgfqpoint{1.184408in}{1.120970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393000in}{0.320000in}}{\pgfqpoint{2.200800in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098136in}{1.341135in}}%
\pgfpathlineto{\pgfqpoint{1.184408in}{1.341135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393000in}{0.320000in}}{\pgfqpoint{2.200800in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405368in}{0.467901in}}%
\pgfpathlineto{\pgfqpoint{1.405368in}{0.377609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393000in}{0.320000in}}{\pgfqpoint{2.200800in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405368in}{0.555957in}}%
\pgfpathlineto{\pgfqpoint{1.405368in}{0.635608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393000in}{0.320000in}}{\pgfqpoint{2.200800in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362232in}{0.377609in}}%
\pgfpathlineto{\pgfqpoint{1.448504in}{0.377609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393000in}{0.320000in}}{\pgfqpoint{2.200800in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362232in}{0.635608in}}%
\pgfpathlineto{\pgfqpoint{1.448504in}{0.635608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393000in}{0.320000in}}{\pgfqpoint{2.200800in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581432in}{1.141876in}}%
\pgfpathlineto{\pgfqpoint{1.581432in}{1.044496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393000in}{0.320000in}}{\pgfqpoint{2.200800in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581432in}{1.235406in}}%
\pgfpathlineto{\pgfqpoint{1.581432in}{1.331218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393000in}{0.320000in}}{\pgfqpoint{2.200800in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538296in}{1.044496in}}%
\pgfpathlineto{\pgfqpoint{1.624568in}{1.044496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393000in}{0.320000in}}{\pgfqpoint{2.200800in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538296in}{1.331218in}}%
\pgfpathlineto{\pgfqpoint{1.624568in}{1.331218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393000in}{0.320000in}}{\pgfqpoint{2.200800in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845528in}{0.479695in}}%
\pgfpathlineto{\pgfqpoint{1.845528in}{0.384661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393000in}{0.320000in}}{\pgfqpoint{2.200800in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845528in}{0.577581in}}%
\pgfpathlineto{\pgfqpoint{1.845528in}{0.667857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393000in}{0.320000in}}{\pgfqpoint{2.200800in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802392in}{0.384661in}}%
\pgfpathlineto{\pgfqpoint{1.888664in}{0.384661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393000in}{0.320000in}}{\pgfqpoint{2.200800in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802392in}{0.667857in}}%
\pgfpathlineto{\pgfqpoint{1.888664in}{0.667857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393000in}{0.320000in}}{\pgfqpoint{2.200800in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021592in}{1.153722in}}%
\pgfpathlineto{\pgfqpoint{2.021592in}{1.051989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393000in}{0.320000in}}{\pgfqpoint{2.200800in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021592in}{1.254038in}}%
\pgfpathlineto{\pgfqpoint{2.021592in}{1.350391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393000in}{0.320000in}}{\pgfqpoint{2.200800in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978456in}{1.051989in}}%
\pgfpathlineto{\pgfqpoint{2.064728in}{1.051989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393000in}{0.320000in}}{\pgfqpoint{2.200800in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978456in}{1.350391in}}%
\pgfpathlineto{\pgfqpoint{2.064728in}{1.350391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393000in}{0.320000in}}{\pgfqpoint{2.200800in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285688in}{0.459473in}}%
\pgfpathlineto{\pgfqpoint{2.285688in}{0.369455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393000in}{0.320000in}}{\pgfqpoint{2.200800in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285688in}{0.547567in}}%
\pgfpathlineto{\pgfqpoint{2.285688in}{0.633477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393000in}{0.320000in}}{\pgfqpoint{2.200800in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242552in}{0.369455in}}%
\pgfpathlineto{\pgfqpoint{2.328824in}{0.369455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393000in}{0.320000in}}{\pgfqpoint{2.200800in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242552in}{0.633477in}}%
\pgfpathlineto{\pgfqpoint{2.328824in}{0.633477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393000in}{0.320000in}}{\pgfqpoint{2.200800in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461752in}{1.183131in}}%
\pgfpathlineto{\pgfqpoint{2.461752in}{1.111934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393000in}{0.320000in}}{\pgfqpoint{2.200800in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461752in}{1.251061in}}%
\pgfpathlineto{\pgfqpoint{2.461752in}{1.321587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393000in}{0.320000in}}{\pgfqpoint{2.200800in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418616in}{1.111934in}}%
\pgfpathlineto{\pgfqpoint{2.504888in}{1.111934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393000in}{0.320000in}}{\pgfqpoint{2.200800in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418616in}{1.321587in}}%
\pgfpathlineto{\pgfqpoint{2.504888in}{1.321587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393000in}{0.320000in}}{\pgfqpoint{2.200800in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438777in}{0.563061in}}%
\pgfpathlineto{\pgfqpoint{0.611319in}{0.563061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393000in}{0.320000in}}{\pgfqpoint{2.200800in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614841in}{1.222678in}}%
\pgfpathlineto{\pgfqpoint{0.787383in}{1.222678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393000in}{0.320000in}}{\pgfqpoint{2.200800in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878937in}{0.581310in}}%
\pgfpathlineto{\pgfqpoint{1.051479in}{0.581310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393000in}{0.320000in}}{\pgfqpoint{2.200800in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055001in}{1.230954in}}%
\pgfpathlineto{\pgfqpoint{1.227543in}{1.230954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393000in}{0.320000in}}{\pgfqpoint{2.200800in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319097in}{0.509527in}}%
\pgfpathlineto{\pgfqpoint{1.491639in}{0.509527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393000in}{0.320000in}}{\pgfqpoint{2.200800in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495161in}{1.188225in}}%
\pgfpathlineto{\pgfqpoint{1.667703in}{1.188225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393000in}{0.320000in}}{\pgfqpoint{2.200800in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759257in}{0.531310in}}%
\pgfpathlineto{\pgfqpoint{1.931799in}{0.531310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393000in}{0.320000in}}{\pgfqpoint{2.200800in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935321in}{1.203783in}}%
\pgfpathlineto{\pgfqpoint{2.107863in}{1.203783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393000in}{0.320000in}}{\pgfqpoint{2.200800in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199417in}{0.501046in}}%
\pgfpathlineto{\pgfqpoint{2.371959in}{0.501046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393000in}{0.320000in}}{\pgfqpoint{2.200800in}{1.088000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375481in}{1.215533in}}%
\pgfpathlineto{\pgfqpoint{2.548023in}{1.215533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.393000in}{1.408000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593800in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{2.593800in}{1.408000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{2.593800in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393000in}{1.408000in}}%
\pgfpathlineto{\pgfqpoint{2.593800in}{1.408000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517366in}{1.430684in}}%
\pgfpathlineto{\pgfqpoint{2.469434in}{1.430684in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.487212in}{1.430684in}}{\pgfqpoint{2.487212in}{1.448462in}}%
\pgfpathlineto{\pgfqpoint{2.487212in}{1.562444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.487212in}{1.580222in}}{\pgfqpoint{2.469434in}{1.580222in}}%
\pgfpathlineto{\pgfqpoint{0.517366in}{1.580222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.499588in}{1.580222in}}{\pgfqpoint{0.499588in}{1.562444in}}%
\pgfpathlineto{\pgfqpoint{0.499588in}{1.448462in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.499588in}{1.430684in}}{\pgfqpoint{0.517366in}{1.430684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535144in}{1.482444in}}%
\pgfpathlineto{\pgfqpoint{0.712922in}{1.482444in}}%
\pgfpathlineto{\pgfqpoint{0.712922in}{1.544666in}}%
\pgfpathlineto{\pgfqpoint{0.535144in}{1.544666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.784033in,y=1.482444in,left,base]{\rmfamily\fontsize{6.400000}{7.680000}\selectfont COUDER}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405092in}{1.482444in}}%
\pgfpathlineto{\pgfqpoint{1.582870in}{1.482444in}}%
\pgfpathlineto{\pgfqpoint{1.582870in}{1.544666in}}%
\pgfpathlineto{\pgfqpoint{1.405092in}{1.544666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.653981in,y=1.482444in,left,base]{\rmfamily\fontsize{6.400000}{7.680000}\selectfont Static Unif. Mesh}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_data/facebook_data/fb_cluster_combined/mlu_decayrate_fb_cluster_combined.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.570000in}{2.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.570000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.570000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462600in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{2.544300in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{2.544300in}{1.512000in}}%
\pgfpathlineto{\pgfqpoint{0.462600in}{1.512000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.462600in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924657in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.924657in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386714in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.386714in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848771in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.848771in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310828in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.310828in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.503450in,y=0.109148in,,top]{\rmfamily\fontsize{7.400000}{8.880000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.462600in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{2.544300in}{0.336000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.182700in,y=0.299997in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.462600in}{0.571200in}}%
\pgfpathlineto{\pgfqpoint{2.544300in}{0.571200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.571200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.182700in,y=0.535197in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.462600in}{0.806400in}}%
\pgfpathlineto{\pgfqpoint{2.544300in}{0.806400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.806400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.182700in,y=0.770397in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.462600in}{1.041600in}}%
\pgfpathlineto{\pgfqpoint{2.544300in}{1.041600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.041600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.182700in,y=1.005597in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.462600in}{1.276800in}}%
\pgfpathlineto{\pgfqpoint{2.544300in}{1.276800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.276800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.182700in,y=1.240797in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.462600in}{1.512000in}}%
\pgfpathlineto{\pgfqpoint{2.544300in}{1.512000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.512000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.257933in,y=1.476768in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.406802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.448219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.477605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.500398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.519021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.534767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.548407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.560438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.642002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.683419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.712805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.735598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.754221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.769967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.783607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.795638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.877202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.918619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.948005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.970798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.989421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.005167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.018807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.030838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.112402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.153819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.183205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.205998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.224621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.240367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.254007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.266038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.347602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.389019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.418405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.441198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.459821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.475567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.489207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.501238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.127145in,y=0.924000in,,bottom,rotate=90.000000]{\rmfamily\fontsize{7.400000}{8.880000}\selectfont P(MLU \(\displaystyle >\) \(\displaystyle x\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509378in}{1.511995in}}%
\pgfpathlineto{\pgfqpoint{0.514600in}{1.511993in}}%
\pgfpathlineto{\pgfqpoint{0.519823in}{1.511991in}}%
\pgfpathlineto{\pgfqpoint{0.525046in}{1.511988in}}%
\pgfpathlineto{\pgfqpoint{0.530269in}{1.511983in}}%
\pgfpathlineto{\pgfqpoint{0.535492in}{1.511979in}}%
\pgfpathlineto{\pgfqpoint{0.540714in}{1.511974in}}%
\pgfpathlineto{\pgfqpoint{0.545937in}{1.511968in}}%
\pgfpathlineto{\pgfqpoint{0.551160in}{1.511961in}}%
\pgfpathlineto{\pgfqpoint{0.556383in}{1.511956in}}%
\pgfpathlineto{\pgfqpoint{0.561606in}{1.511949in}}%
\pgfpathlineto{\pgfqpoint{0.566828in}{1.511941in}}%
\pgfpathlineto{\pgfqpoint{0.572051in}{1.511936in}}%
\pgfpathlineto{\pgfqpoint{0.577274in}{1.511925in}}%
\pgfpathlineto{\pgfqpoint{0.582497in}{1.511920in}}%
\pgfpathlineto{\pgfqpoint{0.587720in}{1.511911in}}%
\pgfpathlineto{\pgfqpoint{0.592942in}{1.511909in}}%
\pgfpathlineto{\pgfqpoint{0.598165in}{1.511899in}}%
\pgfpathlineto{\pgfqpoint{0.603388in}{1.511897in}}%
\pgfpathlineto{\pgfqpoint{0.608611in}{1.511889in}}%
\pgfpathlineto{\pgfqpoint{0.613834in}{1.511882in}}%
\pgfpathlineto{\pgfqpoint{0.619056in}{1.511875in}}%
\pgfpathlineto{\pgfqpoint{0.624279in}{1.511866in}}%
\pgfpathlineto{\pgfqpoint{0.629502in}{1.511857in}}%
\pgfpathlineto{\pgfqpoint{0.634725in}{1.511847in}}%
\pgfpathlineto{\pgfqpoint{0.639948in}{1.511840in}}%
\pgfpathlineto{\pgfqpoint{0.645170in}{1.511821in}}%
\pgfpathlineto{\pgfqpoint{0.650393in}{1.511818in}}%
\pgfpathlineto{\pgfqpoint{0.655616in}{1.511795in}}%
\pgfpathlineto{\pgfqpoint{0.660839in}{1.511757in}}%
\pgfpathlineto{\pgfqpoint{0.666062in}{1.511698in}}%
\pgfpathlineto{\pgfqpoint{0.671284in}{1.511582in}}%
\pgfpathlineto{\pgfqpoint{0.676507in}{1.511370in}}%
\pgfpathlineto{\pgfqpoint{0.681730in}{1.510983in}}%
\pgfpathlineto{\pgfqpoint{0.686953in}{1.510377in}}%
\pgfpathlineto{\pgfqpoint{0.692176in}{1.509439in}}%
\pgfpathlineto{\pgfqpoint{0.697398in}{1.508106in}}%
\pgfpathlineto{\pgfqpoint{0.702621in}{1.506347in}}%
\pgfpathlineto{\pgfqpoint{0.707844in}{1.503948in}}%
\pgfpathlineto{\pgfqpoint{0.713067in}{1.501002in}}%
\pgfpathlineto{\pgfqpoint{0.718290in}{1.497222in}}%
\pgfpathlineto{\pgfqpoint{0.723512in}{1.492547in}}%
\pgfpathlineto{\pgfqpoint{0.728735in}{1.487115in}}%
\pgfpathlineto{\pgfqpoint{0.733958in}{1.480905in}}%
\pgfpathlineto{\pgfqpoint{0.739181in}{1.473619in}}%
\pgfpathlineto{\pgfqpoint{0.744404in}{1.465708in}}%
\pgfpathlineto{\pgfqpoint{0.749626in}{1.457186in}}%
\pgfpathlineto{\pgfqpoint{0.754849in}{1.447918in}}%
\pgfpathlineto{\pgfqpoint{0.760072in}{1.437731in}}%
\pgfpathlineto{\pgfqpoint{0.765295in}{1.427538in}}%
\pgfpathlineto{\pgfqpoint{0.770518in}{1.416773in}}%
\pgfpathlineto{\pgfqpoint{0.775740in}{1.405748in}}%
\pgfpathlineto{\pgfqpoint{0.780963in}{1.394262in}}%
\pgfpathlineto{\pgfqpoint{0.786186in}{1.382403in}}%
\pgfpathlineto{\pgfqpoint{0.791409in}{1.370122in}}%
\pgfpathlineto{\pgfqpoint{0.796632in}{1.357118in}}%
\pgfpathlineto{\pgfqpoint{0.801854in}{1.343268in}}%
\pgfpathlineto{\pgfqpoint{0.807077in}{1.328089in}}%
\pgfpathlineto{\pgfqpoint{0.812300in}{1.311373in}}%
\pgfpathlineto{\pgfqpoint{0.817523in}{1.293806in}}%
\pgfpathlineto{\pgfqpoint{0.822746in}{1.275108in}}%
\pgfpathlineto{\pgfqpoint{0.827968in}{1.255198in}}%
\pgfpathlineto{\pgfqpoint{0.833191in}{1.235243in}}%
\pgfpathlineto{\pgfqpoint{0.838414in}{1.214284in}}%
\pgfpathlineto{\pgfqpoint{0.843637in}{1.193755in}}%
\pgfpathlineto{\pgfqpoint{0.848860in}{1.172922in}}%
\pgfpathlineto{\pgfqpoint{0.854082in}{1.151226in}}%
\pgfpathlineto{\pgfqpoint{0.859305in}{1.130553in}}%
\pgfpathlineto{\pgfqpoint{0.864528in}{1.108916in}}%
\pgfpathlineto{\pgfqpoint{0.869751in}{1.088316in}}%
\pgfpathlineto{\pgfqpoint{0.874974in}{1.066917in}}%
\pgfpathlineto{\pgfqpoint{0.880196in}{1.043475in}}%
\pgfpathlineto{\pgfqpoint{0.885419in}{1.021693in}}%
\pgfpathlineto{\pgfqpoint{0.890642in}{0.998034in}}%
\pgfpathlineto{\pgfqpoint{0.895865in}{0.971506in}}%
\pgfpathlineto{\pgfqpoint{0.901088in}{0.943905in}}%
\pgfpathlineto{\pgfqpoint{0.906310in}{0.918541in}}%
\pgfpathlineto{\pgfqpoint{0.911533in}{0.893152in}}%
\pgfpathlineto{\pgfqpoint{0.916756in}{0.870611in}}%
\pgfpathlineto{\pgfqpoint{0.921979in}{0.848133in}}%
\pgfpathlineto{\pgfqpoint{0.927202in}{0.817163in}}%
\pgfpathlineto{\pgfqpoint{0.932424in}{0.783430in}}%
\pgfpathlineto{\pgfqpoint{0.937647in}{0.756483in}}%
\pgfpathlineto{\pgfqpoint{0.942870in}{0.730260in}}%
\pgfpathlineto{\pgfqpoint{0.948093in}{0.714098in}}%
\pgfpathlineto{\pgfqpoint{0.953316in}{0.687590in}}%
\pgfpathlineto{\pgfqpoint{0.958538in}{0.646173in}}%
\pgfpathlineto{\pgfqpoint{0.963761in}{0.627550in}}%
\pgfpathlineto{\pgfqpoint{0.968984in}{0.604757in}}%
\pgfpathlineto{\pgfqpoint{0.974207in}{0.533954in}}%
\pgfpathlineto{\pgfqpoint{0.979430in}{0.533954in}}%
\pgfpathlineto{\pgfqpoint{0.984652in}{0.533954in}}%
\pgfpathlineto{\pgfqpoint{0.989875in}{0.533954in}}%
\pgfpathlineto{\pgfqpoint{0.995098in}{0.515331in}}%
\pgfpathlineto{\pgfqpoint{1.000321in}{0.515331in}}%
\pgfpathlineto{\pgfqpoint{1.005544in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{1.010766in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{1.015989in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{1.021212in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{1.026435in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{1.031658in}{0.350933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517520in}{1.511996in}}%
\pgfpathlineto{\pgfqpoint{0.523675in}{1.511994in}}%
\pgfpathlineto{\pgfqpoint{0.529829in}{1.511991in}}%
\pgfpathlineto{\pgfqpoint{0.535983in}{1.511989in}}%
\pgfpathlineto{\pgfqpoint{0.542137in}{1.511982in}}%
\pgfpathlineto{\pgfqpoint{0.548292in}{1.511981in}}%
\pgfpathlineto{\pgfqpoint{0.554446in}{1.511974in}}%
\pgfpathlineto{\pgfqpoint{0.560600in}{1.511968in}}%
\pgfpathlineto{\pgfqpoint{0.566755in}{1.511963in}}%
\pgfpathlineto{\pgfqpoint{0.572909in}{1.511955in}}%
\pgfpathlineto{\pgfqpoint{0.579063in}{1.511948in}}%
\pgfpathlineto{\pgfqpoint{0.585217in}{1.511939in}}%
\pgfpathlineto{\pgfqpoint{0.591372in}{1.511929in}}%
\pgfpathlineto{\pgfqpoint{0.597526in}{1.511925in}}%
\pgfpathlineto{\pgfqpoint{0.603680in}{1.511920in}}%
\pgfpathlineto{\pgfqpoint{0.609834in}{1.511911in}}%
\pgfpathlineto{\pgfqpoint{0.615989in}{1.511907in}}%
\pgfpathlineto{\pgfqpoint{0.622143in}{1.511902in}}%
\pgfpathlineto{\pgfqpoint{0.628297in}{1.511891in}}%
\pgfpathlineto{\pgfqpoint{0.634451in}{1.511889in}}%
\pgfpathlineto{\pgfqpoint{0.640606in}{1.511884in}}%
\pgfpathlineto{\pgfqpoint{0.646760in}{1.511873in}}%
\pgfpathlineto{\pgfqpoint{0.652914in}{1.511859in}}%
\pgfpathlineto{\pgfqpoint{0.659068in}{1.511851in}}%
\pgfpathlineto{\pgfqpoint{0.665223in}{1.511838in}}%
\pgfpathlineto{\pgfqpoint{0.671377in}{1.511825in}}%
\pgfpathlineto{\pgfqpoint{0.677531in}{1.511814in}}%
\pgfpathlineto{\pgfqpoint{0.683686in}{1.511788in}}%
\pgfpathlineto{\pgfqpoint{0.689840in}{1.511745in}}%
\pgfpathlineto{\pgfqpoint{0.695994in}{1.511679in}}%
\pgfpathlineto{\pgfqpoint{0.702148in}{1.511540in}}%
\pgfpathlineto{\pgfqpoint{0.708303in}{1.511270in}}%
\pgfpathlineto{\pgfqpoint{0.714457in}{1.510837in}}%
\pgfpathlineto{\pgfqpoint{0.720611in}{1.510187in}}%
\pgfpathlineto{\pgfqpoint{0.726765in}{1.509131in}}%
\pgfpathlineto{\pgfqpoint{0.732920in}{1.507576in}}%
\pgfpathlineto{\pgfqpoint{0.739074in}{1.505507in}}%
\pgfpathlineto{\pgfqpoint{0.745228in}{1.502714in}}%
\pgfpathlineto{\pgfqpoint{0.751382in}{1.499342in}}%
\pgfpathlineto{\pgfqpoint{0.757537in}{1.494988in}}%
\pgfpathlineto{\pgfqpoint{0.763691in}{1.489903in}}%
\pgfpathlineto{\pgfqpoint{0.769845in}{1.483808in}}%
\pgfpathlineto{\pgfqpoint{0.775999in}{1.476814in}}%
\pgfpathlineto{\pgfqpoint{0.782154in}{1.468723in}}%
\pgfpathlineto{\pgfqpoint{0.788308in}{1.459402in}}%
\pgfpathlineto{\pgfqpoint{0.794462in}{1.448927in}}%
\pgfpathlineto{\pgfqpoint{0.800616in}{1.437246in}}%
\pgfpathlineto{\pgfqpoint{0.806771in}{1.424169in}}%
\pgfpathlineto{\pgfqpoint{0.812925in}{1.410490in}}%
\pgfpathlineto{\pgfqpoint{0.819079in}{1.395882in}}%
\pgfpathlineto{\pgfqpoint{0.825234in}{1.380308in}}%
\pgfpathlineto{\pgfqpoint{0.831388in}{1.364998in}}%
\pgfpathlineto{\pgfqpoint{0.837542in}{1.348861in}}%
\pgfpathlineto{\pgfqpoint{0.843696in}{1.332843in}}%
\pgfpathlineto{\pgfqpoint{0.849851in}{1.317284in}}%
\pgfpathlineto{\pgfqpoint{0.856005in}{1.301152in}}%
\pgfpathlineto{\pgfqpoint{0.862159in}{1.286063in}}%
\pgfpathlineto{\pgfqpoint{0.868313in}{1.270712in}}%
\pgfpathlineto{\pgfqpoint{0.874468in}{1.255563in}}%
\pgfpathlineto{\pgfqpoint{0.880622in}{1.240081in}}%
\pgfpathlineto{\pgfqpoint{0.886776in}{1.226012in}}%
\pgfpathlineto{\pgfqpoint{0.892930in}{1.212102in}}%
\pgfpathlineto{\pgfqpoint{0.899085in}{1.198622in}}%
\pgfpathlineto{\pgfqpoint{0.905239in}{1.184527in}}%
\pgfpathlineto{\pgfqpoint{0.911393in}{1.170541in}}%
\pgfpathlineto{\pgfqpoint{0.917547in}{1.155617in}}%
\pgfpathlineto{\pgfqpoint{0.923702in}{1.140270in}}%
\pgfpathlineto{\pgfqpoint{0.929856in}{1.124224in}}%
\pgfpathlineto{\pgfqpoint{0.936010in}{1.107623in}}%
\pgfpathlineto{\pgfqpoint{0.942164in}{1.091121in}}%
\pgfpathlineto{\pgfqpoint{0.948319in}{1.069738in}}%
\pgfpathlineto{\pgfqpoint{0.954473in}{1.049120in}}%
\pgfpathlineto{\pgfqpoint{0.960627in}{1.027555in}}%
\pgfpathlineto{\pgfqpoint{0.966782in}{1.005033in}}%
\pgfpathlineto{\pgfqpoint{0.972936in}{0.976991in}}%
\pgfpathlineto{\pgfqpoint{0.979090in}{0.949880in}}%
\pgfpathlineto{\pgfqpoint{0.985244in}{0.920107in}}%
\pgfpathlineto{\pgfqpoint{0.991399in}{0.897604in}}%
\pgfpathlineto{\pgfqpoint{0.997553in}{0.869979in}}%
\pgfpathlineto{\pgfqpoint{1.003707in}{0.843306in}}%
\pgfpathlineto{\pgfqpoint{1.009861in}{0.822350in}}%
\pgfpathlineto{\pgfqpoint{1.016016in}{0.790576in}}%
\pgfpathlineto{\pgfqpoint{1.022170in}{0.762107in}}%
\pgfpathlineto{\pgfqpoint{1.028324in}{0.735125in}}%
\pgfpathlineto{\pgfqpoint{1.034478in}{0.701701in}}%
\pgfpathlineto{\pgfqpoint{1.040633in}{0.679729in}}%
\pgfpathlineto{\pgfqpoint{1.046787in}{0.651696in}}%
\pgfpathlineto{\pgfqpoint{1.052941in}{0.575371in}}%
\pgfpathlineto{\pgfqpoint{1.059095in}{0.563340in}}%
\pgfpathlineto{\pgfqpoint{1.065250in}{0.533954in}}%
\pgfpathlineto{\pgfqpoint{1.071404in}{0.533954in}}%
\pgfpathlineto{\pgfqpoint{1.077558in}{0.533954in}}%
\pgfpathlineto{\pgfqpoint{1.083713in}{0.533954in}}%
\pgfpathlineto{\pgfqpoint{1.089867in}{0.515331in}}%
\pgfpathlineto{\pgfqpoint{1.096021in}{0.492538in}}%
\pgfpathlineto{\pgfqpoint{1.102175in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{1.108330in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{1.114484in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{1.120638in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{1.126792in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{1.132947in}{0.350933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.567633in}{1.512000in}}%
\pgfpathlineto{\pgfqpoint{0.577061in}{1.511998in}}%
\pgfpathlineto{\pgfqpoint{0.586488in}{1.511993in}}%
\pgfpathlineto{\pgfqpoint{0.595916in}{1.511986in}}%
\pgfpathlineto{\pgfqpoint{0.605343in}{1.511983in}}%
\pgfpathlineto{\pgfqpoint{0.614771in}{1.511980in}}%
\pgfpathlineto{\pgfqpoint{0.624198in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{0.633626in}{1.511968in}}%
\pgfpathlineto{\pgfqpoint{0.643053in}{1.511961in}}%
\pgfpathlineto{\pgfqpoint{0.652481in}{1.511952in}}%
\pgfpathlineto{\pgfqpoint{0.661908in}{1.511941in}}%
\pgfpathlineto{\pgfqpoint{0.671336in}{1.511925in}}%
\pgfpathlineto{\pgfqpoint{0.680763in}{1.511920in}}%
\pgfpathlineto{\pgfqpoint{0.690191in}{1.511916in}}%
\pgfpathlineto{\pgfqpoint{0.699618in}{1.511912in}}%
\pgfpathlineto{\pgfqpoint{0.709046in}{1.511901in}}%
\pgfpathlineto{\pgfqpoint{0.718473in}{1.511889in}}%
\pgfpathlineto{\pgfqpoint{0.727901in}{1.511873in}}%
\pgfpathlineto{\pgfqpoint{0.737328in}{1.511840in}}%
\pgfpathlineto{\pgfqpoint{0.746756in}{1.511781in}}%
\pgfpathlineto{\pgfqpoint{0.756183in}{1.511677in}}%
\pgfpathlineto{\pgfqpoint{0.765611in}{1.511456in}}%
\pgfpathlineto{\pgfqpoint{0.775039in}{1.511007in}}%
\pgfpathlineto{\pgfqpoint{0.784466in}{1.510270in}}%
\pgfpathlineto{\pgfqpoint{0.793894in}{1.508950in}}%
\pgfpathlineto{\pgfqpoint{0.803321in}{1.507117in}}%
\pgfpathlineto{\pgfqpoint{0.812749in}{1.504536in}}%
\pgfpathlineto{\pgfqpoint{0.822176in}{1.501139in}}%
\pgfpathlineto{\pgfqpoint{0.831604in}{1.496829in}}%
\pgfpathlineto{\pgfqpoint{0.841031in}{1.491449in}}%
\pgfpathlineto{\pgfqpoint{0.850459in}{1.485330in}}%
\pgfpathlineto{\pgfqpoint{0.859886in}{1.478095in}}%
\pgfpathlineto{\pgfqpoint{0.869314in}{1.469692in}}%
\pgfpathlineto{\pgfqpoint{0.878741in}{1.460169in}}%
\pgfpathlineto{\pgfqpoint{0.888169in}{1.449804in}}%
\pgfpathlineto{\pgfqpoint{0.897596in}{1.438695in}}%
\pgfpathlineto{\pgfqpoint{0.907024in}{1.426226in}}%
\pgfpathlineto{\pgfqpoint{0.916451in}{1.412739in}}%
\pgfpathlineto{\pgfqpoint{0.925879in}{1.398073in}}%
\pgfpathlineto{\pgfqpoint{0.935306in}{1.382617in}}%
\pgfpathlineto{\pgfqpoint{0.944734in}{1.366458in}}%
\pgfpathlineto{\pgfqpoint{0.954161in}{1.349710in}}%
\pgfpathlineto{\pgfqpoint{0.963589in}{1.331930in}}%
\pgfpathlineto{\pgfqpoint{0.973016in}{1.313895in}}%
\pgfpathlineto{\pgfqpoint{0.982444in}{1.295847in}}%
\pgfpathlineto{\pgfqpoint{0.991871in}{1.275982in}}%
\pgfpathlineto{\pgfqpoint{1.001299in}{1.257266in}}%
\pgfpathlineto{\pgfqpoint{1.010726in}{1.237178in}}%
\pgfpathlineto{\pgfqpoint{1.020154in}{1.218030in}}%
\pgfpathlineto{\pgfqpoint{1.029581in}{1.198087in}}%
\pgfpathlineto{\pgfqpoint{1.039009in}{1.176676in}}%
\pgfpathlineto{\pgfqpoint{1.048436in}{1.155965in}}%
\pgfpathlineto{\pgfqpoint{1.057864in}{1.134532in}}%
\pgfpathlineto{\pgfqpoint{1.067291in}{1.113345in}}%
\pgfpathlineto{\pgfqpoint{1.076719in}{1.092567in}}%
\pgfpathlineto{\pgfqpoint{1.086147in}{1.069017in}}%
\pgfpathlineto{\pgfqpoint{1.095574in}{1.036635in}}%
\pgfpathlineto{\pgfqpoint{1.105002in}{1.013313in}}%
\pgfpathlineto{\pgfqpoint{1.114429in}{0.993403in}}%
\pgfpathlineto{\pgfqpoint{1.123857in}{0.971035in}}%
\pgfpathlineto{\pgfqpoint{1.133284in}{0.945432in}}%
\pgfpathlineto{\pgfqpoint{1.142712in}{0.920881in}}%
\pgfpathlineto{\pgfqpoint{1.152139in}{0.895649in}}%
\pgfpathlineto{\pgfqpoint{1.161567in}{0.877910in}}%
\pgfpathlineto{\pgfqpoint{1.170994in}{0.855702in}}%
\pgfpathlineto{\pgfqpoint{1.180422in}{0.834717in}}%
\pgfpathlineto{\pgfqpoint{1.189849in}{0.809430in}}%
\pgfpathlineto{\pgfqpoint{1.199277in}{0.781939in}}%
\pgfpathlineto{\pgfqpoint{1.208704in}{0.756483in}}%
\pgfpathlineto{\pgfqpoint{1.218132in}{0.737473in}}%
\pgfpathlineto{\pgfqpoint{1.227559in}{0.727738in}}%
\pgfpathlineto{\pgfqpoint{1.236987in}{0.701701in}}%
\pgfpathlineto{\pgfqpoint{1.246414in}{0.683735in}}%
\pgfpathlineto{\pgfqpoint{1.255842in}{0.666671in}}%
\pgfpathlineto{\pgfqpoint{1.265269in}{0.656935in}}%
\pgfpathlineto{\pgfqpoint{1.274697in}{0.646173in}}%
\pgfpathlineto{\pgfqpoint{1.284124in}{0.627550in}}%
\pgfpathlineto{\pgfqpoint{1.293552in}{0.627550in}}%
\pgfpathlineto{\pgfqpoint{1.302979in}{0.595869in}}%
\pgfpathlineto{\pgfqpoint{1.312407in}{0.586133in}}%
\pgfpathlineto{\pgfqpoint{1.321834in}{0.575371in}}%
\pgfpathlineto{\pgfqpoint{1.331262in}{0.563340in}}%
\pgfpathlineto{\pgfqpoint{1.340689in}{0.533954in}}%
\pgfpathlineto{\pgfqpoint{1.350117in}{0.533954in}}%
\pgfpathlineto{\pgfqpoint{1.359544in}{0.533954in}}%
\pgfpathlineto{\pgfqpoint{1.368972in}{0.533954in}}%
\pgfpathlineto{\pgfqpoint{1.378399in}{0.533954in}}%
\pgfpathlineto{\pgfqpoint{1.387827in}{0.533954in}}%
\pgfpathlineto{\pgfqpoint{1.397254in}{0.515331in}}%
\pgfpathlineto{\pgfqpoint{1.406682in}{0.515331in}}%
\pgfpathlineto{\pgfqpoint{1.416110in}{0.515331in}}%
\pgfpathlineto{\pgfqpoint{1.425537in}{0.515331in}}%
\pgfpathlineto{\pgfqpoint{1.434965in}{0.492538in}}%
\pgfpathlineto{\pgfqpoint{1.444392in}{0.492538in}}%
\pgfpathlineto{\pgfqpoint{1.453820in}{0.463152in}}%
\pgfpathlineto{\pgfqpoint{1.463247in}{0.463152in}}%
\pgfpathlineto{\pgfqpoint{1.472675in}{0.463152in}}%
\pgfpathlineto{\pgfqpoint{1.482102in}{0.463152in}}%
\pgfpathlineto{\pgfqpoint{1.491530in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{1.500957in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{1.510385in}{0.350933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.041667in}}{\pgfqpoint{0.033333in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567633in}{1.512000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661908in}{1.511941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756183in}{1.511677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850459in}{1.485330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944734in}{1.366458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039009in}{1.176676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133284in}{0.945432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227559in}{0.727738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321834in}{0.575371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416110in}{0.515331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510385in}{0.350933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.452600in}{1.511958in}}%
\pgfpathlineto{\pgfqpoint{0.473822in}{1.511950in}}%
\pgfpathlineto{\pgfqpoint{0.495617in}{1.511943in}}%
\pgfpathlineto{\pgfqpoint{0.517411in}{1.511940in}}%
\pgfpathlineto{\pgfqpoint{0.539206in}{1.511929in}}%
\pgfpathlineto{\pgfqpoint{0.561000in}{1.511922in}}%
\pgfpathlineto{\pgfqpoint{0.582795in}{1.511908in}}%
\pgfpathlineto{\pgfqpoint{0.604589in}{1.511899in}}%
\pgfpathlineto{\pgfqpoint{0.626384in}{1.511881in}}%
\pgfpathlineto{\pgfqpoint{0.648178in}{1.511854in}}%
\pgfpathlineto{\pgfqpoint{0.669973in}{1.511789in}}%
\pgfpathlineto{\pgfqpoint{0.691767in}{1.511674in}}%
\pgfpathlineto{\pgfqpoint{0.713562in}{1.511462in}}%
\pgfpathlineto{\pgfqpoint{0.735356in}{1.511115in}}%
\pgfpathlineto{\pgfqpoint{0.757151in}{1.510466in}}%
\pgfpathlineto{\pgfqpoint{0.778945in}{1.509484in}}%
\pgfpathlineto{\pgfqpoint{0.800740in}{1.507931in}}%
\pgfpathlineto{\pgfqpoint{0.822534in}{1.505852in}}%
\pgfpathlineto{\pgfqpoint{0.844329in}{1.502998in}}%
\pgfpathlineto{\pgfqpoint{0.866123in}{1.499342in}}%
\pgfpathlineto{\pgfqpoint{0.887918in}{1.494763in}}%
\pgfpathlineto{\pgfqpoint{0.909712in}{1.489180in}}%
\pgfpathlineto{\pgfqpoint{0.931507in}{1.482701in}}%
\pgfpathlineto{\pgfqpoint{0.953301in}{1.475274in}}%
\pgfpathlineto{\pgfqpoint{0.975096in}{1.466885in}}%
\pgfpathlineto{\pgfqpoint{0.996890in}{1.457430in}}%
\pgfpathlineto{\pgfqpoint{1.018685in}{1.447111in}}%
\pgfpathlineto{\pgfqpoint{1.040479in}{1.436322in}}%
\pgfpathlineto{\pgfqpoint{1.062274in}{1.424398in}}%
\pgfpathlineto{\pgfqpoint{1.084068in}{1.412304in}}%
\pgfpathlineto{\pgfqpoint{1.105863in}{1.399491in}}%
\pgfpathlineto{\pgfqpoint{1.127657in}{1.386139in}}%
\pgfpathlineto{\pgfqpoint{1.149452in}{1.372466in}}%
\pgfpathlineto{\pgfqpoint{1.171246in}{1.357912in}}%
\pgfpathlineto{\pgfqpoint{1.193041in}{1.343724in}}%
\pgfpathlineto{\pgfqpoint{1.214835in}{1.329362in}}%
\pgfpathlineto{\pgfqpoint{1.236630in}{1.314673in}}%
\pgfpathlineto{\pgfqpoint{1.258424in}{1.300047in}}%
\pgfpathlineto{\pgfqpoint{1.280219in}{1.285130in}}%
\pgfpathlineto{\pgfqpoint{1.302013in}{1.271013in}}%
\pgfpathlineto{\pgfqpoint{1.323808in}{1.256533in}}%
\pgfpathlineto{\pgfqpoint{1.345602in}{1.242126in}}%
\pgfpathlineto{\pgfqpoint{1.367397in}{1.226458in}}%
\pgfpathlineto{\pgfqpoint{1.389191in}{1.210757in}}%
\pgfpathlineto{\pgfqpoint{1.410986in}{1.195000in}}%
\pgfpathlineto{\pgfqpoint{1.432780in}{1.178271in}}%
\pgfpathlineto{\pgfqpoint{1.454575in}{1.161339in}}%
\pgfpathlineto{\pgfqpoint{1.476369in}{1.144717in}}%
\pgfpathlineto{\pgfqpoint{1.498164in}{1.128604in}}%
\pgfpathlineto{\pgfqpoint{1.519958in}{1.111929in}}%
\pgfpathlineto{\pgfqpoint{1.541753in}{1.094839in}}%
\pgfpathlineto{\pgfqpoint{1.563547in}{1.077679in}}%
\pgfpathlineto{\pgfqpoint{1.585342in}{1.059652in}}%
\pgfpathlineto{\pgfqpoint{1.607136in}{1.042191in}}%
\pgfpathlineto{\pgfqpoint{1.628931in}{1.022123in}}%
\pgfpathlineto{\pgfqpoint{1.650725in}{0.997489in}}%
\pgfpathlineto{\pgfqpoint{1.672520in}{0.980921in}}%
\pgfpathlineto{\pgfqpoint{1.694314in}{0.965709in}}%
\pgfpathlineto{\pgfqpoint{1.716109in}{0.948124in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{0.931488in}}%
\pgfpathlineto{\pgfqpoint{1.759698in}{0.914929in}}%
\pgfpathlineto{\pgfqpoint{1.781492in}{0.895155in}}%
\pgfpathlineto{\pgfqpoint{1.803287in}{0.880804in}}%
\pgfpathlineto{\pgfqpoint{1.825081in}{0.855702in}}%
\pgfpathlineto{\pgfqpoint{1.846876in}{0.839102in}}%
\pgfpathlineto{\pgfqpoint{1.868670in}{0.823356in}}%
\pgfpathlineto{\pgfqpoint{1.890465in}{0.807108in}}%
\pgfpathlineto{\pgfqpoint{1.912259in}{0.791948in}}%
\pgfpathlineto{\pgfqpoint{1.934054in}{0.772504in}}%
\pgfpathlineto{\pgfqpoint{1.955848in}{0.750531in}}%
\pgfpathlineto{\pgfqpoint{1.977643in}{0.735125in}}%
\pgfpathlineto{\pgfqpoint{1.999437in}{0.719774in}}%
\pgfpathlineto{\pgfqpoint{2.021232in}{0.704944in}}%
\pgfpathlineto{\pgfqpoint{2.043026in}{0.679729in}}%
\pgfpathlineto{\pgfqpoint{2.064821in}{0.666671in}}%
\pgfpathlineto{\pgfqpoint{2.086615in}{0.661919in}}%
\pgfpathlineto{\pgfqpoint{2.108410in}{0.646173in}}%
\pgfpathlineto{\pgfqpoint{2.130204in}{0.640335in}}%
\pgfpathlineto{\pgfqpoint{2.151999in}{0.620502in}}%
\pgfpathlineto{\pgfqpoint{2.173793in}{0.575371in}}%
\pgfpathlineto{\pgfqpoint{2.195588in}{0.549700in}}%
\pgfpathlineto{\pgfqpoint{2.217382in}{0.533954in}}%
\pgfpathlineto{\pgfqpoint{2.239177in}{0.492538in}}%
\pgfpathlineto{\pgfqpoint{2.260971in}{0.492538in}}%
\pgfpathlineto{\pgfqpoint{2.282766in}{0.492538in}}%
\pgfpathlineto{\pgfqpoint{2.304560in}{0.492538in}}%
\pgfpathlineto{\pgfqpoint{2.326355in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{2.348149in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{2.369944in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{2.391738in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{2.413533in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{2.435327in}{0.350933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.255877in}{1.511999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473822in}{1.511950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691767in}{1.511674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909712in}{1.489180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127657in}{1.386139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345602in}{1.242126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563547in}{1.077679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781492in}{0.895155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999437in}{0.719774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217382in}{0.533954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435327in}{0.350933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.900000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.531824in}{1.511998in}}%
\pgfpathlineto{\pgfqpoint{0.542022in}{1.511993in}}%
\pgfpathlineto{\pgfqpoint{0.552220in}{1.511989in}}%
\pgfpathlineto{\pgfqpoint{0.562419in}{1.511986in}}%
\pgfpathlineto{\pgfqpoint{0.572617in}{1.511982in}}%
\pgfpathlineto{\pgfqpoint{0.582815in}{1.511975in}}%
\pgfpathlineto{\pgfqpoint{0.593013in}{1.511972in}}%
\pgfpathlineto{\pgfqpoint{0.603211in}{1.511963in}}%
\pgfpathlineto{\pgfqpoint{0.613410in}{1.511956in}}%
\pgfpathlineto{\pgfqpoint{0.623608in}{1.511946in}}%
\pgfpathlineto{\pgfqpoint{0.633806in}{1.511935in}}%
\pgfpathlineto{\pgfqpoint{0.644004in}{1.511928in}}%
\pgfpathlineto{\pgfqpoint{0.654202in}{1.511918in}}%
\pgfpathlineto{\pgfqpoint{0.664401in}{1.511911in}}%
\pgfpathlineto{\pgfqpoint{0.674599in}{1.511902in}}%
\pgfpathlineto{\pgfqpoint{0.684797in}{1.511894in}}%
\pgfpathlineto{\pgfqpoint{0.694995in}{1.511888in}}%
\pgfpathlineto{\pgfqpoint{0.705193in}{1.511875in}}%
\pgfpathlineto{\pgfqpoint{0.715392in}{1.511865in}}%
\pgfpathlineto{\pgfqpoint{0.725590in}{1.511844in}}%
\pgfpathlineto{\pgfqpoint{0.735788in}{1.511807in}}%
\pgfpathlineto{\pgfqpoint{0.745986in}{1.511753in}}%
\pgfpathlineto{\pgfqpoint{0.756185in}{1.511642in}}%
\pgfpathlineto{\pgfqpoint{0.766383in}{1.511434in}}%
\pgfpathlineto{\pgfqpoint{0.776581in}{1.511094in}}%
\pgfpathlineto{\pgfqpoint{0.786779in}{1.510450in}}%
\pgfpathlineto{\pgfqpoint{0.796977in}{1.509443in}}%
\pgfpathlineto{\pgfqpoint{0.807176in}{1.507883in}}%
\pgfpathlineto{\pgfqpoint{0.817374in}{1.505639in}}%
\pgfpathlineto{\pgfqpoint{0.827572in}{1.502599in}}%
\pgfpathlineto{\pgfqpoint{0.837770in}{1.498463in}}%
\pgfpathlineto{\pgfqpoint{0.847968in}{1.493155in}}%
\pgfpathlineto{\pgfqpoint{0.858167in}{1.486755in}}%
\pgfpathlineto{\pgfqpoint{0.868365in}{1.479307in}}%
\pgfpathlineto{\pgfqpoint{0.878563in}{1.470811in}}%
\pgfpathlineto{\pgfqpoint{0.888761in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{0.898959in}{1.450549in}}%
\pgfpathlineto{\pgfqpoint{0.909158in}{1.439114in}}%
\pgfpathlineto{\pgfqpoint{0.919356in}{1.426944in}}%
\pgfpathlineto{\pgfqpoint{0.929554in}{1.414074in}}%
\pgfpathlineto{\pgfqpoint{0.939752in}{1.400097in}}%
\pgfpathlineto{\pgfqpoint{0.949950in}{1.386252in}}%
\pgfpathlineto{\pgfqpoint{0.960149in}{1.372066in}}%
\pgfpathlineto{\pgfqpoint{0.970347in}{1.357928in}}%
\pgfpathlineto{\pgfqpoint{0.980545in}{1.343632in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{1.329412in}}%
\pgfpathlineto{\pgfqpoint{1.000941in}{1.315826in}}%
\pgfpathlineto{\pgfqpoint{1.011140in}{1.302237in}}%
\pgfpathlineto{\pgfqpoint{1.021338in}{1.288305in}}%
\pgfpathlineto{\pgfqpoint{1.031536in}{1.275012in}}%
\pgfpathlineto{\pgfqpoint{1.041734in}{1.261801in}}%
\pgfpathlineto{\pgfqpoint{1.051933in}{1.249661in}}%
\pgfpathlineto{\pgfqpoint{1.062131in}{1.237889in}}%
\pgfpathlineto{\pgfqpoint{1.072329in}{1.226381in}}%
\pgfpathlineto{\pgfqpoint{1.082527in}{1.215023in}}%
\pgfpathlineto{\pgfqpoint{1.092725in}{1.202951in}}%
\pgfpathlineto{\pgfqpoint{1.102924in}{1.190807in}}%
\pgfpathlineto{\pgfqpoint{1.113122in}{1.177461in}}%
\pgfpathlineto{\pgfqpoint{1.123320in}{1.164866in}}%
\pgfpathlineto{\pgfqpoint{1.133518in}{1.150455in}}%
\pgfpathlineto{\pgfqpoint{1.143716in}{1.137164in}}%
\pgfpathlineto{\pgfqpoint{1.153915in}{1.122953in}}%
\pgfpathlineto{\pgfqpoint{1.164113in}{1.108303in}}%
\pgfpathlineto{\pgfqpoint{1.174311in}{1.091847in}}%
\pgfpathlineto{\pgfqpoint{1.184509in}{1.075412in}}%
\pgfpathlineto{\pgfqpoint{1.194707in}{1.057651in}}%
\pgfpathlineto{\pgfqpoint{1.204906in}{1.036511in}}%
\pgfpathlineto{\pgfqpoint{1.215104in}{1.015321in}}%
\pgfpathlineto{\pgfqpoint{1.225302in}{0.996022in}}%
\pgfpathlineto{\pgfqpoint{1.235500in}{0.977214in}}%
\pgfpathlineto{\pgfqpoint{1.245698in}{0.956345in}}%
\pgfpathlineto{\pgfqpoint{1.255897in}{0.935240in}}%
\pgfpathlineto{\pgfqpoint{1.266095in}{0.910332in}}%
\pgfpathlineto{\pgfqpoint{1.276293in}{0.885270in}}%
\pgfpathlineto{\pgfqpoint{1.286491in}{0.861379in}}%
\pgfpathlineto{\pgfqpoint{1.296689in}{0.828244in}}%
\pgfpathlineto{\pgfqpoint{1.306888in}{0.809430in}}%
\pgfpathlineto{\pgfqpoint{1.317086in}{0.791948in}}%
\pgfpathlineto{\pgfqpoint{1.327284in}{0.760266in}}%
\pgfpathlineto{\pgfqpoint{1.337482in}{0.732721in}}%
\pgfpathlineto{\pgfqpoint{1.347681in}{0.708088in}}%
\pgfpathlineto{\pgfqpoint{1.357879in}{0.683735in}}%
\pgfpathlineto{\pgfqpoint{1.368077in}{0.651696in}}%
\pgfpathlineto{\pgfqpoint{1.378275in}{0.640335in}}%
\pgfpathlineto{\pgfqpoint{1.388473in}{0.640335in}}%
\pgfpathlineto{\pgfqpoint{1.398672in}{0.612933in}}%
\pgfpathlineto{\pgfqpoint{1.408870in}{0.575371in}}%
\pgfpathlineto{\pgfqpoint{1.419068in}{0.533954in}}%
\pgfpathlineto{\pgfqpoint{1.429266in}{0.533954in}}%
\pgfpathlineto{\pgfqpoint{1.439464in}{0.515331in}}%
\pgfpathlineto{\pgfqpoint{1.449663in}{0.515331in}}%
\pgfpathlineto{\pgfqpoint{1.459861in}{0.515331in}}%
\pgfpathlineto{\pgfqpoint{1.470059in}{0.492538in}}%
\pgfpathlineto{\pgfqpoint{1.480257in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{1.490455in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{1.500654in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{1.510852in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{1.521050in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{1.531248in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{1.541446in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{1.551645in}{0.350933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530670in}{1.511998in}}%
\pgfpathlineto{\pgfqpoint{0.539261in}{1.511992in}}%
\pgfpathlineto{\pgfqpoint{0.547852in}{1.511988in}}%
\pgfpathlineto{\pgfqpoint{0.556443in}{1.511986in}}%
\pgfpathlineto{\pgfqpoint{0.565034in}{1.511982in}}%
\pgfpathlineto{\pgfqpoint{0.573626in}{1.511979in}}%
\pgfpathlineto{\pgfqpoint{0.582217in}{1.511972in}}%
\pgfpathlineto{\pgfqpoint{0.590808in}{1.511967in}}%
\pgfpathlineto{\pgfqpoint{0.599399in}{1.511959in}}%
\pgfpathlineto{\pgfqpoint{0.607990in}{1.511954in}}%
\pgfpathlineto{\pgfqpoint{0.616581in}{1.511944in}}%
\pgfpathlineto{\pgfqpoint{0.625173in}{1.511930in}}%
\pgfpathlineto{\pgfqpoint{0.633764in}{1.511929in}}%
\pgfpathlineto{\pgfqpoint{0.642355in}{1.511920in}}%
\pgfpathlineto{\pgfqpoint{0.650946in}{1.511912in}}%
\pgfpathlineto{\pgfqpoint{0.659537in}{1.511909in}}%
\pgfpathlineto{\pgfqpoint{0.668128in}{1.511905in}}%
\pgfpathlineto{\pgfqpoint{0.676719in}{1.511889in}}%
\pgfpathlineto{\pgfqpoint{0.685311in}{1.511881in}}%
\pgfpathlineto{\pgfqpoint{0.693902in}{1.511877in}}%
\pgfpathlineto{\pgfqpoint{0.702493in}{1.511869in}}%
\pgfpathlineto{\pgfqpoint{0.711084in}{1.511862in}}%
\pgfpathlineto{\pgfqpoint{0.719675in}{1.511846in}}%
\pgfpathlineto{\pgfqpoint{0.728266in}{1.511819in}}%
\pgfpathlineto{\pgfqpoint{0.736857in}{1.511783in}}%
\pgfpathlineto{\pgfqpoint{0.745449in}{1.511710in}}%
\pgfpathlineto{\pgfqpoint{0.754040in}{1.511581in}}%
\pgfpathlineto{\pgfqpoint{0.762631in}{1.511326in}}%
\pgfpathlineto{\pgfqpoint{0.771222in}{1.510920in}}%
\pgfpathlineto{\pgfqpoint{0.779813in}{1.510282in}}%
\pgfpathlineto{\pgfqpoint{0.788404in}{1.509272in}}%
\pgfpathlineto{\pgfqpoint{0.796996in}{1.507930in}}%
\pgfpathlineto{\pgfqpoint{0.805587in}{1.505957in}}%
\pgfpathlineto{\pgfqpoint{0.814178in}{1.503340in}}%
\pgfpathlineto{\pgfqpoint{0.822769in}{1.499954in}}%
\pgfpathlineto{\pgfqpoint{0.831360in}{1.495602in}}%
\pgfpathlineto{\pgfqpoint{0.839951in}{1.490098in}}%
\pgfpathlineto{\pgfqpoint{0.848542in}{1.483490in}}%
\pgfpathlineto{\pgfqpoint{0.857134in}{1.476042in}}%
\pgfpathlineto{\pgfqpoint{0.865725in}{1.467630in}}%
\pgfpathlineto{\pgfqpoint{0.874316in}{1.458150in}}%
\pgfpathlineto{\pgfqpoint{0.882907in}{1.448013in}}%
\pgfpathlineto{\pgfqpoint{0.891498in}{1.437636in}}%
\pgfpathlineto{\pgfqpoint{0.900089in}{1.426032in}}%
\pgfpathlineto{\pgfqpoint{0.908681in}{1.414108in}}%
\pgfpathlineto{\pgfqpoint{0.917272in}{1.401673in}}%
\pgfpathlineto{\pgfqpoint{0.925863in}{1.389158in}}%
\pgfpathlineto{\pgfqpoint{0.934454in}{1.376121in}}%
\pgfpathlineto{\pgfqpoint{0.943045in}{1.363157in}}%
\pgfpathlineto{\pgfqpoint{0.951636in}{1.349993in}}%
\pgfpathlineto{\pgfqpoint{0.960227in}{1.336940in}}%
\pgfpathlineto{\pgfqpoint{0.968819in}{1.324002in}}%
\pgfpathlineto{\pgfqpoint{0.977410in}{1.311111in}}%
\pgfpathlineto{\pgfqpoint{0.986001in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{0.994592in}{1.285261in}}%
\pgfpathlineto{\pgfqpoint{1.003183in}{1.273509in}}%
\pgfpathlineto{\pgfqpoint{1.011774in}{1.261747in}}%
\pgfpathlineto{\pgfqpoint{1.020365in}{1.250260in}}%
\pgfpathlineto{\pgfqpoint{1.028957in}{1.239860in}}%
\pgfpathlineto{\pgfqpoint{1.037548in}{1.228924in}}%
\pgfpathlineto{\pgfqpoint{1.046139in}{1.218533in}}%
\pgfpathlineto{\pgfqpoint{1.054730in}{1.208521in}}%
\pgfpathlineto{\pgfqpoint{1.063321in}{1.197959in}}%
\pgfpathlineto{\pgfqpoint{1.071912in}{1.187659in}}%
\pgfpathlineto{\pgfqpoint{1.080504in}{1.177054in}}%
\pgfpathlineto{\pgfqpoint{1.089095in}{1.165183in}}%
\pgfpathlineto{\pgfqpoint{1.097686in}{1.152949in}}%
\pgfpathlineto{\pgfqpoint{1.106277in}{1.139276in}}%
\pgfpathlineto{\pgfqpoint{1.114868in}{1.126309in}}%
\pgfpathlineto{\pgfqpoint{1.123459in}{1.111751in}}%
\pgfpathlineto{\pgfqpoint{1.132050in}{1.096854in}}%
\pgfpathlineto{\pgfqpoint{1.140642in}{1.080626in}}%
\pgfpathlineto{\pgfqpoint{1.149233in}{1.062485in}}%
\pgfpathlineto{\pgfqpoint{1.157824in}{1.045430in}}%
\pgfpathlineto{\pgfqpoint{1.166415in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{1.175006in}{1.005033in}}%
\pgfpathlineto{\pgfqpoint{1.183597in}{0.984704in}}%
\pgfpathlineto{\pgfqpoint{1.192189in}{0.959826in}}%
\pgfpathlineto{\pgfqpoint{1.200780in}{0.933211in}}%
\pgfpathlineto{\pgfqpoint{1.209371in}{0.905519in}}%
\pgfpathlineto{\pgfqpoint{1.217962in}{0.881939in}}%
\pgfpathlineto{\pgfqpoint{1.226553in}{0.858580in}}%
\pgfpathlineto{\pgfqpoint{1.235144in}{0.835609in}}%
\pgfpathlineto{\pgfqpoint{1.243735in}{0.807108in}}%
\pgfpathlineto{\pgfqpoint{1.252327in}{0.770843in}}%
\pgfpathlineto{\pgfqpoint{1.260918in}{0.742014in}}%
\pgfpathlineto{\pgfqpoint{1.269509in}{0.716975in}}%
\pgfpathlineto{\pgfqpoint{1.278100in}{0.679729in}}%
\pgfpathlineto{\pgfqpoint{1.286691in}{0.646173in}}%
\pgfpathlineto{\pgfqpoint{1.295282in}{0.612933in}}%
\pgfpathlineto{\pgfqpoint{1.303873in}{0.563340in}}%
\pgfpathlineto{\pgfqpoint{1.312465in}{0.533954in}}%
\pgfpathlineto{\pgfqpoint{1.321056in}{0.533954in}}%
\pgfpathlineto{\pgfqpoint{1.329647in}{0.515331in}}%
\pgfpathlineto{\pgfqpoint{1.338238in}{0.515331in}}%
\pgfpathlineto{\pgfqpoint{1.346829in}{0.515331in}}%
\pgfpathlineto{\pgfqpoint{1.355420in}{0.463152in}}%
\pgfpathlineto{\pgfqpoint{1.364012in}{0.463152in}}%
\pgfpathlineto{\pgfqpoint{1.372603in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{1.381194in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{1.389785in}{0.350933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497212in}{1.511998in}}%
\pgfpathlineto{\pgfqpoint{0.502311in}{1.511993in}}%
\pgfpathlineto{\pgfqpoint{0.507410in}{1.511989in}}%
\pgfpathlineto{\pgfqpoint{0.512509in}{1.511986in}}%
\pgfpathlineto{\pgfqpoint{0.517608in}{1.511982in}}%
\pgfpathlineto{\pgfqpoint{0.522707in}{1.511975in}}%
\pgfpathlineto{\pgfqpoint{0.527807in}{1.511972in}}%
\pgfpathlineto{\pgfqpoint{0.532906in}{1.511963in}}%
\pgfpathlineto{\pgfqpoint{0.538005in}{1.511956in}}%
\pgfpathlineto{\pgfqpoint{0.543104in}{1.511946in}}%
\pgfpathlineto{\pgfqpoint{0.548203in}{1.511935in}}%
\pgfpathlineto{\pgfqpoint{0.553302in}{1.511928in}}%
\pgfpathlineto{\pgfqpoint{0.558401in}{1.511918in}}%
\pgfpathlineto{\pgfqpoint{0.563500in}{1.511911in}}%
\pgfpathlineto{\pgfqpoint{0.568599in}{1.511902in}}%
\pgfpathlineto{\pgfqpoint{0.573699in}{1.511894in}}%
\pgfpathlineto{\pgfqpoint{0.578798in}{1.511888in}}%
\pgfpathlineto{\pgfqpoint{0.583897in}{1.511875in}}%
\pgfpathlineto{\pgfqpoint{0.588996in}{1.511865in}}%
\pgfpathlineto{\pgfqpoint{0.594095in}{1.511844in}}%
\pgfpathlineto{\pgfqpoint{0.599194in}{1.511807in}}%
\pgfpathlineto{\pgfqpoint{0.604293in}{1.511753in}}%
\pgfpathlineto{\pgfqpoint{0.609392in}{1.511642in}}%
\pgfpathlineto{\pgfqpoint{0.614491in}{1.511434in}}%
\pgfpathlineto{\pgfqpoint{0.619590in}{1.511094in}}%
\pgfpathlineto{\pgfqpoint{0.624690in}{1.510450in}}%
\pgfpathlineto{\pgfqpoint{0.629789in}{1.509443in}}%
\pgfpathlineto{\pgfqpoint{0.634888in}{1.507883in}}%
\pgfpathlineto{\pgfqpoint{0.639987in}{1.505639in}}%
\pgfpathlineto{\pgfqpoint{0.645086in}{1.502599in}}%
\pgfpathlineto{\pgfqpoint{0.650185in}{1.498463in}}%
\pgfpathlineto{\pgfqpoint{0.655284in}{1.493155in}}%
\pgfpathlineto{\pgfqpoint{0.660383in}{1.486755in}}%
\pgfpathlineto{\pgfqpoint{0.665482in}{1.479307in}}%
\pgfpathlineto{\pgfqpoint{0.670581in}{1.470811in}}%
\pgfpathlineto{\pgfqpoint{0.675681in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{0.680780in}{1.450549in}}%
\pgfpathlineto{\pgfqpoint{0.685879in}{1.439114in}}%
\pgfpathlineto{\pgfqpoint{0.690978in}{1.426944in}}%
\pgfpathlineto{\pgfqpoint{0.696077in}{1.414074in}}%
\pgfpathlineto{\pgfqpoint{0.701176in}{1.400097in}}%
\pgfpathlineto{\pgfqpoint{0.706275in}{1.386252in}}%
\pgfpathlineto{\pgfqpoint{0.711374in}{1.372066in}}%
\pgfpathlineto{\pgfqpoint{0.716473in}{1.357928in}}%
\pgfpathlineto{\pgfqpoint{0.721573in}{1.343632in}}%
\pgfpathlineto{\pgfqpoint{0.726672in}{1.329412in}}%
\pgfpathlineto{\pgfqpoint{0.731771in}{1.315826in}}%
\pgfpathlineto{\pgfqpoint{0.736870in}{1.302237in}}%
\pgfpathlineto{\pgfqpoint{0.741969in}{1.288305in}}%
\pgfpathlineto{\pgfqpoint{0.747068in}{1.275012in}}%
\pgfpathlineto{\pgfqpoint{0.752167in}{1.261801in}}%
\pgfpathlineto{\pgfqpoint{0.757266in}{1.249661in}}%
\pgfpathlineto{\pgfqpoint{0.762365in}{1.237889in}}%
\pgfpathlineto{\pgfqpoint{0.767464in}{1.226381in}}%
\pgfpathlineto{\pgfqpoint{0.772564in}{1.215023in}}%
\pgfpathlineto{\pgfqpoint{0.777663in}{1.202951in}}%
\pgfpathlineto{\pgfqpoint{0.782762in}{1.190807in}}%
\pgfpathlineto{\pgfqpoint{0.787861in}{1.177461in}}%
\pgfpathlineto{\pgfqpoint{0.792960in}{1.164866in}}%
\pgfpathlineto{\pgfqpoint{0.798059in}{1.150455in}}%
\pgfpathlineto{\pgfqpoint{0.803158in}{1.137164in}}%
\pgfpathlineto{\pgfqpoint{0.808257in}{1.122953in}}%
\pgfpathlineto{\pgfqpoint{0.813356in}{1.108303in}}%
\pgfpathlineto{\pgfqpoint{0.818455in}{1.091847in}}%
\pgfpathlineto{\pgfqpoint{0.823555in}{1.075412in}}%
\pgfpathlineto{\pgfqpoint{0.828654in}{1.057651in}}%
\pgfpathlineto{\pgfqpoint{0.833753in}{1.036511in}}%
\pgfpathlineto{\pgfqpoint{0.838852in}{1.015321in}}%
\pgfpathlineto{\pgfqpoint{0.843951in}{0.996022in}}%
\pgfpathlineto{\pgfqpoint{0.849050in}{0.977214in}}%
\pgfpathlineto{\pgfqpoint{0.854149in}{0.956345in}}%
\pgfpathlineto{\pgfqpoint{0.859248in}{0.935240in}}%
\pgfpathlineto{\pgfqpoint{0.864347in}{0.910332in}}%
\pgfpathlineto{\pgfqpoint{0.869447in}{0.885270in}}%
\pgfpathlineto{\pgfqpoint{0.874546in}{0.861379in}}%
\pgfpathlineto{\pgfqpoint{0.879645in}{0.828244in}}%
\pgfpathlineto{\pgfqpoint{0.884744in}{0.809430in}}%
\pgfpathlineto{\pgfqpoint{0.889843in}{0.791948in}}%
\pgfpathlineto{\pgfqpoint{0.894942in}{0.760266in}}%
\pgfpathlineto{\pgfqpoint{0.900041in}{0.732721in}}%
\pgfpathlineto{\pgfqpoint{0.905140in}{0.708088in}}%
\pgfpathlineto{\pgfqpoint{0.910239in}{0.683735in}}%
\pgfpathlineto{\pgfqpoint{0.915338in}{0.651696in}}%
\pgfpathlineto{\pgfqpoint{0.920438in}{0.640335in}}%
\pgfpathlineto{\pgfqpoint{0.925537in}{0.640335in}}%
\pgfpathlineto{\pgfqpoint{0.930636in}{0.612933in}}%
\pgfpathlineto{\pgfqpoint{0.935735in}{0.575371in}}%
\pgfpathlineto{\pgfqpoint{0.940834in}{0.533954in}}%
\pgfpathlineto{\pgfqpoint{0.945933in}{0.533954in}}%
\pgfpathlineto{\pgfqpoint{0.951032in}{0.515331in}}%
\pgfpathlineto{\pgfqpoint{0.956131in}{0.515331in}}%
\pgfpathlineto{\pgfqpoint{0.961230in}{0.515331in}}%
\pgfpathlineto{\pgfqpoint{0.966329in}{0.492538in}}%
\pgfpathlineto{\pgfqpoint{0.971429in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{0.976528in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{0.981627in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{0.986726in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{0.991825in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{0.996924in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{1.002023in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{1.007122in}{0.350933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462600in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{0.462600in}{1.512000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544300in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{2.544300in}{1.512000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462600in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{2.544300in}{0.336000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462600in}{1.512000in}}%
\pgfpathlineto{\pgfqpoint{2.544300in}{1.512000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462695in}{1.519776in}}%
\pgfpathlineto{\pgfqpoint{2.502571in}{1.519776in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.519793in}{1.519776in}}{\pgfqpoint{2.519793in}{1.536998in}}%
\pgfpathlineto{\pgfqpoint{2.519793in}{2.006535in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.519793in}{2.023757in}}{\pgfqpoint{2.502571in}{2.023757in}}%
\pgfpathlineto{\pgfqpoint{0.462695in}{2.023757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.445473in}{2.023757in}}{\pgfqpoint{0.445473in}{2.006535in}}%
\pgfpathlineto{\pgfqpoint{0.445473in}{1.536998in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.445473in}{1.519776in}}{\pgfqpoint{0.462695in}{1.519776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479918in}{1.959174in}}%
\pgfpathlineto{\pgfqpoint{0.652140in}{1.959174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.721029in,y=1.929035in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont COUDER }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479918in}{1.839637in}}%
\pgfpathlineto{\pgfqpoint{0.652140in}{1.839637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.721029in,y=1.809498in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont U. Mesh + TE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.479918in}{1.720100in}}%
\pgfpathlineto{\pgfqpoint{0.652140in}{1.720100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.041667in}}{\pgfqpoint{0.033333in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566029in}{1.720100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.721029in,y=1.689961in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont COUDER + Dir.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.479918in}{1.600563in}}%
\pgfpathlineto{\pgfqpoint{0.652140in}{1.600563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566029in}{1.600563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.721029in,y=1.570424in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont U. Mesh + Dir.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.900000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.658982in}{1.959174in}}%
\pgfpathlineto{\pgfqpoint{1.831204in}{1.959174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.900093in,y=1.929035in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont FT + ECMP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658982in}{1.839637in}}%
\pgfpathlineto{\pgfqpoint{1.831204in}{1.839637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.900093in,y=1.809498in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont Oblivious}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658982in}{1.720100in}}%
\pgfpathlineto{\pgfqpoint{1.831204in}{1.720100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.900093in,y=1.689961in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont Ideal}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_data/facebook_data/fb_cluster_combined/p999_nosense_reconfig_frequency_latency_combined.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.430000in}{1.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.430000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.430000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.386100in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{1.401400in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{1.401400in}{1.568000in}}%
\pgfpathlineto{\pgfqpoint{0.386100in}{1.568000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517015in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.517015in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont 30s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768172in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.768172in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont 300s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019328in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.019328in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont 3600s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270485in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.270485in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont 24H}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.893750in,y=0.150815in,,top]{\rmfamily\fontsize{7.400000}{8.880000}\selectfont Reconfig. Freq.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386100in}{0.336000in}}{\pgfqpoint{1.015300in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.386100in}{0.525538in}}%
\pgfpathlineto{\pgfqpoint{1.401400in}{0.525538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.386100in}{0.525538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.153078in,y=0.496603in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386100in}{0.336000in}}{\pgfqpoint{1.015300in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.386100in}{0.762462in}}%
\pgfpathlineto{\pgfqpoint{1.401400in}{0.762462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.386100in}{0.762462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.153078in,y=0.733526in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 1.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386100in}{0.336000in}}{\pgfqpoint{1.015300in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.386100in}{0.999385in}}%
\pgfpathlineto{\pgfqpoint{1.401400in}{0.999385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.386100in}{0.999385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.153078in,y=0.970449in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 1.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386100in}{0.336000in}}{\pgfqpoint{1.015300in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.386100in}{1.236308in}}%
\pgfpathlineto{\pgfqpoint{1.401400in}{1.236308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.386100in}{1.236308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.153078in,y=1.207372in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 1.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386100in}{0.336000in}}{\pgfqpoint{1.015300in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.386100in}{1.473231in}}%
\pgfpathlineto{\pgfqpoint{1.401400in}{1.473231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.386100in}{1.473231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.153078in,y=1.444296in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 2.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.386100in}{0.347846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.386100in}{0.407077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.386100in}{0.466308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.386100in}{0.584769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.386100in}{0.644000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.386100in}{0.703231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.386100in}{0.821692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.386100in}{0.880923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.386100in}{0.940154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.386100in}{1.058615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.386100in}{1.117846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.386100in}{1.177077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.386100in}{1.295538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.386100in}{1.354769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.386100in}{1.414000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.386100in}{1.532462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.139189in,y=0.952000in,,bottom,rotate=90.000000]{\rmfamily\fontsize{7.400000}{8.880000}\selectfont \(\displaystyle 99.9^{th}\) \%-tile MLU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386100in}{0.336000in}}{\pgfqpoint{1.015300in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432250in}{-0.422154in}}%
\pgfpathlineto{\pgfqpoint{0.476202in}{-0.422154in}}%
\pgfpathlineto{\pgfqpoint{0.476202in}{0.553969in}}%
\pgfpathlineto{\pgfqpoint{0.432250in}{0.553969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386100in}{0.336000in}}{\pgfqpoint{1.015300in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683406in}{-0.422154in}}%
\pgfpathlineto{\pgfqpoint{0.727359in}{-0.422154in}}%
\pgfpathlineto{\pgfqpoint{0.727359in}{0.724554in}}%
\pgfpathlineto{\pgfqpoint{0.683406in}{0.724554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386100in}{0.336000in}}{\pgfqpoint{1.015300in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934563in}{-0.422154in}}%
\pgfpathlineto{\pgfqpoint{0.978515in}{-0.422154in}}%
\pgfpathlineto{\pgfqpoint{0.978515in}{1.008862in}}%
\pgfpathlineto{\pgfqpoint{0.934563in}{1.008862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386100in}{0.336000in}}{\pgfqpoint{1.015300in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185719in}{-0.422154in}}%
\pgfpathlineto{\pgfqpoint{1.229672in}{-0.422154in}}%
\pgfpathlineto{\pgfqpoint{1.229672in}{1.245785in}}%
\pgfpathlineto{\pgfqpoint{1.185719in}{1.245785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386100in}{0.336000in}}{\pgfqpoint{1.015300in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300000,0.800000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495039in}{-0.422154in}}%
\pgfpathlineto{\pgfqpoint{0.538991in}{-0.422154in}}%
\pgfpathlineto{\pgfqpoint{0.538991in}{0.724554in}}%
\pgfpathlineto{\pgfqpoint{0.495039in}{0.724554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386100in}{0.336000in}}{\pgfqpoint{1.015300in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300000,0.800000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746196in}{-0.422154in}}%
\pgfpathlineto{\pgfqpoint{0.790148in}{-0.422154in}}%
\pgfpathlineto{\pgfqpoint{0.790148in}{0.800369in}}%
\pgfpathlineto{\pgfqpoint{0.746196in}{0.800369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386100in}{0.336000in}}{\pgfqpoint{1.015300in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300000,0.800000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997352in}{-0.422154in}}%
\pgfpathlineto{\pgfqpoint{1.041304in}{-0.422154in}}%
\pgfpathlineto{\pgfqpoint{1.041304in}{1.019286in}}%
\pgfpathlineto{\pgfqpoint{0.997352in}{1.019286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386100in}{0.336000in}}{\pgfqpoint{1.015300in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300000,0.800000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248509in}{-0.422154in}}%
\pgfpathlineto{\pgfqpoint{1.292461in}{-0.422154in}}%
\pgfpathlineto{\pgfqpoint{1.292461in}{1.246164in}}%
\pgfpathlineto{\pgfqpoint{1.248509in}{1.246164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386100in}{0.336000in}}{\pgfqpoint{1.015300in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.050000,0.050000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557828in}{-0.422154in}}%
\pgfpathlineto{\pgfqpoint{0.601781in}{-0.422154in}}%
\pgfpathlineto{\pgfqpoint{0.601781in}{1.160492in}}%
\pgfpathlineto{\pgfqpoint{0.557828in}{1.160492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386100in}{0.336000in}}{\pgfqpoint{1.015300in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.050000,0.050000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808985in}{-0.422154in}}%
\pgfpathlineto{\pgfqpoint{0.852937in}{-0.422154in}}%
\pgfpathlineto{\pgfqpoint{0.852937in}{1.018338in}}%
\pgfpathlineto{\pgfqpoint{0.808985in}{1.018338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386100in}{0.336000in}}{\pgfqpoint{1.015300in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.050000,0.050000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060141in}{-0.422154in}}%
\pgfpathlineto{\pgfqpoint{1.104094in}{-0.422154in}}%
\pgfpathlineto{\pgfqpoint{1.104094in}{1.029711in}}%
\pgfpathlineto{\pgfqpoint{1.060141in}{1.029711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386100in}{0.336000in}}{\pgfqpoint{1.015300in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.050000,0.050000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311298in}{-0.422154in}}%
\pgfpathlineto{\pgfqpoint{1.355250in}{-0.422154in}}%
\pgfpathlineto{\pgfqpoint{1.355250in}{1.247680in}}%
\pgfpathlineto{\pgfqpoint{1.311298in}{1.247680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.386100in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{0.386100in}{1.568000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401400in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{1.401400in}{1.568000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.386100in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{1.401400in}{0.336000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.386100in}{1.568000in}}%
\pgfpathlineto{\pgfqpoint{1.401400in}{1.568000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613142in}{1.128278in}}%
\pgfpathlineto{\pgfqpoint{1.174358in}{1.128278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.192135in}{1.128278in}}{\pgfqpoint{1.192135in}{1.146055in}}%
\pgfpathlineto{\pgfqpoint{1.192135in}{1.505778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.192135in}{1.523556in}}{\pgfqpoint{1.174358in}{1.523556in}}%
\pgfpathlineto{\pgfqpoint{0.613142in}{1.523556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.595365in}{1.523556in}}{\pgfqpoint{0.595365in}{1.505778in}}%
\pgfpathlineto{\pgfqpoint{0.595365in}{1.146055in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.595365in}{1.128278in}}{\pgfqpoint{0.613142in}{1.128278in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630920in}{1.425778in}}%
\pgfpathlineto{\pgfqpoint{0.808698in}{1.425778in}}%
\pgfpathlineto{\pgfqpoint{0.808698in}{1.488000in}}%
\pgfpathlineto{\pgfqpoint{0.630920in}{1.488000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.879809in,y=1.425778in,left,base]{\rmfamily\fontsize{6.400000}{7.680000}\selectfont 0s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300000,0.800000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630920in}{1.302907in}}%
\pgfpathlineto{\pgfqpoint{0.808698in}{1.302907in}}%
\pgfpathlineto{\pgfqpoint{0.808698in}{1.365130in}}%
\pgfpathlineto{\pgfqpoint{0.630920in}{1.365130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.879809in,y=1.302907in,left,base]{\rmfamily\fontsize{6.400000}{7.680000}\selectfont 500\(\displaystyle \mu\)s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.050000,0.050000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630920in}{1.180037in}}%
\pgfpathlineto{\pgfqpoint{0.808698in}{1.180037in}}%
\pgfpathlineto{\pgfqpoint{0.808698in}{1.242259in}}%
\pgfpathlineto{\pgfqpoint{0.630920in}{1.242259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.879809in,y=1.180037in,left,base]{\rmfamily\fontsize{6.400000}{7.680000}\selectfont 500ms}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_data/facebook_data/fb_cluster_combined/p999_reconfig_frequency_latency_combined.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.360000in}{1.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.360000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.360000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340000in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{1.332800in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{1.332800in}{1.584000in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.584000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.468014in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.468014in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont 30s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713605in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.713605in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont 300s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959195in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.959195in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont 3600s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204786in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.204786in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont 24H}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.836400in,y=0.150815in,,top]{\rmfamily\fontsize{7.400000}{8.880000}\selectfont Reconfig. Freq.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.336000in}}{\pgfqpoint{0.992800in}{1.248000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.340000in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{1.332800in}{0.336000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340000in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.157903in,y=0.307065in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.336000in}}{\pgfqpoint{0.992800in}{1.248000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.340000in}{0.714182in}}%
\pgfpathlineto{\pgfqpoint{1.332800in}{0.714182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340000in}{0.714182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.157903in,y=0.685247in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.336000in}}{\pgfqpoint{0.992800in}{1.248000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.340000in}{1.092364in}}%
\pgfpathlineto{\pgfqpoint{1.332800in}{1.092364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340000in}{1.092364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.157903in,y=1.063428in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.336000in}}{\pgfqpoint{0.992800in}{1.248000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.340000in}{1.470545in}}%
\pgfpathlineto{\pgfqpoint{1.332800in}{1.470545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340000in}{1.470545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.157903in,y=1.441610in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340000in}{0.411636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340000in}{0.487273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340000in}{0.562909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340000in}{0.638545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340000in}{0.789818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340000in}{0.865455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340000in}{0.941091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340000in}{1.016727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340000in}{1.168000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340000in}{1.243636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340000in}{1.319273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340000in}{1.394909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340000in}{1.546182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.144014in,y=0.960000in,,bottom,rotate=90.000000]{\rmfamily\fontsize{7.400000}{8.880000}\selectfont \(\displaystyle 99.9^{th}\) \%-tile MLU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.336000in}}{\pgfqpoint{0.992800in}{1.248000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385127in}{-1.554909in}}%
\pgfpathlineto{\pgfqpoint{0.428106in}{-1.554909in}}%
\pgfpathlineto{\pgfqpoint{0.428106in}{0.770891in}}%
\pgfpathlineto{\pgfqpoint{0.385127in}{0.770891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.336000in}}{\pgfqpoint{0.992800in}{1.248000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630718in}{-1.554909in}}%
\pgfpathlineto{\pgfqpoint{0.673696in}{-1.554909in}}%
\pgfpathlineto{\pgfqpoint{0.673696in}{0.780408in}}%
\pgfpathlineto{\pgfqpoint{0.630718in}{0.780408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.336000in}}{\pgfqpoint{0.992800in}{1.248000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876308in}{-1.554909in}}%
\pgfpathlineto{\pgfqpoint{0.919287in}{-1.554909in}}%
\pgfpathlineto{\pgfqpoint{0.919287in}{0.882246in}}%
\pgfpathlineto{\pgfqpoint{0.876308in}{0.882246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.336000in}}{\pgfqpoint{0.992800in}{1.248000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121899in}{-1.554909in}}%
\pgfpathlineto{\pgfqpoint{1.164877in}{-1.554909in}}%
\pgfpathlineto{\pgfqpoint{1.164877in}{0.904407in}}%
\pgfpathlineto{\pgfqpoint{1.121899in}{0.904407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.336000in}}{\pgfqpoint{0.992800in}{1.248000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300000,0.800000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446525in}{-1.554909in}}%
\pgfpathlineto{\pgfqpoint{0.489503in}{-1.554909in}}%
\pgfpathlineto{\pgfqpoint{0.489503in}{0.867799in}}%
\pgfpathlineto{\pgfqpoint{0.446525in}{0.867799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.336000in}}{\pgfqpoint{0.992800in}{1.248000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300000,0.800000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692116in}{-1.554909in}}%
\pgfpathlineto{\pgfqpoint{0.735094in}{-1.554909in}}%
\pgfpathlineto{\pgfqpoint{0.735094in}{0.852634in}}%
\pgfpathlineto{\pgfqpoint{0.692116in}{0.852634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.336000in}}{\pgfqpoint{0.992800in}{1.248000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300000,0.800000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937706in}{-1.554909in}}%
\pgfpathlineto{\pgfqpoint{0.980684in}{-1.554909in}}%
\pgfpathlineto{\pgfqpoint{0.980684in}{0.882246in}}%
\pgfpathlineto{\pgfqpoint{0.937706in}{0.882246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.336000in}}{\pgfqpoint{0.992800in}{1.248000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300000,0.800000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183297in}{-1.554909in}}%
\pgfpathlineto{\pgfqpoint{1.226275in}{-1.554909in}}%
\pgfpathlineto{\pgfqpoint{1.226275in}{0.904407in}}%
\pgfpathlineto{\pgfqpoint{1.183297in}{0.904407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.336000in}}{\pgfqpoint{0.992800in}{1.248000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.050000,0.050000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507923in}{-1.554909in}}%
\pgfpathlineto{\pgfqpoint{0.550901in}{-1.554909in}}%
\pgfpathlineto{\pgfqpoint{0.550901in}{1.482761in}}%
\pgfpathlineto{\pgfqpoint{0.507923in}{1.482761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.336000in}}{\pgfqpoint{0.992800in}{1.248000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.050000,0.050000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753513in}{-1.554909in}}%
\pgfpathlineto{\pgfqpoint{0.796492in}{-1.554909in}}%
\pgfpathlineto{\pgfqpoint{0.796492in}{1.016084in}}%
\pgfpathlineto{\pgfqpoint{0.753513in}{1.016084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.336000in}}{\pgfqpoint{0.992800in}{1.248000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.050000,0.050000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999104in}{-1.554909in}}%
\pgfpathlineto{\pgfqpoint{1.042082in}{-1.554909in}}%
\pgfpathlineto{\pgfqpoint{1.042082in}{0.891549in}}%
\pgfpathlineto{\pgfqpoint{0.999104in}{0.891549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.336000in}}{\pgfqpoint{0.992800in}{1.248000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.050000,0.050000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244694in}{-1.554909in}}%
\pgfpathlineto{\pgfqpoint{1.287673in}{-1.554909in}}%
\pgfpathlineto{\pgfqpoint{1.287673in}{0.904748in}}%
\pgfpathlineto{\pgfqpoint{1.244694in}{0.904748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340000in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332800in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{1.332800in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340000in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{1.332800in}{0.336000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340000in}{1.584000in}}%
\pgfpathlineto{\pgfqpoint{1.332800in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709363in}{1.144278in}}%
\pgfpathlineto{\pgfqpoint{1.270578in}{1.144278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.288356in}{1.144278in}}{\pgfqpoint{1.288356in}{1.162055in}}%
\pgfpathlineto{\pgfqpoint{1.288356in}{1.521778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.288356in}{1.539556in}}{\pgfqpoint{1.270578in}{1.539556in}}%
\pgfpathlineto{\pgfqpoint{0.709363in}{1.539556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.691585in}{1.539556in}}{\pgfqpoint{0.691585in}{1.521778in}}%
\pgfpathlineto{\pgfqpoint{0.691585in}{1.162055in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.691585in}{1.144278in}}{\pgfqpoint{0.709363in}{1.144278in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727140in}{1.441778in}}%
\pgfpathlineto{\pgfqpoint{0.904918in}{1.441778in}}%
\pgfpathlineto{\pgfqpoint{0.904918in}{1.504000in}}%
\pgfpathlineto{\pgfqpoint{0.727140in}{1.504000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.976029in,y=1.441778in,left,base]{\rmfamily\fontsize{6.400000}{7.680000}\selectfont 0s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300000,0.800000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727140in}{1.318907in}}%
\pgfpathlineto{\pgfqpoint{0.904918in}{1.318907in}}%
\pgfpathlineto{\pgfqpoint{0.904918in}{1.381130in}}%
\pgfpathlineto{\pgfqpoint{0.727140in}{1.381130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.976029in,y=1.318907in,left,base]{\rmfamily\fontsize{6.400000}{7.680000}\selectfont 500\(\displaystyle \mu\)s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.050000,0.050000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727140in}{1.196037in}}%
\pgfpathlineto{\pgfqpoint{0.904918in}{1.196037in}}%
\pgfpathlineto{\pgfqpoint{0.904918in}{1.258259in}}%
\pgfpathlineto{\pgfqpoint{0.727140in}{1.258259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.976029in,y=1.196037in,left,base]{\rmfamily\fontsize{6.400000}{7.680000}\selectfont 500ms}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_data/facebook_data/fb_cluster_combined/p99_reconfig_frequency_latency_combined.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.360000in}{1.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.360000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.360000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340000in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{1.332800in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{1.332800in}{1.584000in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.584000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.468014in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.468014in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont 30s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713605in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.713605in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont 300s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959195in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.959195in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont 3600s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204786in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.204786in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont 24H}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.836400in,y=0.150815in,,top]{\rmfamily\fontsize{7.400000}{8.880000}\selectfont Reconf. Freq.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.336000in}}{\pgfqpoint{0.992800in}{1.248000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.340000in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{1.332800in}{0.336000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340000in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.157903in,y=0.307065in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.336000in}}{\pgfqpoint{0.992800in}{1.248000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.340000in}{0.714182in}}%
\pgfpathlineto{\pgfqpoint{1.332800in}{0.714182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340000in}{0.714182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.157903in,y=0.685247in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.336000in}}{\pgfqpoint{0.992800in}{1.248000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.340000in}{1.092364in}}%
\pgfpathlineto{\pgfqpoint{1.332800in}{1.092364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340000in}{1.092364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.157903in,y=1.063428in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.336000in}}{\pgfqpoint{0.992800in}{1.248000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.340000in}{1.470545in}}%
\pgfpathlineto{\pgfqpoint{1.332800in}{1.470545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340000in}{1.470545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.157903in,y=1.441610in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340000in}{0.411636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340000in}{0.487273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340000in}{0.562909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340000in}{0.638545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340000in}{0.789818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340000in}{0.865455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340000in}{0.941091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340000in}{1.016727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340000in}{1.168000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340000in}{1.243636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340000in}{1.319273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340000in}{1.394909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340000in}{1.546182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.144014in,y=0.960000in,,bottom,rotate=90.000000]{\rmfamily\fontsize{7.400000}{8.880000}\selectfont \(\displaystyle 99^{th}\) \%-tile MLU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.336000in}}{\pgfqpoint{0.992800in}{1.248000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385127in}{-1.554909in}}%
\pgfpathlineto{\pgfqpoint{0.428106in}{-1.554909in}}%
\pgfpathlineto{\pgfqpoint{0.428106in}{0.499943in}}%
\pgfpathlineto{\pgfqpoint{0.385127in}{0.499943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.336000in}}{\pgfqpoint{0.992800in}{1.248000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630718in}{-1.554909in}}%
\pgfpathlineto{\pgfqpoint{0.673696in}{-1.554909in}}%
\pgfpathlineto{\pgfqpoint{0.673696in}{0.519991in}}%
\pgfpathlineto{\pgfqpoint{0.630718in}{0.519991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.336000in}}{\pgfqpoint{0.992800in}{1.248000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876308in}{-1.554909in}}%
\pgfpathlineto{\pgfqpoint{0.919287in}{-1.554909in}}%
\pgfpathlineto{\pgfqpoint{0.919287in}{0.609123in}}%
\pgfpathlineto{\pgfqpoint{0.876308in}{0.609123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.336000in}}{\pgfqpoint{0.992800in}{1.248000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121899in}{-1.554909in}}%
\pgfpathlineto{\pgfqpoint{1.164877in}{-1.554909in}}%
\pgfpathlineto{\pgfqpoint{1.164877in}{0.608604in}}%
\pgfpathlineto{\pgfqpoint{1.121899in}{0.608604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.336000in}}{\pgfqpoint{0.992800in}{1.248000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300000,0.800000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446525in}{-1.554909in}}%
\pgfpathlineto{\pgfqpoint{0.489503in}{-1.554909in}}%
\pgfpathlineto{\pgfqpoint{0.489503in}{0.581364in}}%
\pgfpathlineto{\pgfqpoint{0.446525in}{0.581364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.336000in}}{\pgfqpoint{0.992800in}{1.248000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300000,0.800000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692116in}{-1.554909in}}%
\pgfpathlineto{\pgfqpoint{0.735094in}{-1.554909in}}%
\pgfpathlineto{\pgfqpoint{0.735094in}{0.583444in}}%
\pgfpathlineto{\pgfqpoint{0.692116in}{0.583444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.336000in}}{\pgfqpoint{0.992800in}{1.248000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300000,0.800000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937706in}{-1.554909in}}%
\pgfpathlineto{\pgfqpoint{0.980684in}{-1.554909in}}%
\pgfpathlineto{\pgfqpoint{0.980684in}{0.609123in}}%
\pgfpathlineto{\pgfqpoint{0.937706in}{0.609123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.336000in}}{\pgfqpoint{0.992800in}{1.248000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300000,0.800000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183297in}{-1.554909in}}%
\pgfpathlineto{\pgfqpoint{1.226275in}{-1.554909in}}%
\pgfpathlineto{\pgfqpoint{1.226275in}{0.608604in}}%
\pgfpathlineto{\pgfqpoint{1.183297in}{0.608604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.336000in}}{\pgfqpoint{0.992800in}{1.248000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.050000,0.050000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507923in}{-1.554909in}}%
\pgfpathlineto{\pgfqpoint{0.550901in}{-1.554909in}}%
\pgfpathlineto{\pgfqpoint{0.550901in}{0.895596in}}%
\pgfpathlineto{\pgfqpoint{0.507923in}{0.895596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.336000in}}{\pgfqpoint{0.992800in}{1.248000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.050000,0.050000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753513in}{-1.554909in}}%
\pgfpathlineto{\pgfqpoint{0.796492in}{-1.554909in}}%
\pgfpathlineto{\pgfqpoint{0.796492in}{0.623153in}}%
\pgfpathlineto{\pgfqpoint{0.753513in}{0.623153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.336000in}}{\pgfqpoint{0.992800in}{1.248000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.050000,0.050000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999104in}{-1.554909in}}%
\pgfpathlineto{\pgfqpoint{1.042082in}{-1.554909in}}%
\pgfpathlineto{\pgfqpoint{1.042082in}{0.609879in}}%
\pgfpathlineto{\pgfqpoint{0.999104in}{0.609879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.336000in}}{\pgfqpoint{0.992800in}{1.248000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.050000,0.050000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244694in}{-1.554909in}}%
\pgfpathlineto{\pgfqpoint{1.287673in}{-1.554909in}}%
\pgfpathlineto{\pgfqpoint{1.287673in}{0.608718in}}%
\pgfpathlineto{\pgfqpoint{1.244694in}{0.608718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340000in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332800in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{1.332800in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340000in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{1.332800in}{0.336000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340000in}{1.584000in}}%
\pgfpathlineto{\pgfqpoint{1.332800in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709363in}{1.144278in}}%
\pgfpathlineto{\pgfqpoint{1.270578in}{1.144278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.288356in}{1.144278in}}{\pgfqpoint{1.288356in}{1.162055in}}%
\pgfpathlineto{\pgfqpoint{1.288356in}{1.521778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.288356in}{1.539556in}}{\pgfqpoint{1.270578in}{1.539556in}}%
\pgfpathlineto{\pgfqpoint{0.709363in}{1.539556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.691585in}{1.539556in}}{\pgfqpoint{0.691585in}{1.521778in}}%
\pgfpathlineto{\pgfqpoint{0.691585in}{1.162055in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.691585in}{1.144278in}}{\pgfqpoint{0.709363in}{1.144278in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727140in}{1.441778in}}%
\pgfpathlineto{\pgfqpoint{0.904918in}{1.441778in}}%
\pgfpathlineto{\pgfqpoint{0.904918in}{1.504000in}}%
\pgfpathlineto{\pgfqpoint{0.727140in}{1.504000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.976029in,y=1.441778in,left,base]{\rmfamily\fontsize{6.400000}{7.680000}\selectfont 0s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300000,0.800000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727140in}{1.318907in}}%
\pgfpathlineto{\pgfqpoint{0.904918in}{1.318907in}}%
\pgfpathlineto{\pgfqpoint{0.904918in}{1.381130in}}%
\pgfpathlineto{\pgfqpoint{0.727140in}{1.381130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.976029in,y=1.318907in,left,base]{\rmfamily\fontsize{6.400000}{7.680000}\selectfont 500\(\displaystyle \mu\)s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.050000,0.050000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727140in}{1.196037in}}%
\pgfpathlineto{\pgfqpoint{0.904918in}{1.196037in}}%
\pgfpathlineto{\pgfqpoint{0.904918in}{1.258259in}}%
\pgfpathlineto{\pgfqpoint{0.727140in}{1.258259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.976029in,y=1.196037in,left,base]{\rmfamily\fontsize{6.400000}{7.680000}\selectfont 500ms}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_data/facebook_data/fb_cluster_combinedclique/ahc_percentile_fb_cluster_combined.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{2.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{1.512000in}}%
\pgfpathlineto{\pgfqpoint{0.459000in}{1.512000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.459000in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891000in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.891000in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323000in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.323000in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755000in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.755000in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187000in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.187000in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619000in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.619000in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.539000in,y=0.109148in,,top]{\rmfamily\fontsize{7.400000}{8.880000}\selectfont Percentile}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{0.434000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.225978in,y=0.405065in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{0.679000in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{0.679000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.679000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.225978in,y=0.650065in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 1.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{0.924000in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{0.924000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.924000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.225978in,y=0.895065in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 1.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{1.169000in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{1.169000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{1.169000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.225978in,y=1.140065in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 1.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{1.414000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{1.414000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.225978in,y=1.385065in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 2.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.372750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.495250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.556500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.617750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.740250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.801500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.862750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.985250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{1.046500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{1.107750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{1.230250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{1.291500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{1.352750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{1.475250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.170422in,y=0.924000in,,bottom,rotate=90.000000]{\rmfamily\fontsize{7.400000}{8.880000}\selectfont Avg. Hop Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{0.765142in}}%
\pgfpathlineto{\pgfqpoint{0.480600in}{0.765142in}}%
\pgfpathlineto{\pgfqpoint{0.502200in}{0.765142in}}%
\pgfpathlineto{\pgfqpoint{0.523800in}{0.770766in}}%
\pgfpathlineto{\pgfqpoint{0.545400in}{0.770797in}}%
\pgfpathlineto{\pgfqpoint{0.567000in}{0.773330in}}%
\pgfpathlineto{\pgfqpoint{0.588600in}{0.774181in}}%
\pgfpathlineto{\pgfqpoint{0.610200in}{0.777942in}}%
\pgfpathlineto{\pgfqpoint{0.631800in}{0.777944in}}%
\pgfpathlineto{\pgfqpoint{0.653400in}{0.779002in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{0.780404in}}%
\pgfpathlineto{\pgfqpoint{0.696600in}{0.780887in}}%
\pgfpathlineto{\pgfqpoint{0.718200in}{0.786412in}}%
\pgfpathlineto{\pgfqpoint{0.739800in}{0.792107in}}%
\pgfpathlineto{\pgfqpoint{0.761400in}{0.793222in}}%
\pgfpathlineto{\pgfqpoint{0.783000in}{0.793433in}}%
\pgfpathlineto{\pgfqpoint{0.804600in}{0.793718in}}%
\pgfpathlineto{\pgfqpoint{0.826200in}{0.794707in}}%
\pgfpathlineto{\pgfqpoint{0.847800in}{0.797675in}}%
\pgfpathlineto{\pgfqpoint{0.869400in}{0.799914in}}%
\pgfpathlineto{\pgfqpoint{0.891000in}{0.800416in}}%
\pgfpathlineto{\pgfqpoint{0.912600in}{0.803035in}}%
\pgfpathlineto{\pgfqpoint{0.934200in}{0.803156in}}%
\pgfpathlineto{\pgfqpoint{0.955800in}{0.803365in}}%
\pgfpathlineto{\pgfqpoint{0.977400in}{0.804279in}}%
\pgfpathlineto{\pgfqpoint{0.999000in}{0.804603in}}%
\pgfpathlineto{\pgfqpoint{1.020600in}{0.805549in}}%
\pgfpathlineto{\pgfqpoint{1.042200in}{0.806390in}}%
\pgfpathlineto{\pgfqpoint{1.063800in}{0.806583in}}%
\pgfpathlineto{\pgfqpoint{1.085400in}{0.808448in}}%
\pgfpathlineto{\pgfqpoint{1.107000in}{0.809326in}}%
\pgfpathlineto{\pgfqpoint{1.128600in}{0.811289in}}%
\pgfpathlineto{\pgfqpoint{1.150200in}{0.812875in}}%
\pgfpathlineto{\pgfqpoint{1.171800in}{0.813241in}}%
\pgfpathlineto{\pgfqpoint{1.193400in}{0.815002in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{0.815265in}}%
\pgfpathlineto{\pgfqpoint{1.236600in}{0.815388in}}%
\pgfpathlineto{\pgfqpoint{1.258200in}{0.815860in}}%
\pgfpathlineto{\pgfqpoint{1.279800in}{0.817763in}}%
\pgfpathlineto{\pgfqpoint{1.301400in}{0.818014in}}%
\pgfpathlineto{\pgfqpoint{1.323000in}{0.818281in}}%
\pgfpathlineto{\pgfqpoint{1.344600in}{0.818482in}}%
\pgfpathlineto{\pgfqpoint{1.366200in}{0.818770in}}%
\pgfpathlineto{\pgfqpoint{1.387800in}{0.819131in}}%
\pgfpathlineto{\pgfqpoint{1.409400in}{0.819566in}}%
\pgfpathlineto{\pgfqpoint{1.431000in}{0.820482in}}%
\pgfpathlineto{\pgfqpoint{1.452600in}{0.822227in}}%
\pgfpathlineto{\pgfqpoint{1.474200in}{0.823102in}}%
\pgfpathlineto{\pgfqpoint{1.495800in}{0.824508in}}%
\pgfpathlineto{\pgfqpoint{1.517400in}{0.825056in}}%
\pgfpathlineto{\pgfqpoint{1.539000in}{0.825340in}}%
\pgfpathlineto{\pgfqpoint{1.560600in}{0.825844in}}%
\pgfpathlineto{\pgfqpoint{1.582200in}{0.826077in}}%
\pgfpathlineto{\pgfqpoint{1.603800in}{0.826959in}}%
\pgfpathlineto{\pgfqpoint{1.625400in}{0.827239in}}%
\pgfpathlineto{\pgfqpoint{1.647000in}{0.827960in}}%
\pgfpathlineto{\pgfqpoint{1.668600in}{0.828321in}}%
\pgfpathlineto{\pgfqpoint{1.690200in}{0.828726in}}%
\pgfpathlineto{\pgfqpoint{1.711800in}{0.828901in}}%
\pgfpathlineto{\pgfqpoint{1.733400in}{0.829917in}}%
\pgfpathlineto{\pgfqpoint{1.755000in}{0.830212in}}%
\pgfpathlineto{\pgfqpoint{1.776600in}{0.832370in}}%
\pgfpathlineto{\pgfqpoint{1.798200in}{0.833604in}}%
\pgfpathlineto{\pgfqpoint{1.819800in}{0.834423in}}%
\pgfpathlineto{\pgfqpoint{1.841400in}{0.835529in}}%
\pgfpathlineto{\pgfqpoint{1.863000in}{0.836636in}}%
\pgfpathlineto{\pgfqpoint{1.884600in}{0.836664in}}%
\pgfpathlineto{\pgfqpoint{1.906200in}{0.837160in}}%
\pgfpathlineto{\pgfqpoint{1.927800in}{0.837754in}}%
\pgfpathlineto{\pgfqpoint{1.949400in}{0.838501in}}%
\pgfpathlineto{\pgfqpoint{1.971000in}{0.840060in}}%
\pgfpathlineto{\pgfqpoint{1.992600in}{0.840443in}}%
\pgfpathlineto{\pgfqpoint{2.014200in}{0.840805in}}%
\pgfpathlineto{\pgfqpoint{2.035800in}{0.841746in}}%
\pgfpathlineto{\pgfqpoint{2.057400in}{0.842150in}}%
\pgfpathlineto{\pgfqpoint{2.079000in}{0.846423in}}%
\pgfpathlineto{\pgfqpoint{2.100600in}{0.847403in}}%
\pgfpathlineto{\pgfqpoint{2.122200in}{0.848322in}}%
\pgfpathlineto{\pgfqpoint{2.143800in}{0.848764in}}%
\pgfpathlineto{\pgfqpoint{2.165400in}{0.850354in}}%
\pgfpathlineto{\pgfqpoint{2.187000in}{0.851101in}}%
\pgfpathlineto{\pgfqpoint{2.208600in}{0.852128in}}%
\pgfpathlineto{\pgfqpoint{2.230200in}{0.852613in}}%
\pgfpathlineto{\pgfqpoint{2.251800in}{0.853706in}}%
\pgfpathlineto{\pgfqpoint{2.273400in}{0.855316in}}%
\pgfpathlineto{\pgfqpoint{2.295000in}{0.855351in}}%
\pgfpathlineto{\pgfqpoint{2.316600in}{0.860224in}}%
\pgfpathlineto{\pgfqpoint{2.338200in}{0.860720in}}%
\pgfpathlineto{\pgfqpoint{2.359800in}{0.864714in}}%
\pgfpathlineto{\pgfqpoint{2.381400in}{0.866907in}}%
\pgfpathlineto{\pgfqpoint{2.403000in}{0.868096in}}%
\pgfpathlineto{\pgfqpoint{2.424600in}{0.870695in}}%
\pgfpathlineto{\pgfqpoint{2.446200in}{0.872064in}}%
\pgfpathlineto{\pgfqpoint{2.467800in}{0.888720in}}%
\pgfpathlineto{\pgfqpoint{2.489400in}{0.888720in}}%
\pgfpathlineto{\pgfqpoint{2.511000in}{0.888720in}}%
\pgfpathlineto{\pgfqpoint{2.532600in}{0.888720in}}%
\pgfpathlineto{\pgfqpoint{2.554200in}{0.888720in}}%
\pgfpathlineto{\pgfqpoint{2.575800in}{0.888720in}}%
\pgfpathlineto{\pgfqpoint{2.597400in}{0.888720in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{0.888720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{1.051400in}}%
\pgfpathlineto{\pgfqpoint{0.480600in}{1.051400in}}%
\pgfpathlineto{\pgfqpoint{0.502200in}{1.051400in}}%
\pgfpathlineto{\pgfqpoint{0.523800in}{1.063562in}}%
\pgfpathlineto{\pgfqpoint{0.545400in}{1.064865in}}%
\pgfpathlineto{\pgfqpoint{0.567000in}{1.067652in}}%
\pgfpathlineto{\pgfqpoint{0.588600in}{1.068887in}}%
\pgfpathlineto{\pgfqpoint{0.610200in}{1.073253in}}%
\pgfpathlineto{\pgfqpoint{0.631800in}{1.074798in}}%
\pgfpathlineto{\pgfqpoint{0.653400in}{1.074798in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{1.075944in}}%
\pgfpathlineto{\pgfqpoint{0.696600in}{1.076884in}}%
\pgfpathlineto{\pgfqpoint{0.718200in}{1.077682in}}%
\pgfpathlineto{\pgfqpoint{0.739800in}{1.078468in}}%
\pgfpathlineto{\pgfqpoint{0.761400in}{1.080068in}}%
\pgfpathlineto{\pgfqpoint{0.783000in}{1.081293in}}%
\pgfpathlineto{\pgfqpoint{0.804600in}{1.085433in}}%
\pgfpathlineto{\pgfqpoint{0.826200in}{1.088068in}}%
\pgfpathlineto{\pgfqpoint{0.847800in}{1.089392in}}%
\pgfpathlineto{\pgfqpoint{0.869400in}{1.093677in}}%
\pgfpathlineto{\pgfqpoint{0.891000in}{1.094294in}}%
\pgfpathlineto{\pgfqpoint{0.912600in}{1.095214in}}%
\pgfpathlineto{\pgfqpoint{0.934200in}{1.095724in}}%
\pgfpathlineto{\pgfqpoint{0.955800in}{1.095939in}}%
\pgfpathlineto{\pgfqpoint{0.977400in}{1.095978in}}%
\pgfpathlineto{\pgfqpoint{0.999000in}{1.097873in}}%
\pgfpathlineto{\pgfqpoint{1.020600in}{1.098023in}}%
\pgfpathlineto{\pgfqpoint{1.042200in}{1.098052in}}%
\pgfpathlineto{\pgfqpoint{1.063800in}{1.099336in}}%
\pgfpathlineto{\pgfqpoint{1.085400in}{1.099434in}}%
\pgfpathlineto{\pgfqpoint{1.107000in}{1.100065in}}%
\pgfpathlineto{\pgfqpoint{1.128600in}{1.101817in}}%
\pgfpathlineto{\pgfqpoint{1.150200in}{1.101853in}}%
\pgfpathlineto{\pgfqpoint{1.171800in}{1.102012in}}%
\pgfpathlineto{\pgfqpoint{1.193400in}{1.102091in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{1.107698in}}%
\pgfpathlineto{\pgfqpoint{1.236600in}{1.108059in}}%
\pgfpathlineto{\pgfqpoint{1.258200in}{1.110042in}}%
\pgfpathlineto{\pgfqpoint{1.279800in}{1.110670in}}%
\pgfpathlineto{\pgfqpoint{1.301400in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{1.323000in}{1.113004in}}%
\pgfpathlineto{\pgfqpoint{1.344600in}{1.113662in}}%
\pgfpathlineto{\pgfqpoint{1.366200in}{1.113989in}}%
\pgfpathlineto{\pgfqpoint{1.387800in}{1.118247in}}%
\pgfpathlineto{\pgfqpoint{1.409400in}{1.118292in}}%
\pgfpathlineto{\pgfqpoint{1.431000in}{1.120132in}}%
\pgfpathlineto{\pgfqpoint{1.452600in}{1.122519in}}%
\pgfpathlineto{\pgfqpoint{1.474200in}{1.124954in}}%
\pgfpathlineto{\pgfqpoint{1.495800in}{1.125232in}}%
\pgfpathlineto{\pgfqpoint{1.517400in}{1.125632in}}%
\pgfpathlineto{\pgfqpoint{1.539000in}{1.126344in}}%
\pgfpathlineto{\pgfqpoint{1.560600in}{1.126820in}}%
\pgfpathlineto{\pgfqpoint{1.582200in}{1.128024in}}%
\pgfpathlineto{\pgfqpoint{1.603800in}{1.129057in}}%
\pgfpathlineto{\pgfqpoint{1.625400in}{1.129349in}}%
\pgfpathlineto{\pgfqpoint{1.647000in}{1.130067in}}%
\pgfpathlineto{\pgfqpoint{1.668600in}{1.130743in}}%
\pgfpathlineto{\pgfqpoint{1.690200in}{1.131595in}}%
\pgfpathlineto{\pgfqpoint{1.711800in}{1.131913in}}%
\pgfpathlineto{\pgfqpoint{1.733400in}{1.132977in}}%
\pgfpathlineto{\pgfqpoint{1.755000in}{1.133208in}}%
\pgfpathlineto{\pgfqpoint{1.776600in}{1.133660in}}%
\pgfpathlineto{\pgfqpoint{1.798200in}{1.134572in}}%
\pgfpathlineto{\pgfqpoint{1.819800in}{1.134852in}}%
\pgfpathlineto{\pgfqpoint{1.841400in}{1.135151in}}%
\pgfpathlineto{\pgfqpoint{1.863000in}{1.136539in}}%
\pgfpathlineto{\pgfqpoint{1.884600in}{1.137081in}}%
\pgfpathlineto{\pgfqpoint{1.906200in}{1.138688in}}%
\pgfpathlineto{\pgfqpoint{1.927800in}{1.139614in}}%
\pgfpathlineto{\pgfqpoint{1.949400in}{1.140142in}}%
\pgfpathlineto{\pgfqpoint{1.971000in}{1.140483in}}%
\pgfpathlineto{\pgfqpoint{1.992600in}{1.140944in}}%
\pgfpathlineto{\pgfqpoint{2.014200in}{1.141059in}}%
\pgfpathlineto{\pgfqpoint{2.035800in}{1.141077in}}%
\pgfpathlineto{\pgfqpoint{2.057400in}{1.142369in}}%
\pgfpathlineto{\pgfqpoint{2.079000in}{1.143266in}}%
\pgfpathlineto{\pgfqpoint{2.100600in}{1.144123in}}%
\pgfpathlineto{\pgfqpoint{2.122200in}{1.144653in}}%
\pgfpathlineto{\pgfqpoint{2.143800in}{1.146420in}}%
\pgfpathlineto{\pgfqpoint{2.165400in}{1.149916in}}%
\pgfpathlineto{\pgfqpoint{2.187000in}{1.151376in}}%
\pgfpathlineto{\pgfqpoint{2.208600in}{1.152807in}}%
\pgfpathlineto{\pgfqpoint{2.230200in}{1.153433in}}%
\pgfpathlineto{\pgfqpoint{2.251800in}{1.153773in}}%
\pgfpathlineto{\pgfqpoint{2.273400in}{1.155700in}}%
\pgfpathlineto{\pgfqpoint{2.295000in}{1.156731in}}%
\pgfpathlineto{\pgfqpoint{2.316600in}{1.157276in}}%
\pgfpathlineto{\pgfqpoint{2.338200in}{1.162062in}}%
\pgfpathlineto{\pgfqpoint{2.359800in}{1.162162in}}%
\pgfpathlineto{\pgfqpoint{2.381400in}{1.164179in}}%
\pgfpathlineto{\pgfqpoint{2.403000in}{1.166427in}}%
\pgfpathlineto{\pgfqpoint{2.424600in}{1.168519in}}%
\pgfpathlineto{\pgfqpoint{2.446200in}{1.171558in}}%
\pgfpathlineto{\pgfqpoint{2.467800in}{1.177490in}}%
\pgfpathlineto{\pgfqpoint{2.489400in}{1.185538in}}%
\pgfpathlineto{\pgfqpoint{2.511000in}{1.185612in}}%
\pgfpathlineto{\pgfqpoint{2.532600in}{1.187523in}}%
\pgfpathlineto{\pgfqpoint{2.554200in}{1.196631in}}%
\pgfpathlineto{\pgfqpoint{2.575800in}{1.197653in}}%
\pgfpathlineto{\pgfqpoint{2.597400in}{1.198400in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{1.198400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.480600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.502200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.523800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.545400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.567000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.588600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.610200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.631800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.653400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.696600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.718200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.739800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.761400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.783000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.804600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.826200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.847800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.869400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.891000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.912600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.934200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.955800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.977400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.999000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.020600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.042200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.063800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.085400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.107000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.128600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.150200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.171800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.193400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.236600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.258200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.279800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.301400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.323000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.344600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.366200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.387800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.409400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.431000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.452600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.474200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.495800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.517400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.539000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.560600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.582200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.603800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.625400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.647000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.668600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.690200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.711800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.733400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.755000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.776600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.798200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.819800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.841400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.863000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.884600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.906200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.927800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.949400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.971000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.992600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.014200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.035800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.057400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.079000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.100600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.122200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.143800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.165400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.187000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.208600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.230200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.251800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.273400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.295000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.316600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.338200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.359800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.381400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.403000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.424600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.446200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.467800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.489400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.511000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.532600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.554200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.575800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.597400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{0.434000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.041667in}}{\pgfqpoint{0.033333in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.480600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.502200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.523800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.545400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.567000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.588600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.610200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.631800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.653400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.696600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.718200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.739800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.761400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.783000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.804600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.826200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.847800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.869400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.891000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.912600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.934200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.955800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.977400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.999000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.020600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.042200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.063800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.085400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.107000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.128600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.150200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.171800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.193400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.236600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.258200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.279800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.301400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.323000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.344600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.366200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.387800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.409400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.431000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.452600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.474200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.495800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.517400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.539000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.560600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.582200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.603800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.625400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.647000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.668600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.690200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.711800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.733400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.755000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.776600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.798200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.819800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.841400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.863000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.884600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.906200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.927800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.949400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.971000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.992600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.014200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.035800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.057400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.079000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.100600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.122200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.143800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.165400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.187000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.208600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.230200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.251800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.273400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.295000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.316600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.338200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.359800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.381400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.403000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.424600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.446200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.467800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.489400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.511000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.532600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.554200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.575800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.597400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{0.434000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.900000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.480600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.502200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.523800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.545400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.567000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.588600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.610200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.631800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.653400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.696600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.718200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.739800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.761400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.783000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.804600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.826200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.847800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.869400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.891000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.912600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.934200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.955800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.977400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.999000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.020600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.042200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.063800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.085400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.107000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.128600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.150200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.171800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.193400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.236600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.258200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.279800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.301400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.323000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.344600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.366200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.387800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.409400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.431000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.452600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.474200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.495800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.517400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.539000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.560600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.582200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.603800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.625400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.647000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.668600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.690200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.711800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.733400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.755000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.776600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.798200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.819800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.841400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.863000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.884600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.906200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.927800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.949400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.971000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.992600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.014200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.035800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.057400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.079000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.100600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.122200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.143800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.165400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.187000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.208600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.230200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.251800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.273400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.295000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.316600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.338200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.359800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.381400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.403000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.424600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.446200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.467800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.489400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.511000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.532600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.554200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.575800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.597400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{1.414000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{1.359014in}}%
\pgfpathlineto{\pgfqpoint{0.480600in}{1.360192in}}%
\pgfpathlineto{\pgfqpoint{0.502200in}{1.361081in}}%
\pgfpathlineto{\pgfqpoint{0.523800in}{1.361446in}}%
\pgfpathlineto{\pgfqpoint{0.545400in}{1.361461in}}%
\pgfpathlineto{\pgfqpoint{0.567000in}{1.361505in}}%
\pgfpathlineto{\pgfqpoint{0.588600in}{1.361691in}}%
\pgfpathlineto{\pgfqpoint{0.610200in}{1.361839in}}%
\pgfpathlineto{\pgfqpoint{0.631800in}{1.362433in}}%
\pgfpathlineto{\pgfqpoint{0.653400in}{1.362550in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{1.362728in}}%
\pgfpathlineto{\pgfqpoint{0.696600in}{1.362981in}}%
\pgfpathlineto{\pgfqpoint{0.718200in}{1.363244in}}%
\pgfpathlineto{\pgfqpoint{0.739800in}{1.363245in}}%
\pgfpathlineto{\pgfqpoint{0.761400in}{1.363336in}}%
\pgfpathlineto{\pgfqpoint{0.783000in}{1.363660in}}%
\pgfpathlineto{\pgfqpoint{0.804600in}{1.363744in}}%
\pgfpathlineto{\pgfqpoint{0.826200in}{1.363841in}}%
\pgfpathlineto{\pgfqpoint{0.847800in}{1.363922in}}%
\pgfpathlineto{\pgfqpoint{0.869400in}{1.363981in}}%
\pgfpathlineto{\pgfqpoint{0.891000in}{1.364006in}}%
\pgfpathlineto{\pgfqpoint{0.912600in}{1.364520in}}%
\pgfpathlineto{\pgfqpoint{0.934200in}{1.364576in}}%
\pgfpathlineto{\pgfqpoint{0.955800in}{1.365045in}}%
\pgfpathlineto{\pgfqpoint{0.977400in}{1.365376in}}%
\pgfpathlineto{\pgfqpoint{0.999000in}{1.366185in}}%
\pgfpathlineto{\pgfqpoint{1.020600in}{1.366219in}}%
\pgfpathlineto{\pgfqpoint{1.042200in}{1.366706in}}%
\pgfpathlineto{\pgfqpoint{1.063800in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{1.085400in}{1.366931in}}%
\pgfpathlineto{\pgfqpoint{1.107000in}{1.367147in}}%
\pgfpathlineto{\pgfqpoint{1.128600in}{1.367193in}}%
\pgfpathlineto{\pgfqpoint{1.150200in}{1.367301in}}%
\pgfpathlineto{\pgfqpoint{1.171800in}{1.367327in}}%
\pgfpathlineto{\pgfqpoint{1.193400in}{1.367377in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{1.367674in}}%
\pgfpathlineto{\pgfqpoint{1.236600in}{1.367821in}}%
\pgfpathlineto{\pgfqpoint{1.258200in}{1.367932in}}%
\pgfpathlineto{\pgfqpoint{1.279800in}{1.368012in}}%
\pgfpathlineto{\pgfqpoint{1.301400in}{1.368149in}}%
\pgfpathlineto{\pgfqpoint{1.323000in}{1.368173in}}%
\pgfpathlineto{\pgfqpoint{1.344600in}{1.368373in}}%
\pgfpathlineto{\pgfqpoint{1.366200in}{1.368554in}}%
\pgfpathlineto{\pgfqpoint{1.387800in}{1.368714in}}%
\pgfpathlineto{\pgfqpoint{1.409400in}{1.368731in}}%
\pgfpathlineto{\pgfqpoint{1.431000in}{1.368748in}}%
\pgfpathlineto{\pgfqpoint{1.452600in}{1.369076in}}%
\pgfpathlineto{\pgfqpoint{1.474200in}{1.369219in}}%
\pgfpathlineto{\pgfqpoint{1.495800in}{1.369402in}}%
\pgfpathlineto{\pgfqpoint{1.517400in}{1.369484in}}%
\pgfpathlineto{\pgfqpoint{1.539000in}{1.369667in}}%
\pgfpathlineto{\pgfqpoint{1.560600in}{1.369990in}}%
\pgfpathlineto{\pgfqpoint{1.582200in}{1.370071in}}%
\pgfpathlineto{\pgfqpoint{1.603800in}{1.370373in}}%
\pgfpathlineto{\pgfqpoint{1.625400in}{1.370374in}}%
\pgfpathlineto{\pgfqpoint{1.647000in}{1.370451in}}%
\pgfpathlineto{\pgfqpoint{1.668600in}{1.370482in}}%
\pgfpathlineto{\pgfqpoint{1.690200in}{1.370570in}}%
\pgfpathlineto{\pgfqpoint{1.711800in}{1.370592in}}%
\pgfpathlineto{\pgfqpoint{1.733400in}{1.370861in}}%
\pgfpathlineto{\pgfqpoint{1.755000in}{1.371358in}}%
\pgfpathlineto{\pgfqpoint{1.776600in}{1.371423in}}%
\pgfpathlineto{\pgfqpoint{1.798200in}{1.371665in}}%
\pgfpathlineto{\pgfqpoint{1.819800in}{1.371683in}}%
\pgfpathlineto{\pgfqpoint{1.841400in}{1.371698in}}%
\pgfpathlineto{\pgfqpoint{1.863000in}{1.371790in}}%
\pgfpathlineto{\pgfqpoint{1.884600in}{1.372218in}}%
\pgfpathlineto{\pgfqpoint{1.906200in}{1.372364in}}%
\pgfpathlineto{\pgfqpoint{1.927800in}{1.372383in}}%
\pgfpathlineto{\pgfqpoint{1.949400in}{1.372400in}}%
\pgfpathlineto{\pgfqpoint{1.971000in}{1.373111in}}%
\pgfpathlineto{\pgfqpoint{1.992600in}{1.373224in}}%
\pgfpathlineto{\pgfqpoint{2.014200in}{1.373518in}}%
\pgfpathlineto{\pgfqpoint{2.035800in}{1.373642in}}%
\pgfpathlineto{\pgfqpoint{2.057400in}{1.373834in}}%
\pgfpathlineto{\pgfqpoint{2.079000in}{1.373959in}}%
\pgfpathlineto{\pgfqpoint{2.100600in}{1.374192in}}%
\pgfpathlineto{\pgfqpoint{2.122200in}{1.374201in}}%
\pgfpathlineto{\pgfqpoint{2.143800in}{1.374212in}}%
\pgfpathlineto{\pgfqpoint{2.165400in}{1.374361in}}%
\pgfpathlineto{\pgfqpoint{2.187000in}{1.374369in}}%
\pgfpathlineto{\pgfqpoint{2.208600in}{1.374524in}}%
\pgfpathlineto{\pgfqpoint{2.230200in}{1.374636in}}%
\pgfpathlineto{\pgfqpoint{2.251800in}{1.374699in}}%
\pgfpathlineto{\pgfqpoint{2.273400in}{1.375080in}}%
\pgfpathlineto{\pgfqpoint{2.295000in}{1.375433in}}%
\pgfpathlineto{\pgfqpoint{2.316600in}{1.375524in}}%
\pgfpathlineto{\pgfqpoint{2.338200in}{1.375668in}}%
\pgfpathlineto{\pgfqpoint{2.359800in}{1.377118in}}%
\pgfpathlineto{\pgfqpoint{2.381400in}{1.377254in}}%
\pgfpathlineto{\pgfqpoint{2.403000in}{1.377603in}}%
\pgfpathlineto{\pgfqpoint{2.424600in}{1.377613in}}%
\pgfpathlineto{\pgfqpoint{2.446200in}{1.377951in}}%
\pgfpathlineto{\pgfqpoint{2.467800in}{1.378112in}}%
\pgfpathlineto{\pgfqpoint{2.489400in}{1.378934in}}%
\pgfpathlineto{\pgfqpoint{2.511000in}{1.379752in}}%
\pgfpathlineto{\pgfqpoint{2.532600in}{1.380870in}}%
\pgfpathlineto{\pgfqpoint{2.554200in}{1.381554in}}%
\pgfpathlineto{\pgfqpoint{2.575800in}{1.381556in}}%
\pgfpathlineto{\pgfqpoint{2.597400in}{1.381991in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{1.382248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{0.461832in}}%
\pgfpathlineto{\pgfqpoint{0.480600in}{0.461832in}}%
\pgfpathlineto{\pgfqpoint{0.502200in}{0.461832in}}%
\pgfpathlineto{\pgfqpoint{0.523800in}{0.462046in}}%
\pgfpathlineto{\pgfqpoint{0.545400in}{0.465951in}}%
\pgfpathlineto{\pgfqpoint{0.567000in}{0.466581in}}%
\pgfpathlineto{\pgfqpoint{0.588600in}{0.466820in}}%
\pgfpathlineto{\pgfqpoint{0.610200in}{0.467228in}}%
\pgfpathlineto{\pgfqpoint{0.631800in}{0.469755in}}%
\pgfpathlineto{\pgfqpoint{0.653400in}{0.470324in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{0.470554in}}%
\pgfpathlineto{\pgfqpoint{0.696600in}{0.471571in}}%
\pgfpathlineto{\pgfqpoint{0.718200in}{0.472599in}}%
\pgfpathlineto{\pgfqpoint{0.739800in}{0.476024in}}%
\pgfpathlineto{\pgfqpoint{0.761400in}{0.476191in}}%
\pgfpathlineto{\pgfqpoint{0.783000in}{0.476888in}}%
\pgfpathlineto{\pgfqpoint{0.804600in}{0.477193in}}%
\pgfpathlineto{\pgfqpoint{0.826200in}{0.477369in}}%
\pgfpathlineto{\pgfqpoint{0.847800in}{0.478274in}}%
\pgfpathlineto{\pgfqpoint{0.869400in}{0.478719in}}%
\pgfpathlineto{\pgfqpoint{0.891000in}{0.478723in}}%
\pgfpathlineto{\pgfqpoint{0.912600in}{0.479463in}}%
\pgfpathlineto{\pgfqpoint{0.934200in}{0.481495in}}%
\pgfpathlineto{\pgfqpoint{0.955800in}{0.481519in}}%
\pgfpathlineto{\pgfqpoint{0.977400in}{0.481655in}}%
\pgfpathlineto{\pgfqpoint{0.999000in}{0.481713in}}%
\pgfpathlineto{\pgfqpoint{1.020600in}{0.481730in}}%
\pgfpathlineto{\pgfqpoint{1.042200in}{0.481967in}}%
\pgfpathlineto{\pgfqpoint{1.063800in}{0.482969in}}%
\pgfpathlineto{\pgfqpoint{1.085400in}{0.483214in}}%
\pgfpathlineto{\pgfqpoint{1.107000in}{0.483300in}}%
\pgfpathlineto{\pgfqpoint{1.128600in}{0.484117in}}%
\pgfpathlineto{\pgfqpoint{1.150200in}{0.484408in}}%
\pgfpathlineto{\pgfqpoint{1.171800in}{0.484546in}}%
\pgfpathlineto{\pgfqpoint{1.193400in}{0.484632in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{0.484676in}}%
\pgfpathlineto{\pgfqpoint{1.236600in}{0.486444in}}%
\pgfpathlineto{\pgfqpoint{1.258200in}{0.487456in}}%
\pgfpathlineto{\pgfqpoint{1.279800in}{0.487490in}}%
\pgfpathlineto{\pgfqpoint{1.301400in}{0.487674in}}%
\pgfpathlineto{\pgfqpoint{1.323000in}{0.488129in}}%
\pgfpathlineto{\pgfqpoint{1.344600in}{0.488669in}}%
\pgfpathlineto{\pgfqpoint{1.366200in}{0.488960in}}%
\pgfpathlineto{\pgfqpoint{1.387800in}{0.489114in}}%
\pgfpathlineto{\pgfqpoint{1.409400in}{0.489205in}}%
\pgfpathlineto{\pgfqpoint{1.431000in}{0.489359in}}%
\pgfpathlineto{\pgfqpoint{1.452600in}{0.489449in}}%
\pgfpathlineto{\pgfqpoint{1.474200in}{0.491839in}}%
\pgfpathlineto{\pgfqpoint{1.495800in}{0.491884in}}%
\pgfpathlineto{\pgfqpoint{1.517400in}{0.492063in}}%
\pgfpathlineto{\pgfqpoint{1.539000in}{0.492102in}}%
\pgfpathlineto{\pgfqpoint{1.560600in}{0.492462in}}%
\pgfpathlineto{\pgfqpoint{1.582200in}{0.492515in}}%
\pgfpathlineto{\pgfqpoint{1.603800in}{0.492709in}}%
\pgfpathlineto{\pgfqpoint{1.625400in}{0.493010in}}%
\pgfpathlineto{\pgfqpoint{1.647000in}{0.493184in}}%
\pgfpathlineto{\pgfqpoint{1.668600in}{0.493843in}}%
\pgfpathlineto{\pgfqpoint{1.690200in}{0.494077in}}%
\pgfpathlineto{\pgfqpoint{1.711800in}{0.494120in}}%
\pgfpathlineto{\pgfqpoint{1.733400in}{0.494302in}}%
\pgfpathlineto{\pgfqpoint{1.755000in}{0.494853in}}%
\pgfpathlineto{\pgfqpoint{1.776600in}{0.495415in}}%
\pgfpathlineto{\pgfqpoint{1.798200in}{0.495898in}}%
\pgfpathlineto{\pgfqpoint{1.819800in}{0.496099in}}%
\pgfpathlineto{\pgfqpoint{1.841400in}{0.496902in}}%
\pgfpathlineto{\pgfqpoint{1.863000in}{0.496942in}}%
\pgfpathlineto{\pgfqpoint{1.884600in}{0.497053in}}%
\pgfpathlineto{\pgfqpoint{1.906200in}{0.497679in}}%
\pgfpathlineto{\pgfqpoint{1.927800in}{0.498292in}}%
\pgfpathlineto{\pgfqpoint{1.949400in}{0.498891in}}%
\pgfpathlineto{\pgfqpoint{1.971000in}{0.498956in}}%
\pgfpathlineto{\pgfqpoint{1.992600in}{0.499666in}}%
\pgfpathlineto{\pgfqpoint{2.014200in}{0.499827in}}%
\pgfpathlineto{\pgfqpoint{2.035800in}{0.501323in}}%
\pgfpathlineto{\pgfqpoint{2.057400in}{0.501637in}}%
\pgfpathlineto{\pgfqpoint{2.079000in}{0.502507in}}%
\pgfpathlineto{\pgfqpoint{2.100600in}{0.502764in}}%
\pgfpathlineto{\pgfqpoint{2.122200in}{0.503399in}}%
\pgfpathlineto{\pgfqpoint{2.143800in}{0.504084in}}%
\pgfpathlineto{\pgfqpoint{2.165400in}{0.504911in}}%
\pgfpathlineto{\pgfqpoint{2.187000in}{0.504967in}}%
\pgfpathlineto{\pgfqpoint{2.208600in}{0.506037in}}%
\pgfpathlineto{\pgfqpoint{2.230200in}{0.506143in}}%
\pgfpathlineto{\pgfqpoint{2.251800in}{0.507728in}}%
\pgfpathlineto{\pgfqpoint{2.273400in}{0.508403in}}%
\pgfpathlineto{\pgfqpoint{2.295000in}{0.508544in}}%
\pgfpathlineto{\pgfqpoint{2.316600in}{0.509052in}}%
\pgfpathlineto{\pgfqpoint{2.338200in}{0.509106in}}%
\pgfpathlineto{\pgfqpoint{2.359800in}{0.509607in}}%
\pgfpathlineto{\pgfqpoint{2.381400in}{0.511186in}}%
\pgfpathlineto{\pgfqpoint{2.403000in}{0.511803in}}%
\pgfpathlineto{\pgfqpoint{2.424600in}{0.512497in}}%
\pgfpathlineto{\pgfqpoint{2.446200in}{0.512675in}}%
\pgfpathlineto{\pgfqpoint{2.467800in}{0.512789in}}%
\pgfpathlineto{\pgfqpoint{2.489400in}{0.512922in}}%
\pgfpathlineto{\pgfqpoint{2.511000in}{0.514280in}}%
\pgfpathlineto{\pgfqpoint{2.532600in}{0.515845in}}%
\pgfpathlineto{\pgfqpoint{2.554200in}{0.518206in}}%
\pgfpathlineto{\pgfqpoint{2.575800in}{0.518551in}}%
\pgfpathlineto{\pgfqpoint{2.597400in}{0.518937in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{0.518937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{0.459000in}{1.512000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619000in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{1.512000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{0.336000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{1.512000in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{1.512000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497462in}{1.519776in}}%
\pgfpathlineto{\pgfqpoint{2.537338in}{1.519776in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.554560in}{1.519776in}}{\pgfqpoint{2.554560in}{1.536998in}}%
\pgfpathlineto{\pgfqpoint{2.554560in}{2.006535in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.554560in}{2.023757in}}{\pgfqpoint{2.537338in}{2.023757in}}%
\pgfpathlineto{\pgfqpoint{0.497462in}{2.023757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.480240in}{2.023757in}}{\pgfqpoint{0.480240in}{2.006535in}}%
\pgfpathlineto{\pgfqpoint{0.480240in}{1.536998in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.480240in}{1.519776in}}{\pgfqpoint{0.497462in}{1.519776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514685in}{1.959174in}}%
\pgfpathlineto{\pgfqpoint{0.686907in}{1.959174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.755796in,y=1.929035in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont COUDER }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514685in}{1.839637in}}%
\pgfpathlineto{\pgfqpoint{0.686907in}{1.839637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.755796in,y=1.809498in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont U. Mesh + TE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.514685in}{1.720100in}}%
\pgfpathlineto{\pgfqpoint{0.686907in}{1.720100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.041667in}}{\pgfqpoint{0.033333in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600796in}{1.720100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.755796in,y=1.689961in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont COUDER + Dir.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.514685in}{1.600563in}}%
\pgfpathlineto{\pgfqpoint{0.686907in}{1.600563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600796in}{1.600563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.755796in,y=1.570424in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont U. Mesh + Dir.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.900000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.693749in}{1.959174in}}%
\pgfpathlineto{\pgfqpoint{1.865971in}{1.959174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.934860in,y=1.929035in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont FT + ECMP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693749in}{1.839637in}}%
\pgfpathlineto{\pgfqpoint{1.865971in}{1.839637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.934860in,y=1.809498in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont Oblivious}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693749in}{1.720100in}}%
\pgfpathlineto{\pgfqpoint{1.865971in}{1.720100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.934860in,y=1.689961in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont Ideal}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_data/facebook_data/fb_cluster_combinedclique/mlu_decayrate_fb_cluster_combined.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.570000in}{2.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.570000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.570000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462600in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{2.544300in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{2.544300in}{1.512000in}}%
\pgfpathlineto{\pgfqpoint{0.462600in}{1.512000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.462600in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924657in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.924657in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386714in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.386714in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848771in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.848771in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310828in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.310828in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.503450in,y=0.109148in,,top]{\rmfamily\fontsize{7.400000}{8.880000}\selectfont MLU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.462600in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{2.544300in}{0.336000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.182700in,y=0.299997in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.462600in}{0.571200in}}%
\pgfpathlineto{\pgfqpoint{2.544300in}{0.571200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.571200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.182700in,y=0.535197in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.462600in}{0.806400in}}%
\pgfpathlineto{\pgfqpoint{2.544300in}{0.806400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.806400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.182700in,y=0.770397in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.462600in}{1.041600in}}%
\pgfpathlineto{\pgfqpoint{2.544300in}{1.041600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.041600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.182700in,y=1.005597in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.462600in}{1.276800in}}%
\pgfpathlineto{\pgfqpoint{2.544300in}{1.276800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.276800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.182700in,y=1.240797in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.462600in}{1.512000in}}%
\pgfpathlineto{\pgfqpoint{2.544300in}{1.512000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.512000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.257933in,y=1.476768in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.406802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.448219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.477605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.500398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.519021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.534767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.548407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.560438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.642002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.683419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.712805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.735598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.754221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.769967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.783607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.795638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.877202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.918619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.948005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.970798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.989421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.005167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.018807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.030838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.112402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.153819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.183205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.205998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.224621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.240367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.254007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.266038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.347602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.389019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.418405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.441198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.459821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.475567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.489207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.501238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.127145in,y=0.924000in,,bottom,rotate=90.000000]{\rmfamily\fontsize{7.400000}{8.880000}\selectfont P(MLU \(\displaystyle >\) \(\displaystyle x\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509378in}{1.511995in}}%
\pgfpathlineto{\pgfqpoint{0.514600in}{1.511993in}}%
\pgfpathlineto{\pgfqpoint{0.519823in}{1.511991in}}%
\pgfpathlineto{\pgfqpoint{0.525046in}{1.511988in}}%
\pgfpathlineto{\pgfqpoint{0.530269in}{1.511983in}}%
\pgfpathlineto{\pgfqpoint{0.535492in}{1.511979in}}%
\pgfpathlineto{\pgfqpoint{0.540714in}{1.511974in}}%
\pgfpathlineto{\pgfqpoint{0.545937in}{1.511968in}}%
\pgfpathlineto{\pgfqpoint{0.551160in}{1.511961in}}%
\pgfpathlineto{\pgfqpoint{0.556383in}{1.511956in}}%
\pgfpathlineto{\pgfqpoint{0.561606in}{1.511949in}}%
\pgfpathlineto{\pgfqpoint{0.566828in}{1.511941in}}%
\pgfpathlineto{\pgfqpoint{0.572051in}{1.511936in}}%
\pgfpathlineto{\pgfqpoint{0.577274in}{1.511925in}}%
\pgfpathlineto{\pgfqpoint{0.582497in}{1.511920in}}%
\pgfpathlineto{\pgfqpoint{0.587720in}{1.511911in}}%
\pgfpathlineto{\pgfqpoint{0.592942in}{1.511909in}}%
\pgfpathlineto{\pgfqpoint{0.598165in}{1.511899in}}%
\pgfpathlineto{\pgfqpoint{0.603388in}{1.511897in}}%
\pgfpathlineto{\pgfqpoint{0.608611in}{1.511889in}}%
\pgfpathlineto{\pgfqpoint{0.613834in}{1.511882in}}%
\pgfpathlineto{\pgfqpoint{0.619056in}{1.511875in}}%
\pgfpathlineto{\pgfqpoint{0.624279in}{1.511866in}}%
\pgfpathlineto{\pgfqpoint{0.629502in}{1.511857in}}%
\pgfpathlineto{\pgfqpoint{0.634725in}{1.511847in}}%
\pgfpathlineto{\pgfqpoint{0.639948in}{1.511840in}}%
\pgfpathlineto{\pgfqpoint{0.645170in}{1.511821in}}%
\pgfpathlineto{\pgfqpoint{0.650393in}{1.511818in}}%
\pgfpathlineto{\pgfqpoint{0.655616in}{1.511795in}}%
\pgfpathlineto{\pgfqpoint{0.660839in}{1.511757in}}%
\pgfpathlineto{\pgfqpoint{0.666062in}{1.511698in}}%
\pgfpathlineto{\pgfqpoint{0.671284in}{1.511582in}}%
\pgfpathlineto{\pgfqpoint{0.676507in}{1.511370in}}%
\pgfpathlineto{\pgfqpoint{0.681730in}{1.510983in}}%
\pgfpathlineto{\pgfqpoint{0.686953in}{1.510377in}}%
\pgfpathlineto{\pgfqpoint{0.692176in}{1.509439in}}%
\pgfpathlineto{\pgfqpoint{0.697398in}{1.508106in}}%
\pgfpathlineto{\pgfqpoint{0.702621in}{1.506347in}}%
\pgfpathlineto{\pgfqpoint{0.707844in}{1.503948in}}%
\pgfpathlineto{\pgfqpoint{0.713067in}{1.501002in}}%
\pgfpathlineto{\pgfqpoint{0.718290in}{1.497222in}}%
\pgfpathlineto{\pgfqpoint{0.723512in}{1.492547in}}%
\pgfpathlineto{\pgfqpoint{0.728735in}{1.487115in}}%
\pgfpathlineto{\pgfqpoint{0.733958in}{1.480905in}}%
\pgfpathlineto{\pgfqpoint{0.739181in}{1.473619in}}%
\pgfpathlineto{\pgfqpoint{0.744404in}{1.465708in}}%
\pgfpathlineto{\pgfqpoint{0.749626in}{1.457186in}}%
\pgfpathlineto{\pgfqpoint{0.754849in}{1.447918in}}%
\pgfpathlineto{\pgfqpoint{0.760072in}{1.437731in}}%
\pgfpathlineto{\pgfqpoint{0.765295in}{1.427538in}}%
\pgfpathlineto{\pgfqpoint{0.770518in}{1.416773in}}%
\pgfpathlineto{\pgfqpoint{0.775740in}{1.405748in}}%
\pgfpathlineto{\pgfqpoint{0.780963in}{1.394262in}}%
\pgfpathlineto{\pgfqpoint{0.786186in}{1.382403in}}%
\pgfpathlineto{\pgfqpoint{0.791409in}{1.370122in}}%
\pgfpathlineto{\pgfqpoint{0.796632in}{1.357118in}}%
\pgfpathlineto{\pgfqpoint{0.801854in}{1.343268in}}%
\pgfpathlineto{\pgfqpoint{0.807077in}{1.328089in}}%
\pgfpathlineto{\pgfqpoint{0.812300in}{1.311373in}}%
\pgfpathlineto{\pgfqpoint{0.817523in}{1.293806in}}%
\pgfpathlineto{\pgfqpoint{0.822746in}{1.275108in}}%
\pgfpathlineto{\pgfqpoint{0.827968in}{1.255198in}}%
\pgfpathlineto{\pgfqpoint{0.833191in}{1.235243in}}%
\pgfpathlineto{\pgfqpoint{0.838414in}{1.214284in}}%
\pgfpathlineto{\pgfqpoint{0.843637in}{1.193755in}}%
\pgfpathlineto{\pgfqpoint{0.848860in}{1.172922in}}%
\pgfpathlineto{\pgfqpoint{0.854082in}{1.151226in}}%
\pgfpathlineto{\pgfqpoint{0.859305in}{1.130553in}}%
\pgfpathlineto{\pgfqpoint{0.864528in}{1.108916in}}%
\pgfpathlineto{\pgfqpoint{0.869751in}{1.088316in}}%
\pgfpathlineto{\pgfqpoint{0.874974in}{1.066917in}}%
\pgfpathlineto{\pgfqpoint{0.880196in}{1.043475in}}%
\pgfpathlineto{\pgfqpoint{0.885419in}{1.021693in}}%
\pgfpathlineto{\pgfqpoint{0.890642in}{0.998034in}}%
\pgfpathlineto{\pgfqpoint{0.895865in}{0.971506in}}%
\pgfpathlineto{\pgfqpoint{0.901088in}{0.943905in}}%
\pgfpathlineto{\pgfqpoint{0.906310in}{0.918541in}}%
\pgfpathlineto{\pgfqpoint{0.911533in}{0.893152in}}%
\pgfpathlineto{\pgfqpoint{0.916756in}{0.870611in}}%
\pgfpathlineto{\pgfqpoint{0.921979in}{0.848133in}}%
\pgfpathlineto{\pgfqpoint{0.927202in}{0.817163in}}%
\pgfpathlineto{\pgfqpoint{0.932424in}{0.783430in}}%
\pgfpathlineto{\pgfqpoint{0.937647in}{0.756483in}}%
\pgfpathlineto{\pgfqpoint{0.942870in}{0.730260in}}%
\pgfpathlineto{\pgfqpoint{0.948093in}{0.714098in}}%
\pgfpathlineto{\pgfqpoint{0.953316in}{0.687590in}}%
\pgfpathlineto{\pgfqpoint{0.958538in}{0.646173in}}%
\pgfpathlineto{\pgfqpoint{0.963761in}{0.627550in}}%
\pgfpathlineto{\pgfqpoint{0.968984in}{0.604757in}}%
\pgfpathlineto{\pgfqpoint{0.974207in}{0.533954in}}%
\pgfpathlineto{\pgfqpoint{0.979430in}{0.533954in}}%
\pgfpathlineto{\pgfqpoint{0.984652in}{0.533954in}}%
\pgfpathlineto{\pgfqpoint{0.989875in}{0.533954in}}%
\pgfpathlineto{\pgfqpoint{0.995098in}{0.515331in}}%
\pgfpathlineto{\pgfqpoint{1.000321in}{0.515331in}}%
\pgfpathlineto{\pgfqpoint{1.005544in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{1.010766in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{1.015989in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{1.021212in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{1.026435in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{1.031658in}{0.350933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517520in}{1.511996in}}%
\pgfpathlineto{\pgfqpoint{0.523675in}{1.511994in}}%
\pgfpathlineto{\pgfqpoint{0.529829in}{1.511991in}}%
\pgfpathlineto{\pgfqpoint{0.535983in}{1.511989in}}%
\pgfpathlineto{\pgfqpoint{0.542137in}{1.511982in}}%
\pgfpathlineto{\pgfqpoint{0.548292in}{1.511981in}}%
\pgfpathlineto{\pgfqpoint{0.554446in}{1.511974in}}%
\pgfpathlineto{\pgfqpoint{0.560600in}{1.511968in}}%
\pgfpathlineto{\pgfqpoint{0.566755in}{1.511963in}}%
\pgfpathlineto{\pgfqpoint{0.572909in}{1.511955in}}%
\pgfpathlineto{\pgfqpoint{0.579063in}{1.511948in}}%
\pgfpathlineto{\pgfqpoint{0.585217in}{1.511939in}}%
\pgfpathlineto{\pgfqpoint{0.591372in}{1.511929in}}%
\pgfpathlineto{\pgfqpoint{0.597526in}{1.511925in}}%
\pgfpathlineto{\pgfqpoint{0.603680in}{1.511920in}}%
\pgfpathlineto{\pgfqpoint{0.609834in}{1.511911in}}%
\pgfpathlineto{\pgfqpoint{0.615989in}{1.511907in}}%
\pgfpathlineto{\pgfqpoint{0.622143in}{1.511902in}}%
\pgfpathlineto{\pgfqpoint{0.628297in}{1.511891in}}%
\pgfpathlineto{\pgfqpoint{0.634451in}{1.511889in}}%
\pgfpathlineto{\pgfqpoint{0.640606in}{1.511884in}}%
\pgfpathlineto{\pgfqpoint{0.646760in}{1.511873in}}%
\pgfpathlineto{\pgfqpoint{0.652914in}{1.511859in}}%
\pgfpathlineto{\pgfqpoint{0.659068in}{1.511851in}}%
\pgfpathlineto{\pgfqpoint{0.665223in}{1.511838in}}%
\pgfpathlineto{\pgfqpoint{0.671377in}{1.511825in}}%
\pgfpathlineto{\pgfqpoint{0.677531in}{1.511814in}}%
\pgfpathlineto{\pgfqpoint{0.683686in}{1.511788in}}%
\pgfpathlineto{\pgfqpoint{0.689840in}{1.511745in}}%
\pgfpathlineto{\pgfqpoint{0.695994in}{1.511679in}}%
\pgfpathlineto{\pgfqpoint{0.702148in}{1.511540in}}%
\pgfpathlineto{\pgfqpoint{0.708303in}{1.511270in}}%
\pgfpathlineto{\pgfqpoint{0.714457in}{1.510837in}}%
\pgfpathlineto{\pgfqpoint{0.720611in}{1.510187in}}%
\pgfpathlineto{\pgfqpoint{0.726765in}{1.509131in}}%
\pgfpathlineto{\pgfqpoint{0.732920in}{1.507576in}}%
\pgfpathlineto{\pgfqpoint{0.739074in}{1.505507in}}%
\pgfpathlineto{\pgfqpoint{0.745228in}{1.502714in}}%
\pgfpathlineto{\pgfqpoint{0.751382in}{1.499342in}}%
\pgfpathlineto{\pgfqpoint{0.757537in}{1.494988in}}%
\pgfpathlineto{\pgfqpoint{0.763691in}{1.489903in}}%
\pgfpathlineto{\pgfqpoint{0.769845in}{1.483808in}}%
\pgfpathlineto{\pgfqpoint{0.775999in}{1.476814in}}%
\pgfpathlineto{\pgfqpoint{0.782154in}{1.468723in}}%
\pgfpathlineto{\pgfqpoint{0.788308in}{1.459402in}}%
\pgfpathlineto{\pgfqpoint{0.794462in}{1.448927in}}%
\pgfpathlineto{\pgfqpoint{0.800616in}{1.437246in}}%
\pgfpathlineto{\pgfqpoint{0.806771in}{1.424169in}}%
\pgfpathlineto{\pgfqpoint{0.812925in}{1.410490in}}%
\pgfpathlineto{\pgfqpoint{0.819079in}{1.395882in}}%
\pgfpathlineto{\pgfqpoint{0.825234in}{1.380308in}}%
\pgfpathlineto{\pgfqpoint{0.831388in}{1.364998in}}%
\pgfpathlineto{\pgfqpoint{0.837542in}{1.348861in}}%
\pgfpathlineto{\pgfqpoint{0.843696in}{1.332843in}}%
\pgfpathlineto{\pgfqpoint{0.849851in}{1.317284in}}%
\pgfpathlineto{\pgfqpoint{0.856005in}{1.301152in}}%
\pgfpathlineto{\pgfqpoint{0.862159in}{1.286063in}}%
\pgfpathlineto{\pgfqpoint{0.868313in}{1.270712in}}%
\pgfpathlineto{\pgfqpoint{0.874468in}{1.255563in}}%
\pgfpathlineto{\pgfqpoint{0.880622in}{1.240081in}}%
\pgfpathlineto{\pgfqpoint{0.886776in}{1.226012in}}%
\pgfpathlineto{\pgfqpoint{0.892930in}{1.212102in}}%
\pgfpathlineto{\pgfqpoint{0.899085in}{1.198622in}}%
\pgfpathlineto{\pgfqpoint{0.905239in}{1.184527in}}%
\pgfpathlineto{\pgfqpoint{0.911393in}{1.170541in}}%
\pgfpathlineto{\pgfqpoint{0.917547in}{1.155617in}}%
\pgfpathlineto{\pgfqpoint{0.923702in}{1.140270in}}%
\pgfpathlineto{\pgfqpoint{0.929856in}{1.124224in}}%
\pgfpathlineto{\pgfqpoint{0.936010in}{1.107623in}}%
\pgfpathlineto{\pgfqpoint{0.942164in}{1.091121in}}%
\pgfpathlineto{\pgfqpoint{0.948319in}{1.069738in}}%
\pgfpathlineto{\pgfqpoint{0.954473in}{1.049120in}}%
\pgfpathlineto{\pgfqpoint{0.960627in}{1.027555in}}%
\pgfpathlineto{\pgfqpoint{0.966782in}{1.005033in}}%
\pgfpathlineto{\pgfqpoint{0.972936in}{0.976991in}}%
\pgfpathlineto{\pgfqpoint{0.979090in}{0.949880in}}%
\pgfpathlineto{\pgfqpoint{0.985244in}{0.920107in}}%
\pgfpathlineto{\pgfqpoint{0.991399in}{0.897604in}}%
\pgfpathlineto{\pgfqpoint{0.997553in}{0.869979in}}%
\pgfpathlineto{\pgfqpoint{1.003707in}{0.843306in}}%
\pgfpathlineto{\pgfqpoint{1.009861in}{0.822350in}}%
\pgfpathlineto{\pgfqpoint{1.016016in}{0.790576in}}%
\pgfpathlineto{\pgfqpoint{1.022170in}{0.762107in}}%
\pgfpathlineto{\pgfqpoint{1.028324in}{0.735125in}}%
\pgfpathlineto{\pgfqpoint{1.034478in}{0.701701in}}%
\pgfpathlineto{\pgfqpoint{1.040633in}{0.679729in}}%
\pgfpathlineto{\pgfqpoint{1.046787in}{0.651696in}}%
\pgfpathlineto{\pgfqpoint{1.052941in}{0.575371in}}%
\pgfpathlineto{\pgfqpoint{1.059095in}{0.563340in}}%
\pgfpathlineto{\pgfqpoint{1.065250in}{0.533954in}}%
\pgfpathlineto{\pgfqpoint{1.071404in}{0.533954in}}%
\pgfpathlineto{\pgfqpoint{1.077558in}{0.533954in}}%
\pgfpathlineto{\pgfqpoint{1.083713in}{0.533954in}}%
\pgfpathlineto{\pgfqpoint{1.089867in}{0.515331in}}%
\pgfpathlineto{\pgfqpoint{1.096021in}{0.492538in}}%
\pgfpathlineto{\pgfqpoint{1.102175in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{1.108330in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{1.114484in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{1.120638in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{1.126792in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{1.132947in}{0.350933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.567633in}{1.512000in}}%
\pgfpathlineto{\pgfqpoint{0.577061in}{1.511998in}}%
\pgfpathlineto{\pgfqpoint{0.586488in}{1.511993in}}%
\pgfpathlineto{\pgfqpoint{0.595916in}{1.511986in}}%
\pgfpathlineto{\pgfqpoint{0.605343in}{1.511983in}}%
\pgfpathlineto{\pgfqpoint{0.614771in}{1.511980in}}%
\pgfpathlineto{\pgfqpoint{0.624198in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{0.633626in}{1.511968in}}%
\pgfpathlineto{\pgfqpoint{0.643053in}{1.511961in}}%
\pgfpathlineto{\pgfqpoint{0.652481in}{1.511952in}}%
\pgfpathlineto{\pgfqpoint{0.661908in}{1.511941in}}%
\pgfpathlineto{\pgfqpoint{0.671336in}{1.511925in}}%
\pgfpathlineto{\pgfqpoint{0.680763in}{1.511920in}}%
\pgfpathlineto{\pgfqpoint{0.690191in}{1.511916in}}%
\pgfpathlineto{\pgfqpoint{0.699618in}{1.511912in}}%
\pgfpathlineto{\pgfqpoint{0.709046in}{1.511901in}}%
\pgfpathlineto{\pgfqpoint{0.718473in}{1.511889in}}%
\pgfpathlineto{\pgfqpoint{0.727901in}{1.511873in}}%
\pgfpathlineto{\pgfqpoint{0.737328in}{1.511840in}}%
\pgfpathlineto{\pgfqpoint{0.746756in}{1.511781in}}%
\pgfpathlineto{\pgfqpoint{0.756183in}{1.511677in}}%
\pgfpathlineto{\pgfqpoint{0.765611in}{1.511456in}}%
\pgfpathlineto{\pgfqpoint{0.775039in}{1.511007in}}%
\pgfpathlineto{\pgfqpoint{0.784466in}{1.510270in}}%
\pgfpathlineto{\pgfqpoint{0.793894in}{1.508950in}}%
\pgfpathlineto{\pgfqpoint{0.803321in}{1.507117in}}%
\pgfpathlineto{\pgfqpoint{0.812749in}{1.504536in}}%
\pgfpathlineto{\pgfqpoint{0.822176in}{1.501139in}}%
\pgfpathlineto{\pgfqpoint{0.831604in}{1.496829in}}%
\pgfpathlineto{\pgfqpoint{0.841031in}{1.491449in}}%
\pgfpathlineto{\pgfqpoint{0.850459in}{1.485330in}}%
\pgfpathlineto{\pgfqpoint{0.859886in}{1.478095in}}%
\pgfpathlineto{\pgfqpoint{0.869314in}{1.469692in}}%
\pgfpathlineto{\pgfqpoint{0.878741in}{1.460169in}}%
\pgfpathlineto{\pgfqpoint{0.888169in}{1.449804in}}%
\pgfpathlineto{\pgfqpoint{0.897596in}{1.438695in}}%
\pgfpathlineto{\pgfqpoint{0.907024in}{1.426226in}}%
\pgfpathlineto{\pgfqpoint{0.916451in}{1.412739in}}%
\pgfpathlineto{\pgfqpoint{0.925879in}{1.398073in}}%
\pgfpathlineto{\pgfqpoint{0.935306in}{1.382617in}}%
\pgfpathlineto{\pgfqpoint{0.944734in}{1.366458in}}%
\pgfpathlineto{\pgfqpoint{0.954161in}{1.349710in}}%
\pgfpathlineto{\pgfqpoint{0.963589in}{1.331930in}}%
\pgfpathlineto{\pgfqpoint{0.973016in}{1.313895in}}%
\pgfpathlineto{\pgfqpoint{0.982444in}{1.295847in}}%
\pgfpathlineto{\pgfqpoint{0.991871in}{1.275982in}}%
\pgfpathlineto{\pgfqpoint{1.001299in}{1.257266in}}%
\pgfpathlineto{\pgfqpoint{1.010726in}{1.237178in}}%
\pgfpathlineto{\pgfqpoint{1.020154in}{1.218030in}}%
\pgfpathlineto{\pgfqpoint{1.029581in}{1.198087in}}%
\pgfpathlineto{\pgfqpoint{1.039009in}{1.176676in}}%
\pgfpathlineto{\pgfqpoint{1.048436in}{1.155965in}}%
\pgfpathlineto{\pgfqpoint{1.057864in}{1.134532in}}%
\pgfpathlineto{\pgfqpoint{1.067291in}{1.113345in}}%
\pgfpathlineto{\pgfqpoint{1.076719in}{1.092567in}}%
\pgfpathlineto{\pgfqpoint{1.086147in}{1.069017in}}%
\pgfpathlineto{\pgfqpoint{1.095574in}{1.036635in}}%
\pgfpathlineto{\pgfqpoint{1.105002in}{1.013313in}}%
\pgfpathlineto{\pgfqpoint{1.114429in}{0.993403in}}%
\pgfpathlineto{\pgfqpoint{1.123857in}{0.971035in}}%
\pgfpathlineto{\pgfqpoint{1.133284in}{0.945432in}}%
\pgfpathlineto{\pgfqpoint{1.142712in}{0.920881in}}%
\pgfpathlineto{\pgfqpoint{1.152139in}{0.895649in}}%
\pgfpathlineto{\pgfqpoint{1.161567in}{0.877910in}}%
\pgfpathlineto{\pgfqpoint{1.170994in}{0.855702in}}%
\pgfpathlineto{\pgfqpoint{1.180422in}{0.834717in}}%
\pgfpathlineto{\pgfqpoint{1.189849in}{0.809430in}}%
\pgfpathlineto{\pgfqpoint{1.199277in}{0.781939in}}%
\pgfpathlineto{\pgfqpoint{1.208704in}{0.756483in}}%
\pgfpathlineto{\pgfqpoint{1.218132in}{0.737473in}}%
\pgfpathlineto{\pgfqpoint{1.227559in}{0.727738in}}%
\pgfpathlineto{\pgfqpoint{1.236987in}{0.701701in}}%
\pgfpathlineto{\pgfqpoint{1.246414in}{0.683735in}}%
\pgfpathlineto{\pgfqpoint{1.255842in}{0.666671in}}%
\pgfpathlineto{\pgfqpoint{1.265269in}{0.656935in}}%
\pgfpathlineto{\pgfqpoint{1.274697in}{0.646173in}}%
\pgfpathlineto{\pgfqpoint{1.284124in}{0.627550in}}%
\pgfpathlineto{\pgfqpoint{1.293552in}{0.627550in}}%
\pgfpathlineto{\pgfqpoint{1.302979in}{0.595869in}}%
\pgfpathlineto{\pgfqpoint{1.312407in}{0.586133in}}%
\pgfpathlineto{\pgfqpoint{1.321834in}{0.575371in}}%
\pgfpathlineto{\pgfqpoint{1.331262in}{0.563340in}}%
\pgfpathlineto{\pgfqpoint{1.340689in}{0.533954in}}%
\pgfpathlineto{\pgfqpoint{1.350117in}{0.533954in}}%
\pgfpathlineto{\pgfqpoint{1.359544in}{0.533954in}}%
\pgfpathlineto{\pgfqpoint{1.368972in}{0.533954in}}%
\pgfpathlineto{\pgfqpoint{1.378399in}{0.533954in}}%
\pgfpathlineto{\pgfqpoint{1.387827in}{0.533954in}}%
\pgfpathlineto{\pgfqpoint{1.397254in}{0.515331in}}%
\pgfpathlineto{\pgfqpoint{1.406682in}{0.515331in}}%
\pgfpathlineto{\pgfqpoint{1.416110in}{0.515331in}}%
\pgfpathlineto{\pgfqpoint{1.425537in}{0.515331in}}%
\pgfpathlineto{\pgfqpoint{1.434965in}{0.492538in}}%
\pgfpathlineto{\pgfqpoint{1.444392in}{0.492538in}}%
\pgfpathlineto{\pgfqpoint{1.453820in}{0.463152in}}%
\pgfpathlineto{\pgfqpoint{1.463247in}{0.463152in}}%
\pgfpathlineto{\pgfqpoint{1.472675in}{0.463152in}}%
\pgfpathlineto{\pgfqpoint{1.482102in}{0.463152in}}%
\pgfpathlineto{\pgfqpoint{1.491530in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{1.500957in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{1.510385in}{0.350933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.041667in}}{\pgfqpoint{0.033333in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567633in}{1.512000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661908in}{1.511941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756183in}{1.511677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850459in}{1.485330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944734in}{1.366458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039009in}{1.176676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133284in}{0.945432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227559in}{0.727738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321834in}{0.575371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416110in}{0.515331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510385in}{0.350933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.452600in}{1.511958in}}%
\pgfpathlineto{\pgfqpoint{0.473822in}{1.511950in}}%
\pgfpathlineto{\pgfqpoint{0.495617in}{1.511943in}}%
\pgfpathlineto{\pgfqpoint{0.517411in}{1.511940in}}%
\pgfpathlineto{\pgfqpoint{0.539206in}{1.511929in}}%
\pgfpathlineto{\pgfqpoint{0.561000in}{1.511922in}}%
\pgfpathlineto{\pgfqpoint{0.582795in}{1.511908in}}%
\pgfpathlineto{\pgfqpoint{0.604589in}{1.511899in}}%
\pgfpathlineto{\pgfqpoint{0.626384in}{1.511881in}}%
\pgfpathlineto{\pgfqpoint{0.648178in}{1.511854in}}%
\pgfpathlineto{\pgfqpoint{0.669973in}{1.511789in}}%
\pgfpathlineto{\pgfqpoint{0.691767in}{1.511674in}}%
\pgfpathlineto{\pgfqpoint{0.713562in}{1.511462in}}%
\pgfpathlineto{\pgfqpoint{0.735356in}{1.511115in}}%
\pgfpathlineto{\pgfqpoint{0.757151in}{1.510466in}}%
\pgfpathlineto{\pgfqpoint{0.778945in}{1.509484in}}%
\pgfpathlineto{\pgfqpoint{0.800740in}{1.507931in}}%
\pgfpathlineto{\pgfqpoint{0.822534in}{1.505852in}}%
\pgfpathlineto{\pgfqpoint{0.844329in}{1.502998in}}%
\pgfpathlineto{\pgfqpoint{0.866123in}{1.499342in}}%
\pgfpathlineto{\pgfqpoint{0.887918in}{1.494763in}}%
\pgfpathlineto{\pgfqpoint{0.909712in}{1.489180in}}%
\pgfpathlineto{\pgfqpoint{0.931507in}{1.482701in}}%
\pgfpathlineto{\pgfqpoint{0.953301in}{1.475274in}}%
\pgfpathlineto{\pgfqpoint{0.975096in}{1.466885in}}%
\pgfpathlineto{\pgfqpoint{0.996890in}{1.457430in}}%
\pgfpathlineto{\pgfqpoint{1.018685in}{1.447111in}}%
\pgfpathlineto{\pgfqpoint{1.040479in}{1.436322in}}%
\pgfpathlineto{\pgfqpoint{1.062274in}{1.424398in}}%
\pgfpathlineto{\pgfqpoint{1.084068in}{1.412304in}}%
\pgfpathlineto{\pgfqpoint{1.105863in}{1.399491in}}%
\pgfpathlineto{\pgfqpoint{1.127657in}{1.386139in}}%
\pgfpathlineto{\pgfqpoint{1.149452in}{1.372466in}}%
\pgfpathlineto{\pgfqpoint{1.171246in}{1.357912in}}%
\pgfpathlineto{\pgfqpoint{1.193041in}{1.343724in}}%
\pgfpathlineto{\pgfqpoint{1.214835in}{1.329362in}}%
\pgfpathlineto{\pgfqpoint{1.236630in}{1.314673in}}%
\pgfpathlineto{\pgfqpoint{1.258424in}{1.300047in}}%
\pgfpathlineto{\pgfqpoint{1.280219in}{1.285130in}}%
\pgfpathlineto{\pgfqpoint{1.302013in}{1.271013in}}%
\pgfpathlineto{\pgfqpoint{1.323808in}{1.256533in}}%
\pgfpathlineto{\pgfqpoint{1.345602in}{1.242126in}}%
\pgfpathlineto{\pgfqpoint{1.367397in}{1.226458in}}%
\pgfpathlineto{\pgfqpoint{1.389191in}{1.210757in}}%
\pgfpathlineto{\pgfqpoint{1.410986in}{1.195000in}}%
\pgfpathlineto{\pgfqpoint{1.432780in}{1.178271in}}%
\pgfpathlineto{\pgfqpoint{1.454575in}{1.161339in}}%
\pgfpathlineto{\pgfqpoint{1.476369in}{1.144717in}}%
\pgfpathlineto{\pgfqpoint{1.498164in}{1.128604in}}%
\pgfpathlineto{\pgfqpoint{1.519958in}{1.111929in}}%
\pgfpathlineto{\pgfqpoint{1.541753in}{1.094839in}}%
\pgfpathlineto{\pgfqpoint{1.563547in}{1.077679in}}%
\pgfpathlineto{\pgfqpoint{1.585342in}{1.059652in}}%
\pgfpathlineto{\pgfqpoint{1.607136in}{1.042191in}}%
\pgfpathlineto{\pgfqpoint{1.628931in}{1.022123in}}%
\pgfpathlineto{\pgfqpoint{1.650725in}{0.997489in}}%
\pgfpathlineto{\pgfqpoint{1.672520in}{0.980921in}}%
\pgfpathlineto{\pgfqpoint{1.694314in}{0.965709in}}%
\pgfpathlineto{\pgfqpoint{1.716109in}{0.948124in}}%
\pgfpathlineto{\pgfqpoint{1.737903in}{0.931488in}}%
\pgfpathlineto{\pgfqpoint{1.759698in}{0.914929in}}%
\pgfpathlineto{\pgfqpoint{1.781492in}{0.895155in}}%
\pgfpathlineto{\pgfqpoint{1.803287in}{0.880804in}}%
\pgfpathlineto{\pgfqpoint{1.825081in}{0.855702in}}%
\pgfpathlineto{\pgfqpoint{1.846876in}{0.839102in}}%
\pgfpathlineto{\pgfqpoint{1.868670in}{0.823356in}}%
\pgfpathlineto{\pgfqpoint{1.890465in}{0.807108in}}%
\pgfpathlineto{\pgfqpoint{1.912259in}{0.791948in}}%
\pgfpathlineto{\pgfqpoint{1.934054in}{0.772504in}}%
\pgfpathlineto{\pgfqpoint{1.955848in}{0.750531in}}%
\pgfpathlineto{\pgfqpoint{1.977643in}{0.735125in}}%
\pgfpathlineto{\pgfqpoint{1.999437in}{0.719774in}}%
\pgfpathlineto{\pgfqpoint{2.021232in}{0.704944in}}%
\pgfpathlineto{\pgfqpoint{2.043026in}{0.679729in}}%
\pgfpathlineto{\pgfqpoint{2.064821in}{0.666671in}}%
\pgfpathlineto{\pgfqpoint{2.086615in}{0.661919in}}%
\pgfpathlineto{\pgfqpoint{2.108410in}{0.646173in}}%
\pgfpathlineto{\pgfqpoint{2.130204in}{0.640335in}}%
\pgfpathlineto{\pgfqpoint{2.151999in}{0.620502in}}%
\pgfpathlineto{\pgfqpoint{2.173793in}{0.575371in}}%
\pgfpathlineto{\pgfqpoint{2.195588in}{0.549700in}}%
\pgfpathlineto{\pgfqpoint{2.217382in}{0.533954in}}%
\pgfpathlineto{\pgfqpoint{2.239177in}{0.492538in}}%
\pgfpathlineto{\pgfqpoint{2.260971in}{0.492538in}}%
\pgfpathlineto{\pgfqpoint{2.282766in}{0.492538in}}%
\pgfpathlineto{\pgfqpoint{2.304560in}{0.492538in}}%
\pgfpathlineto{\pgfqpoint{2.326355in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{2.348149in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{2.369944in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{2.391738in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{2.413533in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{2.435327in}{0.350933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.255877in}{1.511999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473822in}{1.511950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691767in}{1.511674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909712in}{1.489180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127657in}{1.386139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345602in}{1.242126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563547in}{1.077679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781492in}{0.895155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999437in}{0.719774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217382in}{0.533954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435327in}{0.350933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.900000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.531824in}{1.511998in}}%
\pgfpathlineto{\pgfqpoint{0.542022in}{1.511993in}}%
\pgfpathlineto{\pgfqpoint{0.552220in}{1.511989in}}%
\pgfpathlineto{\pgfqpoint{0.562419in}{1.511986in}}%
\pgfpathlineto{\pgfqpoint{0.572617in}{1.511982in}}%
\pgfpathlineto{\pgfqpoint{0.582815in}{1.511975in}}%
\pgfpathlineto{\pgfqpoint{0.593013in}{1.511972in}}%
\pgfpathlineto{\pgfqpoint{0.603211in}{1.511963in}}%
\pgfpathlineto{\pgfqpoint{0.613410in}{1.511956in}}%
\pgfpathlineto{\pgfqpoint{0.623608in}{1.511946in}}%
\pgfpathlineto{\pgfqpoint{0.633806in}{1.511935in}}%
\pgfpathlineto{\pgfqpoint{0.644004in}{1.511928in}}%
\pgfpathlineto{\pgfqpoint{0.654202in}{1.511918in}}%
\pgfpathlineto{\pgfqpoint{0.664401in}{1.511911in}}%
\pgfpathlineto{\pgfqpoint{0.674599in}{1.511902in}}%
\pgfpathlineto{\pgfqpoint{0.684797in}{1.511894in}}%
\pgfpathlineto{\pgfqpoint{0.694995in}{1.511888in}}%
\pgfpathlineto{\pgfqpoint{0.705193in}{1.511875in}}%
\pgfpathlineto{\pgfqpoint{0.715392in}{1.511865in}}%
\pgfpathlineto{\pgfqpoint{0.725590in}{1.511844in}}%
\pgfpathlineto{\pgfqpoint{0.735788in}{1.511807in}}%
\pgfpathlineto{\pgfqpoint{0.745986in}{1.511753in}}%
\pgfpathlineto{\pgfqpoint{0.756185in}{1.511642in}}%
\pgfpathlineto{\pgfqpoint{0.766383in}{1.511434in}}%
\pgfpathlineto{\pgfqpoint{0.776581in}{1.511094in}}%
\pgfpathlineto{\pgfqpoint{0.786779in}{1.510450in}}%
\pgfpathlineto{\pgfqpoint{0.796977in}{1.509443in}}%
\pgfpathlineto{\pgfqpoint{0.807176in}{1.507883in}}%
\pgfpathlineto{\pgfqpoint{0.817374in}{1.505639in}}%
\pgfpathlineto{\pgfqpoint{0.827572in}{1.502599in}}%
\pgfpathlineto{\pgfqpoint{0.837770in}{1.498463in}}%
\pgfpathlineto{\pgfqpoint{0.847968in}{1.493155in}}%
\pgfpathlineto{\pgfqpoint{0.858167in}{1.486755in}}%
\pgfpathlineto{\pgfqpoint{0.868365in}{1.479307in}}%
\pgfpathlineto{\pgfqpoint{0.878563in}{1.470811in}}%
\pgfpathlineto{\pgfqpoint{0.888761in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{0.898959in}{1.450549in}}%
\pgfpathlineto{\pgfqpoint{0.909158in}{1.439114in}}%
\pgfpathlineto{\pgfqpoint{0.919356in}{1.426944in}}%
\pgfpathlineto{\pgfqpoint{0.929554in}{1.414074in}}%
\pgfpathlineto{\pgfqpoint{0.939752in}{1.400097in}}%
\pgfpathlineto{\pgfqpoint{0.949950in}{1.386252in}}%
\pgfpathlineto{\pgfqpoint{0.960149in}{1.372066in}}%
\pgfpathlineto{\pgfqpoint{0.970347in}{1.357928in}}%
\pgfpathlineto{\pgfqpoint{0.980545in}{1.343632in}}%
\pgfpathlineto{\pgfqpoint{0.990743in}{1.329412in}}%
\pgfpathlineto{\pgfqpoint{1.000941in}{1.315826in}}%
\pgfpathlineto{\pgfqpoint{1.011140in}{1.302237in}}%
\pgfpathlineto{\pgfqpoint{1.021338in}{1.288305in}}%
\pgfpathlineto{\pgfqpoint{1.031536in}{1.275012in}}%
\pgfpathlineto{\pgfqpoint{1.041734in}{1.261801in}}%
\pgfpathlineto{\pgfqpoint{1.051933in}{1.249661in}}%
\pgfpathlineto{\pgfqpoint{1.062131in}{1.237889in}}%
\pgfpathlineto{\pgfqpoint{1.072329in}{1.226381in}}%
\pgfpathlineto{\pgfqpoint{1.082527in}{1.215023in}}%
\pgfpathlineto{\pgfqpoint{1.092725in}{1.202951in}}%
\pgfpathlineto{\pgfqpoint{1.102924in}{1.190807in}}%
\pgfpathlineto{\pgfqpoint{1.113122in}{1.177461in}}%
\pgfpathlineto{\pgfqpoint{1.123320in}{1.164866in}}%
\pgfpathlineto{\pgfqpoint{1.133518in}{1.150455in}}%
\pgfpathlineto{\pgfqpoint{1.143716in}{1.137164in}}%
\pgfpathlineto{\pgfqpoint{1.153915in}{1.122953in}}%
\pgfpathlineto{\pgfqpoint{1.164113in}{1.108303in}}%
\pgfpathlineto{\pgfqpoint{1.174311in}{1.091847in}}%
\pgfpathlineto{\pgfqpoint{1.184509in}{1.075412in}}%
\pgfpathlineto{\pgfqpoint{1.194707in}{1.057651in}}%
\pgfpathlineto{\pgfqpoint{1.204906in}{1.036511in}}%
\pgfpathlineto{\pgfqpoint{1.215104in}{1.015321in}}%
\pgfpathlineto{\pgfqpoint{1.225302in}{0.996022in}}%
\pgfpathlineto{\pgfqpoint{1.235500in}{0.977214in}}%
\pgfpathlineto{\pgfqpoint{1.245698in}{0.956345in}}%
\pgfpathlineto{\pgfqpoint{1.255897in}{0.935240in}}%
\pgfpathlineto{\pgfqpoint{1.266095in}{0.910332in}}%
\pgfpathlineto{\pgfqpoint{1.276293in}{0.885270in}}%
\pgfpathlineto{\pgfqpoint{1.286491in}{0.861379in}}%
\pgfpathlineto{\pgfqpoint{1.296689in}{0.828244in}}%
\pgfpathlineto{\pgfqpoint{1.306888in}{0.809430in}}%
\pgfpathlineto{\pgfqpoint{1.317086in}{0.791948in}}%
\pgfpathlineto{\pgfqpoint{1.327284in}{0.760266in}}%
\pgfpathlineto{\pgfqpoint{1.337482in}{0.732721in}}%
\pgfpathlineto{\pgfqpoint{1.347681in}{0.708088in}}%
\pgfpathlineto{\pgfqpoint{1.357879in}{0.683735in}}%
\pgfpathlineto{\pgfqpoint{1.368077in}{0.651696in}}%
\pgfpathlineto{\pgfqpoint{1.378275in}{0.640335in}}%
\pgfpathlineto{\pgfqpoint{1.388473in}{0.640335in}}%
\pgfpathlineto{\pgfqpoint{1.398672in}{0.612933in}}%
\pgfpathlineto{\pgfqpoint{1.408870in}{0.575371in}}%
\pgfpathlineto{\pgfqpoint{1.419068in}{0.533954in}}%
\pgfpathlineto{\pgfqpoint{1.429266in}{0.533954in}}%
\pgfpathlineto{\pgfqpoint{1.439464in}{0.515331in}}%
\pgfpathlineto{\pgfqpoint{1.449663in}{0.515331in}}%
\pgfpathlineto{\pgfqpoint{1.459861in}{0.515331in}}%
\pgfpathlineto{\pgfqpoint{1.470059in}{0.492538in}}%
\pgfpathlineto{\pgfqpoint{1.480257in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{1.490455in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{1.500654in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{1.510852in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{1.521050in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{1.531248in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{1.541446in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{1.551645in}{0.350933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530670in}{1.511998in}}%
\pgfpathlineto{\pgfqpoint{0.539261in}{1.511992in}}%
\pgfpathlineto{\pgfqpoint{0.547852in}{1.511988in}}%
\pgfpathlineto{\pgfqpoint{0.556443in}{1.511986in}}%
\pgfpathlineto{\pgfqpoint{0.565034in}{1.511982in}}%
\pgfpathlineto{\pgfqpoint{0.573626in}{1.511979in}}%
\pgfpathlineto{\pgfqpoint{0.582217in}{1.511972in}}%
\pgfpathlineto{\pgfqpoint{0.590808in}{1.511967in}}%
\pgfpathlineto{\pgfqpoint{0.599399in}{1.511959in}}%
\pgfpathlineto{\pgfqpoint{0.607990in}{1.511954in}}%
\pgfpathlineto{\pgfqpoint{0.616581in}{1.511944in}}%
\pgfpathlineto{\pgfqpoint{0.625173in}{1.511930in}}%
\pgfpathlineto{\pgfqpoint{0.633764in}{1.511929in}}%
\pgfpathlineto{\pgfqpoint{0.642355in}{1.511920in}}%
\pgfpathlineto{\pgfqpoint{0.650946in}{1.511912in}}%
\pgfpathlineto{\pgfqpoint{0.659537in}{1.511909in}}%
\pgfpathlineto{\pgfqpoint{0.668128in}{1.511905in}}%
\pgfpathlineto{\pgfqpoint{0.676719in}{1.511889in}}%
\pgfpathlineto{\pgfqpoint{0.685311in}{1.511881in}}%
\pgfpathlineto{\pgfqpoint{0.693902in}{1.511877in}}%
\pgfpathlineto{\pgfqpoint{0.702493in}{1.511869in}}%
\pgfpathlineto{\pgfqpoint{0.711084in}{1.511862in}}%
\pgfpathlineto{\pgfqpoint{0.719675in}{1.511846in}}%
\pgfpathlineto{\pgfqpoint{0.728266in}{1.511819in}}%
\pgfpathlineto{\pgfqpoint{0.736857in}{1.511783in}}%
\pgfpathlineto{\pgfqpoint{0.745449in}{1.511710in}}%
\pgfpathlineto{\pgfqpoint{0.754040in}{1.511581in}}%
\pgfpathlineto{\pgfqpoint{0.762631in}{1.511326in}}%
\pgfpathlineto{\pgfqpoint{0.771222in}{1.510920in}}%
\pgfpathlineto{\pgfqpoint{0.779813in}{1.510282in}}%
\pgfpathlineto{\pgfqpoint{0.788404in}{1.509272in}}%
\pgfpathlineto{\pgfqpoint{0.796996in}{1.507930in}}%
\pgfpathlineto{\pgfqpoint{0.805587in}{1.505957in}}%
\pgfpathlineto{\pgfqpoint{0.814178in}{1.503340in}}%
\pgfpathlineto{\pgfqpoint{0.822769in}{1.499954in}}%
\pgfpathlineto{\pgfqpoint{0.831360in}{1.495602in}}%
\pgfpathlineto{\pgfqpoint{0.839951in}{1.490098in}}%
\pgfpathlineto{\pgfqpoint{0.848542in}{1.483490in}}%
\pgfpathlineto{\pgfqpoint{0.857134in}{1.476042in}}%
\pgfpathlineto{\pgfqpoint{0.865725in}{1.467630in}}%
\pgfpathlineto{\pgfqpoint{0.874316in}{1.458150in}}%
\pgfpathlineto{\pgfqpoint{0.882907in}{1.448013in}}%
\pgfpathlineto{\pgfqpoint{0.891498in}{1.437636in}}%
\pgfpathlineto{\pgfqpoint{0.900089in}{1.426032in}}%
\pgfpathlineto{\pgfqpoint{0.908681in}{1.414108in}}%
\pgfpathlineto{\pgfqpoint{0.917272in}{1.401673in}}%
\pgfpathlineto{\pgfqpoint{0.925863in}{1.389158in}}%
\pgfpathlineto{\pgfqpoint{0.934454in}{1.376121in}}%
\pgfpathlineto{\pgfqpoint{0.943045in}{1.363157in}}%
\pgfpathlineto{\pgfqpoint{0.951636in}{1.349993in}}%
\pgfpathlineto{\pgfqpoint{0.960227in}{1.336940in}}%
\pgfpathlineto{\pgfqpoint{0.968819in}{1.324002in}}%
\pgfpathlineto{\pgfqpoint{0.977410in}{1.311111in}}%
\pgfpathlineto{\pgfqpoint{0.986001in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{0.994592in}{1.285261in}}%
\pgfpathlineto{\pgfqpoint{1.003183in}{1.273509in}}%
\pgfpathlineto{\pgfqpoint{1.011774in}{1.261747in}}%
\pgfpathlineto{\pgfqpoint{1.020365in}{1.250260in}}%
\pgfpathlineto{\pgfqpoint{1.028957in}{1.239860in}}%
\pgfpathlineto{\pgfqpoint{1.037548in}{1.228924in}}%
\pgfpathlineto{\pgfqpoint{1.046139in}{1.218533in}}%
\pgfpathlineto{\pgfqpoint{1.054730in}{1.208521in}}%
\pgfpathlineto{\pgfqpoint{1.063321in}{1.197959in}}%
\pgfpathlineto{\pgfqpoint{1.071912in}{1.187659in}}%
\pgfpathlineto{\pgfqpoint{1.080504in}{1.177054in}}%
\pgfpathlineto{\pgfqpoint{1.089095in}{1.165183in}}%
\pgfpathlineto{\pgfqpoint{1.097686in}{1.152949in}}%
\pgfpathlineto{\pgfqpoint{1.106277in}{1.139276in}}%
\pgfpathlineto{\pgfqpoint{1.114868in}{1.126309in}}%
\pgfpathlineto{\pgfqpoint{1.123459in}{1.111751in}}%
\pgfpathlineto{\pgfqpoint{1.132050in}{1.096854in}}%
\pgfpathlineto{\pgfqpoint{1.140642in}{1.080626in}}%
\pgfpathlineto{\pgfqpoint{1.149233in}{1.062485in}}%
\pgfpathlineto{\pgfqpoint{1.157824in}{1.045430in}}%
\pgfpathlineto{\pgfqpoint{1.166415in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{1.175006in}{1.005033in}}%
\pgfpathlineto{\pgfqpoint{1.183597in}{0.984704in}}%
\pgfpathlineto{\pgfqpoint{1.192189in}{0.959826in}}%
\pgfpathlineto{\pgfqpoint{1.200780in}{0.933211in}}%
\pgfpathlineto{\pgfqpoint{1.209371in}{0.905519in}}%
\pgfpathlineto{\pgfqpoint{1.217962in}{0.881939in}}%
\pgfpathlineto{\pgfqpoint{1.226553in}{0.858580in}}%
\pgfpathlineto{\pgfqpoint{1.235144in}{0.835609in}}%
\pgfpathlineto{\pgfqpoint{1.243735in}{0.807108in}}%
\pgfpathlineto{\pgfqpoint{1.252327in}{0.770843in}}%
\pgfpathlineto{\pgfqpoint{1.260918in}{0.742014in}}%
\pgfpathlineto{\pgfqpoint{1.269509in}{0.716975in}}%
\pgfpathlineto{\pgfqpoint{1.278100in}{0.679729in}}%
\pgfpathlineto{\pgfqpoint{1.286691in}{0.646173in}}%
\pgfpathlineto{\pgfqpoint{1.295282in}{0.612933in}}%
\pgfpathlineto{\pgfqpoint{1.303873in}{0.563340in}}%
\pgfpathlineto{\pgfqpoint{1.312465in}{0.533954in}}%
\pgfpathlineto{\pgfqpoint{1.321056in}{0.533954in}}%
\pgfpathlineto{\pgfqpoint{1.329647in}{0.515331in}}%
\pgfpathlineto{\pgfqpoint{1.338238in}{0.515331in}}%
\pgfpathlineto{\pgfqpoint{1.346829in}{0.515331in}}%
\pgfpathlineto{\pgfqpoint{1.355420in}{0.463152in}}%
\pgfpathlineto{\pgfqpoint{1.364012in}{0.463152in}}%
\pgfpathlineto{\pgfqpoint{1.372603in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{1.381194in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{1.389785in}{0.350933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497212in}{1.511998in}}%
\pgfpathlineto{\pgfqpoint{0.502311in}{1.511993in}}%
\pgfpathlineto{\pgfqpoint{0.507410in}{1.511989in}}%
\pgfpathlineto{\pgfqpoint{0.512509in}{1.511986in}}%
\pgfpathlineto{\pgfqpoint{0.517608in}{1.511982in}}%
\pgfpathlineto{\pgfqpoint{0.522707in}{1.511975in}}%
\pgfpathlineto{\pgfqpoint{0.527807in}{1.511972in}}%
\pgfpathlineto{\pgfqpoint{0.532906in}{1.511963in}}%
\pgfpathlineto{\pgfqpoint{0.538005in}{1.511956in}}%
\pgfpathlineto{\pgfqpoint{0.543104in}{1.511946in}}%
\pgfpathlineto{\pgfqpoint{0.548203in}{1.511935in}}%
\pgfpathlineto{\pgfqpoint{0.553302in}{1.511928in}}%
\pgfpathlineto{\pgfqpoint{0.558401in}{1.511918in}}%
\pgfpathlineto{\pgfqpoint{0.563500in}{1.511911in}}%
\pgfpathlineto{\pgfqpoint{0.568599in}{1.511902in}}%
\pgfpathlineto{\pgfqpoint{0.573699in}{1.511894in}}%
\pgfpathlineto{\pgfqpoint{0.578798in}{1.511888in}}%
\pgfpathlineto{\pgfqpoint{0.583897in}{1.511875in}}%
\pgfpathlineto{\pgfqpoint{0.588996in}{1.511865in}}%
\pgfpathlineto{\pgfqpoint{0.594095in}{1.511844in}}%
\pgfpathlineto{\pgfqpoint{0.599194in}{1.511807in}}%
\pgfpathlineto{\pgfqpoint{0.604293in}{1.511753in}}%
\pgfpathlineto{\pgfqpoint{0.609392in}{1.511642in}}%
\pgfpathlineto{\pgfqpoint{0.614491in}{1.511434in}}%
\pgfpathlineto{\pgfqpoint{0.619590in}{1.511094in}}%
\pgfpathlineto{\pgfqpoint{0.624690in}{1.510450in}}%
\pgfpathlineto{\pgfqpoint{0.629789in}{1.509443in}}%
\pgfpathlineto{\pgfqpoint{0.634888in}{1.507883in}}%
\pgfpathlineto{\pgfqpoint{0.639987in}{1.505639in}}%
\pgfpathlineto{\pgfqpoint{0.645086in}{1.502599in}}%
\pgfpathlineto{\pgfqpoint{0.650185in}{1.498463in}}%
\pgfpathlineto{\pgfqpoint{0.655284in}{1.493155in}}%
\pgfpathlineto{\pgfqpoint{0.660383in}{1.486755in}}%
\pgfpathlineto{\pgfqpoint{0.665482in}{1.479307in}}%
\pgfpathlineto{\pgfqpoint{0.670581in}{1.470811in}}%
\pgfpathlineto{\pgfqpoint{0.675681in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{0.680780in}{1.450549in}}%
\pgfpathlineto{\pgfqpoint{0.685879in}{1.439114in}}%
\pgfpathlineto{\pgfqpoint{0.690978in}{1.426944in}}%
\pgfpathlineto{\pgfqpoint{0.696077in}{1.414074in}}%
\pgfpathlineto{\pgfqpoint{0.701176in}{1.400097in}}%
\pgfpathlineto{\pgfqpoint{0.706275in}{1.386252in}}%
\pgfpathlineto{\pgfqpoint{0.711374in}{1.372066in}}%
\pgfpathlineto{\pgfqpoint{0.716473in}{1.357928in}}%
\pgfpathlineto{\pgfqpoint{0.721573in}{1.343632in}}%
\pgfpathlineto{\pgfqpoint{0.726672in}{1.329412in}}%
\pgfpathlineto{\pgfqpoint{0.731771in}{1.315826in}}%
\pgfpathlineto{\pgfqpoint{0.736870in}{1.302237in}}%
\pgfpathlineto{\pgfqpoint{0.741969in}{1.288305in}}%
\pgfpathlineto{\pgfqpoint{0.747068in}{1.275012in}}%
\pgfpathlineto{\pgfqpoint{0.752167in}{1.261801in}}%
\pgfpathlineto{\pgfqpoint{0.757266in}{1.249661in}}%
\pgfpathlineto{\pgfqpoint{0.762365in}{1.237889in}}%
\pgfpathlineto{\pgfqpoint{0.767464in}{1.226381in}}%
\pgfpathlineto{\pgfqpoint{0.772564in}{1.215023in}}%
\pgfpathlineto{\pgfqpoint{0.777663in}{1.202951in}}%
\pgfpathlineto{\pgfqpoint{0.782762in}{1.190807in}}%
\pgfpathlineto{\pgfqpoint{0.787861in}{1.177461in}}%
\pgfpathlineto{\pgfqpoint{0.792960in}{1.164866in}}%
\pgfpathlineto{\pgfqpoint{0.798059in}{1.150455in}}%
\pgfpathlineto{\pgfqpoint{0.803158in}{1.137164in}}%
\pgfpathlineto{\pgfqpoint{0.808257in}{1.122953in}}%
\pgfpathlineto{\pgfqpoint{0.813356in}{1.108303in}}%
\pgfpathlineto{\pgfqpoint{0.818455in}{1.091847in}}%
\pgfpathlineto{\pgfqpoint{0.823555in}{1.075412in}}%
\pgfpathlineto{\pgfqpoint{0.828654in}{1.057651in}}%
\pgfpathlineto{\pgfqpoint{0.833753in}{1.036511in}}%
\pgfpathlineto{\pgfqpoint{0.838852in}{1.015321in}}%
\pgfpathlineto{\pgfqpoint{0.843951in}{0.996022in}}%
\pgfpathlineto{\pgfqpoint{0.849050in}{0.977214in}}%
\pgfpathlineto{\pgfqpoint{0.854149in}{0.956345in}}%
\pgfpathlineto{\pgfqpoint{0.859248in}{0.935240in}}%
\pgfpathlineto{\pgfqpoint{0.864347in}{0.910332in}}%
\pgfpathlineto{\pgfqpoint{0.869447in}{0.885270in}}%
\pgfpathlineto{\pgfqpoint{0.874546in}{0.861379in}}%
\pgfpathlineto{\pgfqpoint{0.879645in}{0.828244in}}%
\pgfpathlineto{\pgfqpoint{0.884744in}{0.809430in}}%
\pgfpathlineto{\pgfqpoint{0.889843in}{0.791948in}}%
\pgfpathlineto{\pgfqpoint{0.894942in}{0.760266in}}%
\pgfpathlineto{\pgfqpoint{0.900041in}{0.732721in}}%
\pgfpathlineto{\pgfqpoint{0.905140in}{0.708088in}}%
\pgfpathlineto{\pgfqpoint{0.910239in}{0.683735in}}%
\pgfpathlineto{\pgfqpoint{0.915338in}{0.651696in}}%
\pgfpathlineto{\pgfqpoint{0.920438in}{0.640335in}}%
\pgfpathlineto{\pgfqpoint{0.925537in}{0.640335in}}%
\pgfpathlineto{\pgfqpoint{0.930636in}{0.612933in}}%
\pgfpathlineto{\pgfqpoint{0.935735in}{0.575371in}}%
\pgfpathlineto{\pgfqpoint{0.940834in}{0.533954in}}%
\pgfpathlineto{\pgfqpoint{0.945933in}{0.533954in}}%
\pgfpathlineto{\pgfqpoint{0.951032in}{0.515331in}}%
\pgfpathlineto{\pgfqpoint{0.956131in}{0.515331in}}%
\pgfpathlineto{\pgfqpoint{0.961230in}{0.515331in}}%
\pgfpathlineto{\pgfqpoint{0.966329in}{0.492538in}}%
\pgfpathlineto{\pgfqpoint{0.971429in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{0.976528in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{0.981627in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{0.986726in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{0.991825in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{0.996924in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{1.002023in}{0.421735in}}%
\pgfpathlineto{\pgfqpoint{1.007122in}{0.350933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462600in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{0.462600in}{1.512000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544300in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{2.544300in}{1.512000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462600in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{2.544300in}{0.336000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462600in}{1.512000in}}%
\pgfpathlineto{\pgfqpoint{2.544300in}{1.512000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462695in}{1.519776in}}%
\pgfpathlineto{\pgfqpoint{2.502571in}{1.519776in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.519793in}{1.519776in}}{\pgfqpoint{2.519793in}{1.536998in}}%
\pgfpathlineto{\pgfqpoint{2.519793in}{2.006535in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.519793in}{2.023757in}}{\pgfqpoint{2.502571in}{2.023757in}}%
\pgfpathlineto{\pgfqpoint{0.462695in}{2.023757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.445473in}{2.023757in}}{\pgfqpoint{0.445473in}{2.006535in}}%
\pgfpathlineto{\pgfqpoint{0.445473in}{1.536998in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.445473in}{1.519776in}}{\pgfqpoint{0.462695in}{1.519776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479918in}{1.959174in}}%
\pgfpathlineto{\pgfqpoint{0.652140in}{1.959174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.721029in,y=1.929035in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont COUDER }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479918in}{1.839637in}}%
\pgfpathlineto{\pgfqpoint{0.652140in}{1.839637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.721029in,y=1.809498in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont U. Mesh + TE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.479918in}{1.720100in}}%
\pgfpathlineto{\pgfqpoint{0.652140in}{1.720100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.041667in}}{\pgfqpoint{0.033333in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566029in}{1.720100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.721029in,y=1.689961in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont COUDER + Dir.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.479918in}{1.600563in}}%
\pgfpathlineto{\pgfqpoint{0.652140in}{1.600563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566029in}{1.600563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.721029in,y=1.570424in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont U. Mesh + Dir.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.900000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.658982in}{1.959174in}}%
\pgfpathlineto{\pgfqpoint{1.831204in}{1.959174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.900093in,y=1.929035in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont FT + ECMP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658982in}{1.839637in}}%
\pgfpathlineto{\pgfqpoint{1.831204in}{1.839637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.900093in,y=1.809498in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont Oblivious}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658982in}{1.720100in}}%
\pgfpathlineto{\pgfqpoint{1.831204in}{1.720100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.900093in,y=1.689961in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont Ideal}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_data/facebook_data/histogram.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720379in}{0.677500in}}%
\pgfpathlineto{\pgfqpoint{6.160000in}{0.677500in}}%
\pgfpathlineto{\pgfqpoint{6.160000in}{4.560000in}}%
\pgfpathlineto{\pgfqpoint{0.720379in}{4.560000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.400331in,y=0.545556in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.760237in,y=0.545556in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.120142in,y=0.545556in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.480047in,y=0.545556in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.440189in,y=0.354815in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Burst Factor}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720379in}{2.334894in}}%
\pgfpathlineto{\pgfqpoint{6.160000in}{2.334894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720379in}{2.334894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370378in,y=2.282087in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720379in}{0.916787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720379in}{1.262138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720379in}{1.544309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720379in}{1.782882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720379in}{1.989543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720379in}{2.171831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720379in}{3.407649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720379in}{4.035171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720379in}{4.480405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314822in,y=2.618750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont MLU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859089in}{1.242567in}}%
\pgfpathlineto{\pgfqpoint{1.125631in}{1.242567in}}%
\pgfpathlineto{\pgfqpoint{1.125631in}{1.272792in}}%
\pgfpathlineto{\pgfqpoint{0.859089in}{1.272792in}}%
\pgfpathlineto{\pgfqpoint{0.859089in}{1.242567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131070in}{1.276084in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{1.276084in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{1.306931in}}%
\pgfpathlineto{\pgfqpoint{1.131070in}{1.306931in}}%
\pgfpathlineto{\pgfqpoint{1.131070in}{1.276084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403051in}{0.933729in}}%
\pgfpathlineto{\pgfqpoint{1.669593in}{0.933729in}}%
\pgfpathlineto{\pgfqpoint{1.669593in}{0.956324in}}%
\pgfpathlineto{\pgfqpoint{1.403051in}{0.956324in}}%
\pgfpathlineto{\pgfqpoint{1.403051in}{0.933729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.710784,0.363725,0.375490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675032in}{1.686123in}}%
\pgfpathlineto{\pgfqpoint{1.941574in}{1.686123in}}%
\pgfpathlineto{\pgfqpoint{1.941574in}{1.706503in}}%
\pgfpathlineto{\pgfqpoint{1.675032in}{1.706503in}}%
\pgfpathlineto{\pgfqpoint{1.675032in}{1.686123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218994in}{1.544014in}}%
\pgfpathlineto{\pgfqpoint{2.485536in}{1.544014in}}%
\pgfpathlineto{\pgfqpoint{2.485536in}{1.626147in}}%
\pgfpathlineto{\pgfqpoint{2.218994in}{1.626147in}}%
\pgfpathlineto{\pgfqpoint{2.218994in}{1.544014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490975in}{1.587699in}}%
\pgfpathlineto{\pgfqpoint{2.757517in}{1.587699in}}%
\pgfpathlineto{\pgfqpoint{2.757517in}{1.678827in}}%
\pgfpathlineto{\pgfqpoint{2.490975in}{1.678827in}}%
\pgfpathlineto{\pgfqpoint{2.490975in}{1.587699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762957in}{1.569095in}}%
\pgfpathlineto{\pgfqpoint{3.029498in}{1.569095in}}%
\pgfpathlineto{\pgfqpoint{3.029498in}{1.726995in}}%
\pgfpathlineto{\pgfqpoint{2.762957in}{1.726995in}}%
\pgfpathlineto{\pgfqpoint{2.762957in}{1.569095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.710784,0.363725,0.375490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034938in}{1.748222in}}%
\pgfpathlineto{\pgfqpoint{3.301479in}{1.748222in}}%
\pgfpathlineto{\pgfqpoint{3.301479in}{1.801593in}}%
\pgfpathlineto{\pgfqpoint{3.034938in}{1.801593in}}%
\pgfpathlineto{\pgfqpoint{3.034938in}{1.748222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578900in}{2.346788in}}%
\pgfpathlineto{\pgfqpoint{3.845441in}{2.346788in}}%
\pgfpathlineto{\pgfqpoint{3.845441in}{2.512784in}}%
\pgfpathlineto{\pgfqpoint{3.578900in}{2.512784in}}%
\pgfpathlineto{\pgfqpoint{3.578900in}{2.346788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850881in}{2.414707in}}%
\pgfpathlineto{\pgfqpoint{4.117422in}{2.414707in}}%
\pgfpathlineto{\pgfqpoint{4.117422in}{2.605959in}}%
\pgfpathlineto{\pgfqpoint{3.850881in}{2.605959in}}%
\pgfpathlineto{\pgfqpoint{3.850881in}{2.414707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.122862in}{2.843198in}}%
\pgfpathlineto{\pgfqpoint{4.389403in}{2.843198in}}%
\pgfpathlineto{\pgfqpoint{4.389403in}{3.127159in}}%
\pgfpathlineto{\pgfqpoint{4.122862in}{3.127159in}}%
\pgfpathlineto{\pgfqpoint{4.122862in}{2.843198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.710784,0.363725,0.375490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394843in}{2.075258in}}%
\pgfpathlineto{\pgfqpoint{4.661384in}{2.075258in}}%
\pgfpathlineto{\pgfqpoint{4.661384in}{2.261595in}}%
\pgfpathlineto{\pgfqpoint{4.394843in}{2.261595in}}%
\pgfpathlineto{\pgfqpoint{4.394843in}{2.075258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938805in}{3.139961in}}%
\pgfpathlineto{\pgfqpoint{5.205346in}{3.139961in}}%
\pgfpathlineto{\pgfqpoint{5.205346in}{3.367185in}}%
\pgfpathlineto{\pgfqpoint{4.938805in}{3.367185in}}%
\pgfpathlineto{\pgfqpoint{4.938805in}{3.139961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210786in}{3.233710in}}%
\pgfpathlineto{\pgfqpoint{5.477328in}{3.233710in}}%
\pgfpathlineto{\pgfqpoint{5.477328in}{3.477086in}}%
\pgfpathlineto{\pgfqpoint{5.210786in}{3.477086in}}%
\pgfpathlineto{\pgfqpoint{5.210786in}{3.233710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.482767in}{3.861214in}}%
\pgfpathlineto{\pgfqpoint{5.749309in}{3.861214in}}%
\pgfpathlineto{\pgfqpoint{5.749309in}{4.193887in}}%
\pgfpathlineto{\pgfqpoint{5.482767in}{4.193887in}}%
\pgfpathlineto{\pgfqpoint{5.482767in}{3.861214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.710784,0.363725,0.375490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.754748in}{2.583204in}}%
\pgfpathlineto{\pgfqpoint{6.021290in}{2.583204in}}%
\pgfpathlineto{\pgfqpoint{6.021290in}{2.826909in}}%
\pgfpathlineto{\pgfqpoint{5.754748in}{2.826909in}}%
\pgfpathlineto{\pgfqpoint{5.754748in}{2.583204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400331in}{-3561.283074in}}%
\pgfpathlineto{\pgfqpoint{1.400331in}{-3561.283074in}}%
\pgfpathlineto{\pgfqpoint{1.400331in}{-3561.283074in}}%
\pgfpathlineto{\pgfqpoint{1.400331in}{-3561.283074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400331in}{-3561.283074in}}%
\pgfpathlineto{\pgfqpoint{1.400331in}{-3561.283074in}}%
\pgfpathlineto{\pgfqpoint{1.400331in}{-3561.283074in}}%
\pgfpathlineto{\pgfqpoint{1.400331in}{-3561.283074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400331in}{-3561.283074in}}%
\pgfpathlineto{\pgfqpoint{1.400331in}{-3561.283074in}}%
\pgfpathlineto{\pgfqpoint{1.400331in}{-3561.283074in}}%
\pgfpathlineto{\pgfqpoint{1.400331in}{-3561.283074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.710784,0.363725,0.375490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400331in}{-3561.283074in}}%
\pgfpathlineto{\pgfqpoint{1.400331in}{-3561.283074in}}%
\pgfpathlineto{\pgfqpoint{1.400331in}{-3561.283074in}}%
\pgfpathlineto{\pgfqpoint{1.400331in}{-3561.283074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992360in}{1.242567in}}%
\pgfpathlineto{\pgfqpoint{0.992360in}{1.212558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992360in}{1.272792in}}%
\pgfpathlineto{\pgfqpoint{0.992360in}{1.316929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925724in}{1.212558in}}%
\pgfpathlineto{\pgfqpoint{1.058995in}{1.212558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925724in}{1.316929in}}%
\pgfpathlineto{\pgfqpoint{1.058995in}{1.316929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008839in}{-0.014731in}}{\pgfqpoint{0.008839in}{0.014731in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.008839in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.008839in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992360in}{1.317696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992360in}{1.318777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992360in}{1.319053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992360in}{1.319364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992360in}{1.319956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992360in}{1.321004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992360in}{1.325611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992360in}{1.326586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992360in}{1.327666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992360in}{1.327722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992360in}{1.330248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992360in}{1.331541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992360in}{1.333901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992360in}{1.334000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992360in}{1.336445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992360in}{1.341615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264341in}{1.276084in}}%
\pgfpathlineto{\pgfqpoint{1.264341in}{1.253202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264341in}{1.306931in}}%
\pgfpathlineto{\pgfqpoint{1.264341in}{1.350531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197706in}{1.253202in}}%
\pgfpathlineto{\pgfqpoint{1.330976in}{1.253202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197706in}{1.350531in}}%
\pgfpathlineto{\pgfqpoint{1.330976in}{1.350531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008839in}{-0.014731in}}{\pgfqpoint{0.008839in}{0.014731in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.008839in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.008839in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264341in}{1.352982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264341in}{1.353947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264341in}{1.354687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264341in}{1.354888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264341in}{1.355851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264341in}{1.356405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264341in}{1.356665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264341in}{1.356683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264341in}{1.356712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264341in}{1.357016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264341in}{1.357334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264341in}{1.357379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264341in}{1.358288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264341in}{1.358998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264341in}{1.359379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264341in}{1.359745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264341in}{1.359773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264341in}{1.359905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264341in}{1.360586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264341in}{1.361549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264341in}{1.361723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264341in}{1.361791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264341in}{1.362346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264341in}{1.362704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264341in}{1.363349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264341in}{1.363470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264341in}{1.363644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264341in}{1.363964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264341in}{1.364550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536322in}{0.933729in}}%
\pgfpathlineto{\pgfqpoint{1.536322in}{0.900727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536322in}{0.956324in}}%
\pgfpathlineto{\pgfqpoint{1.536322in}{0.983713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469687in}{0.900727in}}%
\pgfpathlineto{\pgfqpoint{1.602957in}{0.900727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469687in}{0.983713in}}%
\pgfpathlineto{\pgfqpoint{1.602957in}{0.983713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008839in}{-0.014731in}}{\pgfqpoint{0.008839in}{0.014731in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.008839in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.008839in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.853977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.857267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.857267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.857267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.857267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.857267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.857267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.857267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.857267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.857267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.857267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.857267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.857267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.857276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.857834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.861230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.861230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.861230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.861230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.861230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.861230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.861230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.861230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.861230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.861230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.861230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.861230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.861230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.861230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.861230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.861697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.862621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.862621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.862621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.862621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.862621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.862621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.862621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.862621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.862621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.862621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.862621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.862621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.862621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.862621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.862621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.863261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.866505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.866505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.866505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.866505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.866505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.866505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.866505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.866505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.866505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.866505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.866505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.866505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.866505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.866505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.867832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.869250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.869376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.869376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.869376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.869376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.869376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.869376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.869376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.869376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.869376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.869376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.869376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.869376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.869376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.869376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.869376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.869376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.869376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.870062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.871326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.871326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.871326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.871326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.871326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.871326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.871326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.871326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.871326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.871326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.871326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.871326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.871326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.871326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.871326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.871326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.873121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.873121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.873121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.873121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.873121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.873121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.873121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.873121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.873121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.873121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.873121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.873121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.873121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.873121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.873121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.873121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.873121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.873511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.873885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.874517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.875082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.875082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.875082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.875082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.875082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.875082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.875082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.875082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.875082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.875082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.875082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.875082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.875082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.875082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.875082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.875082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.875082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.875082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.875583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.875583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.875583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.875583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.875583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.875583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.875583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.875583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.875583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.875583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.875583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.875583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.875583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.875583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.875583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.875583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.875583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.875583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.875583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.875583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.876190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.876965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.877089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.877089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.877089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.877089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.877089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.877089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.877089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.877089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.877089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.877089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.877089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.877089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.877089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.877089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.877089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.877089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.877089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.877089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.877089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.877089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.877089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.878915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.883657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.883657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.883657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.883657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.883657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.883657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.883657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.883657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.883657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.883657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.883657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.883657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.883657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.883657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.883657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.883657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.883657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.883657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.883657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.883657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.883657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.883657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.885089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.885344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.887117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.888251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.894287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.894531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.894531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.894531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.894531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.894531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.894531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.894531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.894531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.894531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.894531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.894531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.894531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.894531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.894531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.894531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.894531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.894531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.894531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.894531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.894531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.894531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.894531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.894531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.896170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.898100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.993073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.993949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.994427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{0.996177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.000256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.002380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.002380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.002380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.002380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.002380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.002380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.002380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.002380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.002380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.002380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.002380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.002380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.002380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.002380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.002380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.002380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.002380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.002380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.002380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.002380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.002380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.002380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.002380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.002380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.002380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.002380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.002380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.002380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.002380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.002380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.002380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.002380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.002380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.002380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.002380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.002380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.002380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.002380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.002380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.002380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.002380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.002380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.002380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.002380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.002380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.002380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.002380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.002380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.002380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.002380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.002380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.002380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.002380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.002380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.002380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.002380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.002380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.002380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.002380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.002380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.002380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.002380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.002380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.002380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.002380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.002380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.002380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.005501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.005501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.005501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.005501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.005501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.005501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.005501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.005501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.005501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.005501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.005501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.005501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.005501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.005501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.005501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.005501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.005501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.005501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.005501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.005501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.005501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.005501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.005501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.005501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.005501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.005501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.005501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.005501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.005501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.005501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.005501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.005501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.005501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.005501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.005501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.005501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.005501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.005501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.005501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.005501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.005501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.005501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.005501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.005501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.005501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.005501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.005501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.005501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.005501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.005501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.005501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.005501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.005501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.005501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.005501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.005501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.005501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.005501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.005501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.005501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.005501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.005501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.005501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.005501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.005501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.005501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.005501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.008259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.009569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.010597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.012361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.016782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.017939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.018052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.020952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.024083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.024083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.024083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.024083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.024083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.024083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.024083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.024083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.024083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.024083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.024083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.024083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.024083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.024083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.024083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.024083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.024083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.024083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.024083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.024083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.024083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.024083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.024083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.024083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.024083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.024083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.024083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.024083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.024083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.024083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.024083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.024083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.024083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.024083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.024083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.024083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.024083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.024083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.024083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.024083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.024083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.024083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.024083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.024083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.024083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.024083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.024083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.024083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.024083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.024083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.024083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.024083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.024083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.024083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.024083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.024083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.024083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.024083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.024083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.024083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.024083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.024083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.024083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.024083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.024083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.024083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.024083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.024083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.024083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.024083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.040336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.054342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.056723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.081353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.102076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808303in}{1.686123in}}%
\pgfpathlineto{\pgfqpoint{1.808303in}{1.686123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808303in}{1.706503in}}%
\pgfpathlineto{\pgfqpoint{1.808303in}{1.735370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741668in}{1.686123in}}%
\pgfpathlineto{\pgfqpoint{1.874938in}{1.686123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741668in}{1.735370in}}%
\pgfpathlineto{\pgfqpoint{1.874938in}{1.735370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352265in}{1.544014in}}%
\pgfpathlineto{\pgfqpoint{2.352265in}{1.412895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352265in}{1.626147in}}%
\pgfpathlineto{\pgfqpoint{2.352265in}{1.741452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285630in}{1.412895in}}%
\pgfpathlineto{\pgfqpoint{2.418901in}{1.412895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285630in}{1.741452in}}%
\pgfpathlineto{\pgfqpoint{2.418901in}{1.741452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008839in}{-0.014731in}}{\pgfqpoint{0.008839in}{0.014731in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.008839in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.008839in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352265in}{1.252862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352265in}{1.259953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352265in}{1.259953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352265in}{1.286112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352265in}{1.306068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352265in}{1.319230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352265in}{1.319230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352265in}{1.326304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352265in}{1.327483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352265in}{1.329314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352265in}{1.335529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352265in}{1.335529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352265in}{1.335529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352265in}{1.335529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352265in}{1.356946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352265in}{1.356946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352265in}{1.356946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352265in}{1.356946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352265in}{1.356946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352265in}{1.361307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352265in}{1.386476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352265in}{1.386476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352265in}{1.386476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352265in}{1.386476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352265in}{1.386476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352265in}{1.386476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352265in}{1.389161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352265in}{1.397617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352265in}{1.397617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352265in}{1.397617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352265in}{1.397617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352265in}{1.397617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352265in}{1.397617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352265in}{1.402148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352265in}{1.402148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352265in}{1.402148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352265in}{1.402148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352265in}{1.402148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352265in}{1.404768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352265in}{1.406981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352265in}{1.406981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352265in}{1.406981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352265in}{1.406981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352265in}{1.406981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352265in}{1.406981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352265in}{1.406981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352265in}{1.406981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352265in}{1.742281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352265in}{1.745225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352265in}{1.745232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352265in}{1.745436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352265in}{1.746404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352265in}{1.747680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352265in}{1.749392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352265in}{1.752711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352265in}{1.763573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352265in}{1.764104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352265in}{1.765076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352265in}{1.767711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352265in}{1.776183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352265in}{1.784581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352265in}{1.785219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352265in}{1.800766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352265in}{1.804736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352265in}{1.813310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624246in}{1.587699in}}%
\pgfpathlineto{\pgfqpoint{2.624246in}{1.444793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624246in}{1.678827in}}%
\pgfpathlineto{\pgfqpoint{2.624246in}{1.799532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557611in}{1.444793in}}%
\pgfpathlineto{\pgfqpoint{2.690882in}{1.444793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557611in}{1.799532in}}%
\pgfpathlineto{\pgfqpoint{2.690882in}{1.799532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008839in}{-0.014731in}}{\pgfqpoint{0.008839in}{0.014731in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.008839in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.008839in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624246in}{1.284117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624246in}{1.314473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624246in}{1.326389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624246in}{1.326389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624246in}{1.333690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624246in}{1.336986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624246in}{1.354991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624246in}{1.354991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624246in}{1.378689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624246in}{1.378689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624246in}{1.378689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624246in}{1.379352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624246in}{1.379352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624246in}{1.379352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624246in}{1.379352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624246in}{1.387033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624246in}{1.400851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624246in}{1.400851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624246in}{1.400851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624246in}{1.400851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624246in}{1.400851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624246in}{1.402200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624246in}{1.408524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624246in}{1.412552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624246in}{1.412552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624246in}{1.412552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624246in}{1.412552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624246in}{1.412819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624246in}{1.412819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624246in}{1.412819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624246in}{1.412819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624246in}{1.412819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624246in}{1.412819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624246in}{1.412819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624246in}{1.412819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624246in}{1.412819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624246in}{1.418507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624246in}{1.434593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624246in}{1.435565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624246in}{1.435565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624246in}{1.435565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624246in}{1.435565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624246in}{1.435565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624246in}{1.435565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624246in}{1.435565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624246in}{1.435565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624246in}{1.435565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624246in}{1.806206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624246in}{1.806860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624246in}{1.807113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624246in}{1.810534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624246in}{1.812947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624246in}{1.813401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624246in}{1.814050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624246in}{1.815248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624246in}{1.817433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896227in}{1.569095in}}%
\pgfpathlineto{\pgfqpoint{2.896227in}{1.297294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896227in}{1.726995in}}%
\pgfpathlineto{\pgfqpoint{2.896227in}{1.892661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829592in}{1.297294in}}%
\pgfpathlineto{\pgfqpoint{2.962863in}{1.297294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829592in}{1.892661in}}%
\pgfpathlineto{\pgfqpoint{2.962863in}{1.892661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008839in}{-0.014731in}}{\pgfqpoint{0.008839in}{0.014731in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.008839in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.008839in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{0.905107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{0.932288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{0.932288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.007158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.007158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.041228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.041228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.041228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.041228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.052501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.089276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.089276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.089276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.089276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.110362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.110362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.110362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.118361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.118361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.118361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.118361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.125804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.125804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.125804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.125804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.125804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.125804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.125804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.125804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.129555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.157523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.159790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.159790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.159790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.159790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.159790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.168684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.169363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.192924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.195121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.195121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.195121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.195121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.195121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.195121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.195121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.195121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.195121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.206481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.206481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.206481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.206481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.206481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.206481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.206481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.206481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.206481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.206481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.206481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.215030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.232817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.234923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.244882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.244882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.244882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.244882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.244882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.244882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.244882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.244882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.244882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.245294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.245294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.245294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.245294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.245294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.245294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.245294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.245294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.245294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.245294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.250233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.252180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.263347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.263347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.263347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.263347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.263347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.263347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.263347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.263347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.263347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.263347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.263347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.263347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.263347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.273991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.280752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.282770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.282770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.282770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.282770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.282770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.282770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.282770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.282770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.282770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.282770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.282770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.291130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.291233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896227in}{1.294098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168208in}{1.748222in}}%
\pgfpathlineto{\pgfqpoint{3.168208in}{1.686123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168208in}{1.801593in}}%
\pgfpathlineto{\pgfqpoint{3.168208in}{1.878334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101573in}{1.686123in}}%
\pgfpathlineto{\pgfqpoint{3.234844in}{1.686123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101573in}{1.878334in}}%
\pgfpathlineto{\pgfqpoint{3.234844in}{1.878334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008839in}{-0.014731in}}{\pgfqpoint{0.008839in}{0.014731in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.008839in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.008839in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.878600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.878629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.878704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.878708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.878862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.878877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.879006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.879236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.879419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.879498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.879982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.879985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.880055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.880693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.881328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.881362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.881595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.882232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.882394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.882655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.882874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.882910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.883171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.883211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.883372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.883454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.883654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.883715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.883727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.884271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.884481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.884523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.884649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.884809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.884848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.884997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.885310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.885540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.885584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.885844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.886085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.886178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.886399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.886585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.887033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.887452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.887667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.887688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.888258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.888374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.888962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.889291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.889317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.889531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.890261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.890563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.890682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.890967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.891320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.891469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.891532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.891597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.891728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.892237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.892281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.892630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.892868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.893182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.893441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.893544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.893598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.893978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.894445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.894703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.894730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.895242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.895255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.895782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.895998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.896253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.896509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.897049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.897894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.899159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.900729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.900986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.901536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.902791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.902993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.903250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.903733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.903799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.904628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.904885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.904993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.905053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.905433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.905887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.906144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.906685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.906692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.907943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.911294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.912920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.914173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.915166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.916417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168208in}{1.918038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712170in}{2.346788in}}%
\pgfpathlineto{\pgfqpoint{3.712170in}{2.067818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712170in}{2.512784in}}%
\pgfpathlineto{\pgfqpoint{3.712170in}{2.731733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645535in}{2.067818in}}%
\pgfpathlineto{\pgfqpoint{3.778806in}{2.067818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645535in}{2.731733in}}%
\pgfpathlineto{\pgfqpoint{3.778806in}{2.731733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008839in}{-0.014731in}}{\pgfqpoint{0.008839in}{0.014731in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.008839in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.008839in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{1.776753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{1.856618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{1.931329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{1.932206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{1.932206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{1.932206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{1.935106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{1.935106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{1.952063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{1.952063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{1.974416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{1.974416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{1.974416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{1.974416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{1.974416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{1.987049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{1.996081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{1.996081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{1.996081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.005096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.005096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.005096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.006670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.006670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.006670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.006670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.006670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.006670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.006670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.008475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.008475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.008475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.008475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.008475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.008475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.009313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.019955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.019955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.019955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.019955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.019955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.029431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.029431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.029431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.029431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.029431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.029431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.029431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.029431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.029431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.029431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.029431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.034356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.034437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.045952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.045952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.045952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.045952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.045952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.045952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.045952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.045952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.045952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.046308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.046308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.046308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.046308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.046308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.046308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.046308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.046308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.046308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.046308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.046308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.046308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.046522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.735443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.735634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.738242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.740495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.740710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.743874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.745816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.746871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.749340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.751190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.751716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.752008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.752142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.762508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.763533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.764273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.768489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.778079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.786145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.802231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.804476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.804903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.811876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.829468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.863761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.865464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712170in}{2.873435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984152in}{2.414707in}}%
\pgfpathlineto{\pgfqpoint{3.984152in}{2.083697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984152in}{2.605959in}}%
\pgfpathlineto{\pgfqpoint{3.984152in}{2.852091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917516in}{2.083697in}}%
\pgfpathlineto{\pgfqpoint{4.050787in}{2.083697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917516in}{2.852091in}}%
\pgfpathlineto{\pgfqpoint{4.050787in}{2.852091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008839in}{-0.014731in}}{\pgfqpoint{0.008839in}{0.014731in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.008839in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.008839in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984152in}{1.876650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984152in}{1.899695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984152in}{1.979653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984152in}{2.013342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984152in}{2.014569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984152in}{2.014569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984152in}{2.014569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984152in}{2.014569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984152in}{2.014569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984152in}{2.033753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984152in}{2.033753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984152in}{2.039722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984152in}{2.052699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984152in}{2.052699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984152in}{2.052699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984152in}{2.052699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984152in}{2.052699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984152in}{2.052699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256133in}{2.843198in}}%
\pgfpathlineto{\pgfqpoint{4.256133in}{2.311331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256133in}{3.127159in}}%
\pgfpathlineto{\pgfqpoint{4.256133in}{3.310767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189497in}{2.311331in}}%
\pgfpathlineto{\pgfqpoint{4.322768in}{2.311331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189497in}{3.310767in}}%
\pgfpathlineto{\pgfqpoint{4.322768in}{3.310767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008839in}{-0.014731in}}{\pgfqpoint{0.008839in}{0.014731in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.008839in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.008839in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{1.605320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{1.654069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{1.718983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{1.718983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{1.770735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{1.789646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{1.789646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{1.789646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{1.789646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{1.820768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{1.820768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{1.891768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{1.905498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{1.905498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{1.905498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{1.905498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{1.905498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{1.905498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{1.937307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{1.957883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{1.957883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{1.957883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{1.957883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{1.965769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{2.025782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{2.025782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{2.025782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{2.025782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{2.038935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{2.038935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{2.038935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{2.038935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{2.038935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{2.038935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{2.038935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{2.038935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{2.072475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{2.072797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{2.100504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{2.156316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{2.156316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{2.156316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{2.156316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{2.156316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{2.156316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{2.156316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{2.168167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{2.169120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{2.180848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{2.180848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{2.180848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{2.180848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{2.180848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{2.180848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{2.180848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{2.180848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{2.187915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{2.190689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{2.194072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{2.209394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{2.209394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{2.209394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{2.209394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{2.209394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{2.209394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{2.209394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{2.209394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{2.209394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{2.209394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{2.209394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{2.246930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{2.255990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{2.255990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{2.255990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{2.255990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{2.255990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{2.255990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{2.255990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{2.255990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{2.255990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{2.273766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{2.286359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{2.286359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{2.286359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{2.286359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{2.286359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{2.286359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{2.286359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{2.286359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{2.286359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{2.286359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{2.286359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{2.286359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{2.286359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256133in}{2.286420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.528114in}{2.075258in}}%
\pgfpathlineto{\pgfqpoint{4.528114in}{1.753171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.528114in}{2.261595in}}%
\pgfpathlineto{\pgfqpoint{4.528114in}{2.457992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461478in}{1.753171in}}%
\pgfpathlineto{\pgfqpoint{4.594749in}{1.753171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461478in}{2.457992in}}%
\pgfpathlineto{\pgfqpoint{4.594749in}{2.457992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008839in}{-0.014731in}}{\pgfqpoint{0.008839in}{0.014731in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.008839in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.008839in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528114in}{1.686123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528114in}{1.744148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.072076in}{3.139961in}}%
\pgfpathlineto{\pgfqpoint{5.072076in}{2.722106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.072076in}{3.367185in}}%
\pgfpathlineto{\pgfqpoint{5.072076in}{3.654624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.005440in}{2.722106in}}%
\pgfpathlineto{\pgfqpoint{5.138711in}{2.722106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.005440in}{3.654624in}}%
\pgfpathlineto{\pgfqpoint{5.138711in}{3.654624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008839in}{-0.014731in}}{\pgfqpoint{0.008839in}{0.014731in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.008839in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.008839in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072076in}{2.451033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072076in}{2.500565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072076in}{2.577572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072076in}{2.577572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072076in}{2.577572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072076in}{2.577952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072076in}{2.577952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072076in}{2.610193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072076in}{2.629318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072076in}{2.629318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072076in}{2.629318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072076in}{2.629318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072076in}{2.634070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072076in}{2.634070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072076in}{2.634070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072076in}{2.636567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072076in}{2.636567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072076in}{2.636567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072076in}{2.639899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072076in}{2.639899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072076in}{2.639899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072076in}{2.665531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072076in}{2.665531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072076in}{2.665531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072076in}{2.665531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072076in}{2.665531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072076in}{2.665531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072076in}{2.677148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072076in}{2.677148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072076in}{2.677148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072076in}{2.677148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072076in}{2.677148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072076in}{2.677148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072076in}{2.677148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072076in}{2.681090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072076in}{2.681090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072076in}{2.681090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072076in}{2.681090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072076in}{2.681090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072076in}{2.696377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072076in}{2.707941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072076in}{2.717704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072076in}{3.657705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072076in}{3.657968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072076in}{3.658614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072076in}{3.658720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072076in}{3.659253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072076in}{3.665226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072076in}{3.667737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072076in}{3.671113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072076in}{3.674492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072076in}{3.678737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072076in}{3.686242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072076in}{3.686959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072076in}{3.700623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072076in}{3.718561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072076in}{3.721927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072076in}{3.731185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072076in}{3.738723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072076in}{3.754427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072076in}{3.791608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072076in}{3.799879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072076in}{3.809680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.344057in}{3.233710in}}%
\pgfpathlineto{\pgfqpoint{5.344057in}{2.779452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.344057in}{3.477086in}}%
\pgfpathlineto{\pgfqpoint{5.344057in}{3.772550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.277421in}{2.779452in}}%
\pgfpathlineto{\pgfqpoint{5.410692in}{2.779452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.277421in}{3.772550in}}%
\pgfpathlineto{\pgfqpoint{5.410692in}{3.772550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008839in}{-0.014731in}}{\pgfqpoint{0.008839in}{0.014731in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.008839in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.008839in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.344057in}{2.565080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.344057in}{2.643718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.344057in}{2.651493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.344057in}{2.664583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.344057in}{2.679701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.344057in}{2.679701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.344057in}{2.679701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.344057in}{2.679701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.344057in}{2.679701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.344057in}{2.713029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.344057in}{2.713029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.344057in}{2.729043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.344057in}{2.729043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.344057in}{2.729043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.344057in}{2.729043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.344057in}{2.729043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.344057in}{2.729043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.344057in}{2.739943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.344057in}{2.739943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.344057in}{2.739943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.344057in}{2.764486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.344057in}{2.764486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.344057in}{2.764486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.344057in}{2.764486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.344057in}{2.764486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.344057in}{2.764486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.344057in}{2.764486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.616038in}{3.861214in}}%
\pgfpathlineto{\pgfqpoint{5.616038in}{3.186522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.616038in}{4.193887in}}%
\pgfpathlineto{\pgfqpoint{5.616038in}{4.383523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.549403in}{3.186522in}}%
\pgfpathlineto{\pgfqpoint{5.682673in}{3.186522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.549403in}{4.383523in}}%
\pgfpathlineto{\pgfqpoint{5.682673in}{4.383523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008839in}{-0.014731in}}{\pgfqpoint{0.008839in}{0.014731in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.008839in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.008839in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{2.351577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{2.430176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{2.503444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{2.503444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{2.516227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{2.554368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{2.554368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{2.554368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{2.554368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{2.561172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{2.561172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{2.682002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{2.689512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{2.689512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{2.689512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{2.689512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{2.689512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{2.689512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{2.721374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{2.777105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{2.777105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{2.777105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{2.777105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{2.777105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{2.859908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{2.859908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{2.859908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{2.859908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{2.860600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{2.860600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{2.860600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{2.860600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{2.860600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{2.860600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{2.860600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{2.860600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{2.902334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{2.927210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{2.957263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{3.014907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{3.014907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{3.014907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{3.014907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{3.014907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{3.014907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{3.014907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{3.019201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{3.029388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{3.052528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{3.052528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{3.052528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{3.052528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{3.052528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{3.052528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{3.052528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{3.052528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{3.064690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{3.069419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{3.077632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{3.086274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{3.086274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{3.086274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{3.086274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{3.086274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{3.086274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{3.086274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{3.086274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{3.086274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{3.086274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{3.086274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{3.134040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{3.146631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{3.146631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{3.146631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{3.146631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{3.146631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{3.146631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{3.146631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{3.146631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{3.146631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{3.156509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{3.156509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{3.156509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{3.156509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{3.156509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{3.156509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{3.156509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{3.156509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{3.156509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{3.156509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{3.156509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{3.156509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{3.156509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616038in}{3.169093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888019in}{2.583204in}}%
\pgfpathlineto{\pgfqpoint{5.888019in}{2.132349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888019in}{2.826909in}}%
\pgfpathlineto{\pgfqpoint{5.888019in}{3.076071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.821384in}{2.132349in}}%
\pgfpathlineto{\pgfqpoint{5.954654in}{2.132349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.821384in}{3.076071in}}%
\pgfpathlineto{\pgfqpoint{5.954654in}{3.076071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008839in}{-0.014731in}}{\pgfqpoint{0.008839in}{0.014731in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.008839in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.008839in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.888019in}{1.926063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.888019in}{1.988055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.888019in}{2.000416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.888019in}{2.000416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.888019in}{2.020520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.888019in}{2.023250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.888019in}{2.026428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.888019in}{2.038499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.888019in}{2.038499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.888019in}{2.056961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.888019in}{2.063881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.888019in}{2.084048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.888019in}{2.096712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.888019in}{2.116939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.888019in}{2.116939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859089in}{1.258221in}}%
\pgfpathlineto{\pgfqpoint{1.125631in}{1.258221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131070in}{1.291517in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{1.291517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403051in}{0.954097in}}%
\pgfpathlineto{\pgfqpoint{1.669593in}{0.954097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675032in}{1.693418in}}%
\pgfpathlineto{\pgfqpoint{1.941574in}{1.693418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218994in}{1.592219in}}%
\pgfpathlineto{\pgfqpoint{2.485536in}{1.592219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490975in}{1.646817in}}%
\pgfpathlineto{\pgfqpoint{2.757517in}{1.646817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762957in}{1.666003in}}%
\pgfpathlineto{\pgfqpoint{3.029498in}{1.666003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034938in}{1.775075in}}%
\pgfpathlineto{\pgfqpoint{3.301479in}{1.775075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578900in}{2.446726in}}%
\pgfpathlineto{\pgfqpoint{3.845441in}{2.446726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850881in}{2.527379in}}%
\pgfpathlineto{\pgfqpoint{4.117422in}{2.527379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.122862in}{3.019423in}}%
\pgfpathlineto{\pgfqpoint{4.389403in}{3.019423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394843in}{2.172930in}}%
\pgfpathlineto{\pgfqpoint{4.661384in}{2.172930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938805in}{3.274231in}}%
\pgfpathlineto{\pgfqpoint{5.205346in}{3.274231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210786in}{3.380549in}}%
\pgfpathlineto{\pgfqpoint{5.477328in}{3.380549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.482767in}{4.070317in}}%
\pgfpathlineto{\pgfqpoint{5.749309in}{4.070317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720379in}{0.677500in}}{\pgfqpoint{5.439621in}{3.882500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.754748in}{2.713833in}}%
\pgfpathlineto{\pgfqpoint{6.021290in}{2.713833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720379in}{0.677500in}}%
\pgfpathlineto{\pgfqpoint{0.720379in}{4.560000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.160000in}{0.677500in}}%
\pgfpathlineto{\pgfqpoint{6.160000in}{4.560000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720379in}{0.677500in}}%
\pgfpathlineto{\pgfqpoint{6.160000in}{0.677500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720379in}{4.560000in}}%
\pgfpathlineto{\pgfqpoint{6.160000in}{4.560000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827323in}{3.539456in}}%
\pgfpathlineto{\pgfqpoint{3.847135in}{3.539456in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.877691in}{3.539456in}}{\pgfqpoint{3.877691in}{3.570012in}}%
\pgfpathlineto{\pgfqpoint{3.877691in}{4.453056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.877691in}{4.483611in}}{\pgfqpoint{3.847135in}{4.483611in}}%
\pgfpathlineto{\pgfqpoint{0.827323in}{4.483611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.796768in}{4.483611in}}{\pgfqpoint{0.796768in}{4.453056in}}%
\pgfpathlineto{\pgfqpoint{0.796768in}{3.570012in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.796768in}{3.539456in}}{\pgfqpoint{0.827323in}{3.539456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857879in}{4.308438in}}%
\pgfpathlineto{\pgfqpoint{1.163434in}{4.308438in}}%
\pgfpathlineto{\pgfqpoint{1.163434in}{4.415382in}}%
\pgfpathlineto{\pgfqpoint{0.857879in}{4.415382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.285657in,y=4.308438in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont METTEOR (w/ sensitivity opt)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857879in}{4.079965in}}%
\pgfpathlineto{\pgfqpoint{1.163434in}{4.079965in}}%
\pgfpathlineto{\pgfqpoint{1.163434in}{4.186910in}}%
\pgfpathlineto{\pgfqpoint{0.857879in}{4.186910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.285657in,y=4.079965in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Unif. Mesh + TE (w/ sensitivity opt)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857879in}{3.851493in}}%
\pgfpathlineto{\pgfqpoint{1.163434in}{3.851493in}}%
\pgfpathlineto{\pgfqpoint{1.163434in}{3.958438in}}%
\pgfpathlineto{\pgfqpoint{0.857879in}{3.958438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.285657in,y=3.851493in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont METTEOR (w/o sensitivity opt)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.710784,0.363725,0.375490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857879in}{3.630139in}}%
\pgfpathlineto{\pgfqpoint{1.163434in}{3.630139in}}%
\pgfpathlineto{\pgfqpoint{1.163434in}{3.737084in}}%
\pgfpathlineto{\pgfqpoint{0.857879in}{3.737084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.285657in,y=3.630139in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Oblivious}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_data/facebook_data/path_len_total_capacity.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.190000in}{1.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.190000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.190000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394200in}{0.322000in}}%
\pgfpathlineto{\pgfqpoint{2.146200in}{0.322000in}}%
\pgfpathlineto{\pgfqpoint{2.146200in}{1.358000in}}%
\pgfpathlineto{\pgfqpoint{0.394200in}{1.358000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613200in}{0.322000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.613200in,y=0.224778in,,top]{\rmfamily\fontsize{6.400000}{7.680000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051200in}{0.322000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.051200in,y=0.224778in,,top]{\rmfamily\fontsize{6.400000}{7.680000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489200in}{0.322000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.489200in,y=0.224778in,,top]{\rmfamily\fontsize{6.400000}{7.680000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927200in}{0.322000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.927200in,y=0.224778in,,top]{\rmfamily\fontsize{6.400000}{7.680000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.270200in,y=0.136815in,,top]{\rmfamily\fontsize{7.200000}{8.640000}\selectfont Max. Path Length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394200in}{0.322000in}}{\pgfqpoint{1.752000in}{1.036000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.394200in}{0.322000in}}%
\pgfpathlineto{\pgfqpoint{2.146200in}{0.322000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.394200in}{0.322000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.246053in,y=0.293065in,left,base]{\rmfamily\fontsize{6.400000}{7.680000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394200in}{0.322000in}}{\pgfqpoint{1.752000in}{1.036000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.394200in}{0.710425in}}%
\pgfpathlineto{\pgfqpoint{2.146200in}{0.710425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.394200in}{0.710425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.195128in,y=0.681490in,left,base]{\rmfamily\fontsize{6.400000}{7.680000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394200in}{0.322000in}}{\pgfqpoint{1.752000in}{1.036000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.394200in}{1.098851in}}%
\pgfpathlineto{\pgfqpoint{2.146200in}{1.098851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.394200in}{1.098851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.144202in,y=1.069916in,left,base]{\rmfamily\fontsize{6.400000}{7.680000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.130313in,y=0.840000in,,bottom,rotate=90.000000]{\rmfamily\fontsize{7.200000}{8.640000}\selectfont Path Capacity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394200in}{0.322000in}}{\pgfqpoint{1.752000in}{1.036000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.613200in}{0.463692in}}%
\pgfpathlineto{\pgfqpoint{1.051200in}{1.221285in}}%
\pgfpathlineto{\pgfqpoint{1.489200in}{1.305578in}}%
\pgfpathlineto{\pgfqpoint{1.927200in}{1.315414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394200in}{0.322000in}}{\pgfqpoint{1.752000in}{1.036000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613200in}{0.463692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051200in}{1.221285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489200in}{1.305578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927200in}{1.315414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394200in}{0.322000in}}%
\pgfpathlineto{\pgfqpoint{0.394200in}{1.358000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146200in}{0.322000in}}%
\pgfpathlineto{\pgfqpoint{2.146200in}{1.358000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394200in}{0.322000in}}%
\pgfpathlineto{\pgfqpoint{2.146200in}{0.322000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394200in}{1.358000in}}%
\pgfpathlineto{\pgfqpoint{2.146200in}{1.358000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_data/facebook_data/reconfiguration_leftover_dcn_capacity.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.260000in}{1.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.260000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.260000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346500in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{1.222200in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{1.222200in}{1.568000in}}%
\pgfpathlineto{\pgfqpoint{0.346500in}{1.568000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346500in}{0.320000in}}{\pgfqpoint{0.875700in}{1.248000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.200000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.200000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784350in}{1.551579in}}%
\pgfpathlineto{\pgfqpoint{0.784350in}{1.141053in}}%
\pgfpathlineto{\pgfqpoint{1.152144in}{1.141053in}}%
\pgfpathlineto{\pgfqpoint{1.152144in}{1.551579in}}%
\pgfpathlineto{\pgfqpoint{1.152144in}{1.551579in}}%
\pgfpathlineto{\pgfqpoint{0.784350in}{1.551579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346500in}{0.320000in}}{\pgfqpoint{0.875700in}{1.248000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.050000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.050000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346500in}{1.551579in}}%
\pgfpathlineto{\pgfqpoint{0.346500in}{1.551579in}}%
\pgfpathlineto{\pgfqpoint{0.416556in}{1.551579in}}%
\pgfpathlineto{\pgfqpoint{0.416556in}{0.730526in}}%
\pgfpathlineto{\pgfqpoint{0.600453in}{0.730526in}}%
\pgfpathlineto{\pgfqpoint{0.784350in}{0.730526in}}%
\pgfpathlineto{\pgfqpoint{0.784350in}{1.551579in}}%
\pgfpathlineto{\pgfqpoint{1.152144in}{1.551579in}}%
\pgfpathlineto{\pgfqpoint{1.152144in}{1.551579in}}%
\pgfpathlineto{\pgfqpoint{1.222200in}{1.551579in}}%
\pgfpathlineto{\pgfqpoint{1.222200in}{1.551579in}}%
\pgfpathlineto{\pgfqpoint{1.222200in}{1.551579in}}%
\pgfpathlineto{\pgfqpoint{1.152144in}{1.551579in}}%
\pgfpathlineto{\pgfqpoint{1.152144in}{1.551579in}}%
\pgfpathlineto{\pgfqpoint{0.784350in}{1.551579in}}%
\pgfpathlineto{\pgfqpoint{0.784350in}{1.551579in}}%
\pgfpathlineto{\pgfqpoint{0.600453in}{1.551579in}}%
\pgfpathlineto{\pgfqpoint{0.416556in}{1.551579in}}%
\pgfpathlineto{\pgfqpoint{0.416556in}{1.551579in}}%
\pgfpathlineto{\pgfqpoint{0.346500in}{1.551579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416556in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.416556in,y=0.222778in,,top]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont t0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600453in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.600453in,y=0.222778in,,top]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont t1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784350in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.784350in,y=0.222778in,,top]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont t2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968247in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.968247in,y=0.222778in,,top]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont t3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152144in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.152144in,y=0.222778in,,top]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont t4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.784350in,y=0.130648in,,top]{\rmfamily\fontsize{6.600000}{7.920000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.346500in}{0.730526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.118107in,y=0.701591in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.346500in}{1.551579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.198353in,y=1.522644in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.111163in,y=0.944000in,,bottom,rotate=90.000000]{\rmfamily\fontsize{6.600000}{7.920000}\selectfont DCN Capacity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346500in}{0.320000in}}{\pgfqpoint{0.875700in}{1.248000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346500in}{1.551579in}}%
\pgfpathlineto{\pgfqpoint{0.416556in}{1.551579in}}%
\pgfpathlineto{\pgfqpoint{0.416556in}{1.141053in}}%
\pgfpathlineto{\pgfqpoint{0.600453in}{1.141053in}}%
\pgfpathlineto{\pgfqpoint{0.784350in}{1.141053in}}%
\pgfpathlineto{\pgfqpoint{0.968247in}{1.141053in}}%
\pgfpathlineto{\pgfqpoint{1.152144in}{1.141053in}}%
\pgfpathlineto{\pgfqpoint{1.152144in}{1.551579in}}%
\pgfpathlineto{\pgfqpoint{1.222200in}{1.551579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346500in}{0.320000in}}{\pgfqpoint{0.875700in}{1.248000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346500in}{1.551579in}}%
\pgfpathlineto{\pgfqpoint{0.416556in}{1.551579in}}%
\pgfpathlineto{\pgfqpoint{0.416556in}{0.730526in}}%
\pgfpathlineto{\pgfqpoint{0.600453in}{0.730526in}}%
\pgfpathlineto{\pgfqpoint{0.784350in}{0.730526in}}%
\pgfpathlineto{\pgfqpoint{0.784350in}{1.551579in}}%
\pgfpathlineto{\pgfqpoint{1.152144in}{1.551579in}}%
\pgfpathlineto{\pgfqpoint{1.152144in}{1.551579in}}%
\pgfpathlineto{\pgfqpoint{1.222200in}{1.551579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346500in}{0.320000in}}{\pgfqpoint{0.875700in}{1.248000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.416556in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.416556in}{1.568000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346500in}{0.320000in}}{\pgfqpoint{0.875700in}{1.248000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600453in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.600453in}{1.568000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346500in}{0.320000in}}{\pgfqpoint{0.875700in}{1.248000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.784350in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.784350in}{1.568000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346500in}{0.320000in}}{\pgfqpoint{0.875700in}{1.248000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.968247in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.968247in}{1.568000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346500in}{0.320000in}}{\pgfqpoint{0.875700in}{1.248000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.152144in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{1.152144in}{1.568000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346500in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.346500in}{1.568000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222200in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{1.222200in}{1.568000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346500in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{1.222200in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346500in}{1.568000in}}%
\pgfpathlineto{\pgfqpoint{1.222200in}{1.568000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404833in}{0.361667in}}%
\pgfpathlineto{\pgfqpoint{1.242635in}{0.361667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.259301in}{0.361667in}}{\pgfqpoint{1.259301in}{0.378333in}}%
\pgfpathlineto{\pgfqpoint{1.259301in}{0.602407in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.259301in}{0.619074in}}{\pgfqpoint{1.242635in}{0.619074in}}%
\pgfpathlineto{\pgfqpoint{0.404833in}{0.619074in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.388167in}{0.619074in}}{\pgfqpoint{0.388167in}{0.602407in}}%
\pgfpathlineto{\pgfqpoint{0.388167in}{0.378333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.388167in}{0.361667in}}{\pgfqpoint{0.404833in}{0.361667in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421500in}{0.556574in}}%
\pgfpathlineto{\pgfqpoint{0.588167in}{0.556574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.654833in,y=0.527407in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Conservative}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421500in}{0.440370in}}%
\pgfpathlineto{\pgfqpoint{0.588167in}{0.440370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.654833in,y=0.411204in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Aggressive}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_data/facebook_data/sensitivity_pdf.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.640000in}{1.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.640000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.640000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410000in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{1.541600in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{1.541600in}{1.472000in}}%
\pgfpathlineto{\pgfqpoint{0.410000in}{1.472000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410000in}{0.938667in}}{\pgfqpoint{1.131600in}{0.533333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410000in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{0.451019in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{0.451019in}{0.984843in}}%
\pgfpathlineto{\pgfqpoint{0.410000in}{0.984843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410000in}{0.938667in}}{\pgfqpoint{1.131600in}{0.533333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451019in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{0.492037in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{0.492037in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{0.451019in}{0.938667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410000in}{0.938667in}}{\pgfqpoint{1.131600in}{0.533333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492037in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{0.533056in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{0.533056in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{0.492037in}{0.938667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410000in}{0.938667in}}{\pgfqpoint{1.131600in}{0.533333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533056in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{0.574074in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{0.574074in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{0.533056in}{0.938667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410000in}{0.938667in}}{\pgfqpoint{1.131600in}{0.533333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574074in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{0.615093in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{0.615093in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{0.574074in}{0.938667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410000in}{0.938667in}}{\pgfqpoint{1.131600in}{0.533333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615093in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{0.656111in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{0.656111in}{0.984843in}}%
\pgfpathlineto{\pgfqpoint{0.615093in}{0.984843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410000in}{0.938667in}}{\pgfqpoint{1.131600in}{0.533333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656111in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{0.697130in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{0.697130in}{1.031019in}}%
\pgfpathlineto{\pgfqpoint{0.656111in}{1.031019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410000in}{0.938667in}}{\pgfqpoint{1.131600in}{0.533333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697130in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{0.738148in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{0.738148in}{1.077195in}}%
\pgfpathlineto{\pgfqpoint{0.697130in}{1.077195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410000in}{0.938667in}}{\pgfqpoint{1.131600in}{0.533333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738148in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{0.779167in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{0.779167in}{1.308075in}}%
\pgfpathlineto{\pgfqpoint{0.738148in}{1.308075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410000in}{0.938667in}}{\pgfqpoint{1.131600in}{0.533333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779167in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{0.820185in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{0.820185in}{1.446603in}}%
\pgfpathlineto{\pgfqpoint{0.779167in}{1.446603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410000in}{0.938667in}}{\pgfqpoint{1.131600in}{0.533333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820185in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{0.861204in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{0.861204in}{1.446603in}}%
\pgfpathlineto{\pgfqpoint{0.820185in}{1.446603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410000in}{0.938667in}}{\pgfqpoint{1.131600in}{0.533333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861204in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{0.902222in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{0.902222in}{1.400427in}}%
\pgfpathlineto{\pgfqpoint{0.861204in}{1.400427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410000in}{0.938667in}}{\pgfqpoint{1.131600in}{0.533333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902222in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{0.943241in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{0.943241in}{1.308075in}}%
\pgfpathlineto{\pgfqpoint{0.902222in}{1.308075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410000in}{0.938667in}}{\pgfqpoint{1.131600in}{0.533333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943241in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{0.984259in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{0.984259in}{1.123371in}}%
\pgfpathlineto{\pgfqpoint{0.943241in}{1.123371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410000in}{0.938667in}}{\pgfqpoint{1.131600in}{0.533333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984259in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{1.025278in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{1.025278in}{1.077195in}}%
\pgfpathlineto{\pgfqpoint{0.984259in}{1.077195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410000in}{0.938667in}}{\pgfqpoint{1.131600in}{0.533333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025278in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{1.066296in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{1.066296in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{1.025278in}{0.938667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410000in}{0.938667in}}{\pgfqpoint{1.131600in}{0.533333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066296in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{1.107315in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{1.107315in}{0.984843in}}%
\pgfpathlineto{\pgfqpoint{1.066296in}{0.984843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410000in}{0.938667in}}{\pgfqpoint{1.131600in}{0.533333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107315in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{1.148333in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{1.148333in}{1.031019in}}%
\pgfpathlineto{\pgfqpoint{1.107315in}{1.031019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410000in}{0.938667in}}{\pgfqpoint{1.131600in}{0.533333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148333in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{1.189352in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{1.189352in}{1.031019in}}%
\pgfpathlineto{\pgfqpoint{1.148333in}{1.031019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410000in}{0.938667in}}{\pgfqpoint{1.131600in}{0.533333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189352in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{1.230370in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{1.230370in}{1.031019in}}%
\pgfpathlineto{\pgfqpoint{1.189352in}{1.031019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410000in}{0.938667in}}{\pgfqpoint{1.131600in}{0.533333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230370in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{1.271389in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{1.271389in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{1.230370in}{0.938667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410000in}{0.938667in}}{\pgfqpoint{1.131600in}{0.533333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271389in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{1.312407in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{1.312407in}{0.984843in}}%
\pgfpathlineto{\pgfqpoint{1.271389in}{0.984843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410000in}{0.938667in}}{\pgfqpoint{1.131600in}{0.533333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312407in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{1.353426in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{1.353426in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{1.312407in}{0.938667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410000in}{0.938667in}}{\pgfqpoint{1.131600in}{0.533333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353426in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{1.394444in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{1.394444in}{0.984843in}}%
\pgfpathlineto{\pgfqpoint{1.353426in}{0.984843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410000in}{0.938667in}}{\pgfqpoint{1.131600in}{0.533333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394444in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{1.435463in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{1.435463in}{0.984843in}}%
\pgfpathlineto{\pgfqpoint{1.394444in}{0.984843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410000in}{0.938667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.128367in,y=0.909731in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410000in}{1.104900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.128367in,y=1.075965in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410000in}{1.271134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.128367in,y=1.242199in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410000in}{1.437368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.128367in,y=1.408433in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.113089in,y=1.205333in,,bottom,rotate=90.000000]{\rmfamily\fontsize{6.700000}{8.040000}\selectfont PDF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410000in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{0.410000in}{1.472000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541600in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{1.541600in}{1.472000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410000in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{1.541600in}{0.938667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410000in}{1.472000in}}%
\pgfpathlineto{\pgfqpoint{1.541600in}{1.472000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.975800in,y=1.499778in,,base]{\rmfamily\fontsize{6.800000}{8.160000}\selectfont Not Desensitized}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410000in}{0.288000in}}%
\pgfpathlineto{\pgfqpoint{1.541600in}{0.288000in}}%
\pgfpathlineto{\pgfqpoint{1.541600in}{0.821333in}}%
\pgfpathlineto{\pgfqpoint{0.410000in}{0.821333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410000in}{0.288000in}}{\pgfqpoint{1.131600in}{0.533333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410000in}{0.288000in}}%
\pgfpathlineto{\pgfqpoint{0.451019in}{0.288000in}}%
\pgfpathlineto{\pgfqpoint{0.451019in}{0.288000in}}%
\pgfpathlineto{\pgfqpoint{0.410000in}{0.288000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410000in}{0.288000in}}{\pgfqpoint{1.131600in}{0.533333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451019in}{0.288000in}}%
\pgfpathlineto{\pgfqpoint{0.492037in}{0.288000in}}%
\pgfpathlineto{\pgfqpoint{0.492037in}{0.288000in}}%
\pgfpathlineto{\pgfqpoint{0.451019in}{0.288000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410000in}{0.288000in}}{\pgfqpoint{1.131600in}{0.533333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492037in}{0.288000in}}%
\pgfpathlineto{\pgfqpoint{0.533056in}{0.288000in}}%
\pgfpathlineto{\pgfqpoint{0.533056in}{0.288000in}}%
\pgfpathlineto{\pgfqpoint{0.492037in}{0.288000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410000in}{0.288000in}}{\pgfqpoint{1.131600in}{0.533333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533056in}{0.288000in}}%
\pgfpathlineto{\pgfqpoint{0.574074in}{0.288000in}}%
\pgfpathlineto{\pgfqpoint{0.574074in}{0.288000in}}%
\pgfpathlineto{\pgfqpoint{0.533056in}{0.288000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410000in}{0.288000in}}{\pgfqpoint{1.131600in}{0.533333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574074in}{0.288000in}}%
\pgfpathlineto{\pgfqpoint{0.615093in}{0.288000in}}%
\pgfpathlineto{\pgfqpoint{0.615093in}{0.288000in}}%
\pgfpathlineto{\pgfqpoint{0.574074in}{0.288000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410000in}{0.288000in}}{\pgfqpoint{1.131600in}{0.533333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615093in}{0.288000in}}%
\pgfpathlineto{\pgfqpoint{0.656111in}{0.288000in}}%
\pgfpathlineto{\pgfqpoint{0.656111in}{0.288000in}}%
\pgfpathlineto{\pgfqpoint{0.615093in}{0.288000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410000in}{0.288000in}}{\pgfqpoint{1.131600in}{0.533333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656111in}{0.288000in}}%
\pgfpathlineto{\pgfqpoint{0.697130in}{0.288000in}}%
\pgfpathlineto{\pgfqpoint{0.697130in}{0.288000in}}%
\pgfpathlineto{\pgfqpoint{0.656111in}{0.288000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410000in}{0.288000in}}{\pgfqpoint{1.131600in}{0.533333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697130in}{0.288000in}}%
\pgfpathlineto{\pgfqpoint{0.738148in}{0.288000in}}%
\pgfpathlineto{\pgfqpoint{0.738148in}{0.302939in}}%
\pgfpathlineto{\pgfqpoint{0.697130in}{0.302939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410000in}{0.288000in}}{\pgfqpoint{1.131600in}{0.533333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738148in}{0.288000in}}%
\pgfpathlineto{\pgfqpoint{0.779167in}{0.288000in}}%
\pgfpathlineto{\pgfqpoint{0.779167in}{0.302939in}}%
\pgfpathlineto{\pgfqpoint{0.738148in}{0.302939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410000in}{0.288000in}}{\pgfqpoint{1.131600in}{0.533333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779167in}{0.288000in}}%
\pgfpathlineto{\pgfqpoint{0.820185in}{0.288000in}}%
\pgfpathlineto{\pgfqpoint{0.820185in}{0.795937in}}%
\pgfpathlineto{\pgfqpoint{0.779167in}{0.795937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410000in}{0.288000in}}{\pgfqpoint{1.131600in}{0.533333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820185in}{0.288000in}}%
\pgfpathlineto{\pgfqpoint{0.861204in}{0.288000in}}%
\pgfpathlineto{\pgfqpoint{0.861204in}{0.288000in}}%
\pgfpathlineto{\pgfqpoint{0.820185in}{0.288000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410000in}{0.288000in}}{\pgfqpoint{1.131600in}{0.533333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861204in}{0.288000in}}%
\pgfpathlineto{\pgfqpoint{0.902222in}{0.288000in}}%
\pgfpathlineto{\pgfqpoint{0.902222in}{0.288000in}}%
\pgfpathlineto{\pgfqpoint{0.861204in}{0.288000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410000in}{0.288000in}}{\pgfqpoint{1.131600in}{0.533333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902222in}{0.288000in}}%
\pgfpathlineto{\pgfqpoint{0.943241in}{0.288000in}}%
\pgfpathlineto{\pgfqpoint{0.943241in}{0.288000in}}%
\pgfpathlineto{\pgfqpoint{0.902222in}{0.288000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410000in}{0.288000in}}{\pgfqpoint{1.131600in}{0.533333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943241in}{0.288000in}}%
\pgfpathlineto{\pgfqpoint{0.984259in}{0.288000in}}%
\pgfpathlineto{\pgfqpoint{0.984259in}{0.288000in}}%
\pgfpathlineto{\pgfqpoint{0.943241in}{0.288000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410000in}{0.288000in}}{\pgfqpoint{1.131600in}{0.533333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984259in}{0.288000in}}%
\pgfpathlineto{\pgfqpoint{1.025278in}{0.288000in}}%
\pgfpathlineto{\pgfqpoint{1.025278in}{0.288000in}}%
\pgfpathlineto{\pgfqpoint{0.984259in}{0.288000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410000in}{0.288000in}}{\pgfqpoint{1.131600in}{0.533333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025278in}{0.288000in}}%
\pgfpathlineto{\pgfqpoint{1.066296in}{0.288000in}}%
\pgfpathlineto{\pgfqpoint{1.066296in}{0.288000in}}%
\pgfpathlineto{\pgfqpoint{1.025278in}{0.288000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410000in}{0.288000in}}{\pgfqpoint{1.131600in}{0.533333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066296in}{0.288000in}}%
\pgfpathlineto{\pgfqpoint{1.107315in}{0.288000in}}%
\pgfpathlineto{\pgfqpoint{1.107315in}{0.288000in}}%
\pgfpathlineto{\pgfqpoint{1.066296in}{0.288000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410000in}{0.288000in}}{\pgfqpoint{1.131600in}{0.533333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107315in}{0.288000in}}%
\pgfpathlineto{\pgfqpoint{1.148333in}{0.288000in}}%
\pgfpathlineto{\pgfqpoint{1.148333in}{0.288000in}}%
\pgfpathlineto{\pgfqpoint{1.107315in}{0.288000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410000in}{0.288000in}}{\pgfqpoint{1.131600in}{0.533333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148333in}{0.288000in}}%
\pgfpathlineto{\pgfqpoint{1.189352in}{0.288000in}}%
\pgfpathlineto{\pgfqpoint{1.189352in}{0.288000in}}%
\pgfpathlineto{\pgfqpoint{1.148333in}{0.288000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410000in}{0.288000in}}{\pgfqpoint{1.131600in}{0.533333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189352in}{0.288000in}}%
\pgfpathlineto{\pgfqpoint{1.230370in}{0.288000in}}%
\pgfpathlineto{\pgfqpoint{1.230370in}{0.288000in}}%
\pgfpathlineto{\pgfqpoint{1.189352in}{0.288000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410000in}{0.288000in}}{\pgfqpoint{1.131600in}{0.533333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230370in}{0.288000in}}%
\pgfpathlineto{\pgfqpoint{1.271389in}{0.288000in}}%
\pgfpathlineto{\pgfqpoint{1.271389in}{0.288000in}}%
\pgfpathlineto{\pgfqpoint{1.230370in}{0.288000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410000in}{0.288000in}}{\pgfqpoint{1.131600in}{0.533333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271389in}{0.288000in}}%
\pgfpathlineto{\pgfqpoint{1.312407in}{0.288000in}}%
\pgfpathlineto{\pgfqpoint{1.312407in}{0.288000in}}%
\pgfpathlineto{\pgfqpoint{1.271389in}{0.288000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410000in}{0.288000in}}{\pgfqpoint{1.131600in}{0.533333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312407in}{0.288000in}}%
\pgfpathlineto{\pgfqpoint{1.353426in}{0.288000in}}%
\pgfpathlineto{\pgfqpoint{1.353426in}{0.288000in}}%
\pgfpathlineto{\pgfqpoint{1.312407in}{0.288000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410000in}{0.288000in}}{\pgfqpoint{1.131600in}{0.533333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353426in}{0.288000in}}%
\pgfpathlineto{\pgfqpoint{1.394444in}{0.288000in}}%
\pgfpathlineto{\pgfqpoint{1.394444in}{0.288000in}}%
\pgfpathlineto{\pgfqpoint{1.353426in}{0.288000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410000in}{0.288000in}}{\pgfqpoint{1.131600in}{0.533333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.400000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394444in}{0.288000in}}%
\pgfpathlineto{\pgfqpoint{1.435463in}{0.288000in}}%
\pgfpathlineto{\pgfqpoint{1.435463in}{0.288000in}}%
\pgfpathlineto{\pgfqpoint{1.394444in}{0.288000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410000in}{0.288000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.410000in,y=0.190778in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787200in}{0.288000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.787200in,y=0.190778in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164400in}{0.288000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.164400in,y=0.190778in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541600in}{0.288000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.541600in,y=0.190778in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.975800in,y=0.101426in,,top]{\rmfamily\fontsize{6.700000}{8.040000}\selectfont Sensitivity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410000in}{0.288000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.179292in,y=0.259065in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410000in}{0.556908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.179292in,y=0.527972in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410000in}{0.825815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.179292in,y=0.796880in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.164014in,y=0.554667in,,bottom,rotate=90.000000]{\rmfamily\fontsize{6.700000}{8.040000}\selectfont PDF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410000in}{0.288000in}}%
\pgfpathlineto{\pgfqpoint{0.410000in}{0.821333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541600in}{0.288000in}}%
\pgfpathlineto{\pgfqpoint{1.541600in}{0.821333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410000in}{0.288000in}}%
\pgfpathlineto{\pgfqpoint{1.541600in}{0.288000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410000in}{0.821333in}}%
\pgfpathlineto{\pgfqpoint{1.541600in}{0.821333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.975800in,y=0.849111in,,base]{\rmfamily\fontsize{6.800000}{8.160000}\selectfont Desensitized}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_data/packet_level_simulation/packet_level_average_fct.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.360000in}{1.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.360000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.360000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.346400in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.346400in}{1.568000in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.568000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444700in,y=0.136885in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont 1.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.612433in,y=0.136885in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.780167in,y=0.136885in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont 1.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.947900in,y=0.136885in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont 1.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.115633in,y=0.136885in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont 1.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.283367in,y=0.136885in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont 1.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.843200in,y=0.118829in,,top]{\color{textcolor}\rmfamily\fontsize{7.400000}{8.880000}\selectfont Avg. Hop Count}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191852in,y=1.319764in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191852in,y=1.027764in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191852in,y=0.735764in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191852in,y=0.443764in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.120093in,y=0.984000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.400000}{8.880000}\selectfont MLU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.400000in}}{\pgfqpoint{1.006400in}{1.168000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340000in}{1.568000in}}%
\pgfpathlineto{\pgfqpoint{0.507733in}{1.568000in}}%
\pgfpathlineto{\pgfqpoint{0.507733in}{1.276000in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.276000in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.568000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.400000in}}{\pgfqpoint{1.006400in}{1.168000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.613933,0.739923,0.999142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507733in}{1.568000in}}%
\pgfpathlineto{\pgfqpoint{0.675467in}{1.568000in}}%
\pgfpathlineto{\pgfqpoint{0.675467in}{1.276000in}}%
\pgfpathlineto{\pgfqpoint{0.507733in}{1.276000in}}%
\pgfpathlineto{\pgfqpoint{0.507733in}{1.568000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.400000in}}{\pgfqpoint{1.006400in}{1.168000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902849,0.844796,0.811970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675467in}{1.568000in}}%
\pgfpathlineto{\pgfqpoint{0.843200in}{1.568000in}}%
\pgfpathlineto{\pgfqpoint{0.843200in}{1.276000in}}%
\pgfpathlineto{\pgfqpoint{0.675467in}{1.276000in}}%
\pgfpathlineto{\pgfqpoint{0.675467in}{1.568000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.400000in}}{\pgfqpoint{1.006400in}{1.168000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951254,0.578799,0.459408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843200in}{1.568000in}}%
\pgfpathlineto{\pgfqpoint{1.010933in}{1.568000in}}%
\pgfpathlineto{\pgfqpoint{1.010933in}{1.276000in}}%
\pgfpathlineto{\pgfqpoint{0.843200in}{1.276000in}}%
\pgfpathlineto{\pgfqpoint{0.843200in}{1.568000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.400000in}}{\pgfqpoint{1.006400in}{1.168000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815508,0.277781,0.240294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010933in}{1.568000in}}%
\pgfpathlineto{\pgfqpoint{1.178667in}{1.568000in}}%
\pgfpathlineto{\pgfqpoint{1.178667in}{1.276000in}}%
\pgfpathlineto{\pgfqpoint{1.010933in}{1.276000in}}%
\pgfpathlineto{\pgfqpoint{1.010933in}{1.568000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.400000in}}{\pgfqpoint{1.006400in}{1.168000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178667in}{1.568000in}}%
\pgfpathlineto{\pgfqpoint{1.346400in}{1.568000in}}%
\pgfpathlineto{\pgfqpoint{1.346400in}{1.276000in}}%
\pgfpathlineto{\pgfqpoint{1.178667in}{1.276000in}}%
\pgfpathlineto{\pgfqpoint{1.178667in}{1.568000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.400000in}}{\pgfqpoint{1.006400in}{1.168000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257234,0.339661,0.789661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340000in}{1.276000in}}%
\pgfpathlineto{\pgfqpoint{0.507733in}{1.276000in}}%
\pgfpathlineto{\pgfqpoint{0.507733in}{0.984000in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.984000in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.276000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.400000in}}{\pgfqpoint{1.006400in}{1.168000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280550,0.373423,0.818011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507733in}{1.276000in}}%
\pgfpathlineto{\pgfqpoint{0.675467in}{1.276000in}}%
\pgfpathlineto{\pgfqpoint{0.675467in}{0.984000in}}%
\pgfpathlineto{\pgfqpoint{0.507733in}{0.984000in}}%
\pgfpathlineto{\pgfqpoint{0.507733in}{1.276000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.400000in}}{\pgfqpoint{1.006400in}{1.168000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675467in}{1.276000in}}%
\pgfpathlineto{\pgfqpoint{0.843200in}{1.276000in}}%
\pgfpathlineto{\pgfqpoint{0.843200in}{0.984000in}}%
\pgfpathlineto{\pgfqpoint{0.675467in}{0.984000in}}%
\pgfpathlineto{\pgfqpoint{0.675467in}{1.276000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.400000in}}{\pgfqpoint{1.006400in}{1.168000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718985,0.811993,0.977656}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843200in}{1.276000in}}%
\pgfpathlineto{\pgfqpoint{1.010933in}{1.276000in}}%
\pgfpathlineto{\pgfqpoint{1.010933in}{0.984000in}}%
\pgfpathlineto{\pgfqpoint{0.843200in}{0.984000in}}%
\pgfpathlineto{\pgfqpoint{0.843200in}{1.276000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.400000in}}{\pgfqpoint{1.006400in}{1.168000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925563,0.825517,0.771136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010933in}{1.276000in}}%
\pgfpathlineto{\pgfqpoint{1.178667in}{1.276000in}}%
\pgfpathlineto{\pgfqpoint{1.178667in}{0.984000in}}%
\pgfpathlineto{\pgfqpoint{1.010933in}{0.984000in}}%
\pgfpathlineto{\pgfqpoint{1.010933in}{1.276000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.400000in}}{\pgfqpoint{1.006400in}{1.168000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178667in}{1.276000in}}%
\pgfpathlineto{\pgfqpoint{1.346400in}{1.276000in}}%
\pgfpathlineto{\pgfqpoint{1.346400in}{0.984000in}}%
\pgfpathlineto{\pgfqpoint{1.178667in}{0.984000in}}%
\pgfpathlineto{\pgfqpoint{1.178667in}{1.276000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.400000in}}{\pgfqpoint{1.006400in}{1.168000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340000in}{0.984000in}}%
\pgfpathlineto{\pgfqpoint{0.507733in}{0.984000in}}%
\pgfpathlineto{\pgfqpoint{0.507733in}{0.692000in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.692000in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.984000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.400000in}}{\pgfqpoint{1.006400in}{1.168000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507733in}{0.984000in}}%
\pgfpathlineto{\pgfqpoint{0.675467in}{0.984000in}}%
\pgfpathlineto{\pgfqpoint{0.675467in}{0.692000in}}%
\pgfpathlineto{\pgfqpoint{0.507733in}{0.692000in}}%
\pgfpathlineto{\pgfqpoint{0.507733in}{0.984000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.400000in}}{\pgfqpoint{1.006400in}{1.168000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248091,0.326013,0.777669}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675467in}{0.984000in}}%
\pgfpathlineto{\pgfqpoint{0.843200in}{0.984000in}}%
\pgfpathlineto{\pgfqpoint{0.843200in}{0.692000in}}%
\pgfpathlineto{\pgfqpoint{0.675467in}{0.692000in}}%
\pgfpathlineto{\pgfqpoint{0.675467in}{0.984000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.400000in}}{\pgfqpoint{1.006400in}{1.168000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271104,0.360011,0.807095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843200in}{0.984000in}}%
\pgfpathlineto{\pgfqpoint{1.010933in}{0.984000in}}%
\pgfpathlineto{\pgfqpoint{1.010933in}{0.692000in}}%
\pgfpathlineto{\pgfqpoint{0.843200in}{0.692000in}}%
\pgfpathlineto{\pgfqpoint{0.843200in}{0.984000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.400000in}}{\pgfqpoint{1.006400in}{1.168000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333490,0.446265,0.874452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010933in}{0.984000in}}%
\pgfpathlineto{\pgfqpoint{1.178667in}{0.984000in}}%
\pgfpathlineto{\pgfqpoint{1.178667in}{0.692000in}}%
\pgfpathlineto{\pgfqpoint{1.010933in}{0.692000in}}%
\pgfpathlineto{\pgfqpoint{1.010933in}{0.984000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.400000in}}{\pgfqpoint{1.006400in}{1.168000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.378598,0.503856,0.913692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178667in}{0.984000in}}%
\pgfpathlineto{\pgfqpoint{1.346400in}{0.984000in}}%
\pgfpathlineto{\pgfqpoint{1.346400in}{0.692000in}}%
\pgfpathlineto{\pgfqpoint{1.178667in}{0.692000in}}%
\pgfpathlineto{\pgfqpoint{1.178667in}{0.984000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.400000in}}{\pgfqpoint{1.006400in}{1.168000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340000in}{0.692000in}}%
\pgfpathlineto{\pgfqpoint{0.507733in}{0.692000in}}%
\pgfpathlineto{\pgfqpoint{0.507733in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.692000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.400000in}}{\pgfqpoint{1.006400in}{1.168000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507733in}{0.692000in}}%
\pgfpathlineto{\pgfqpoint{0.675467in}{0.692000in}}%
\pgfpathlineto{\pgfqpoint{0.675467in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.507733in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.507733in}{0.692000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.400000in}}{\pgfqpoint{1.006400in}{1.168000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675467in}{0.692000in}}%
\pgfpathlineto{\pgfqpoint{0.843200in}{0.692000in}}%
\pgfpathlineto{\pgfqpoint{0.843200in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.675467in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.675467in}{0.692000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.400000in}}{\pgfqpoint{1.006400in}{1.168000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843200in}{0.692000in}}%
\pgfpathlineto{\pgfqpoint{1.010933in}{0.692000in}}%
\pgfpathlineto{\pgfqpoint{1.010933in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.843200in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.843200in}{0.692000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.400000in}}{\pgfqpoint{1.006400in}{1.168000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010933in}{0.692000in}}%
\pgfpathlineto{\pgfqpoint{1.178667in}{0.692000in}}%
\pgfpathlineto{\pgfqpoint{1.178667in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.010933in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.010933in}{0.692000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.400000in}}{\pgfqpoint{1.006400in}{1.168000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178667in}{0.692000in}}%
\pgfpathlineto{\pgfqpoint{1.346400in}{0.692000in}}%
\pgfpathlineto{\pgfqpoint{1.346400in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.178667in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.178667in}{0.692000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423867in,y=1.422000in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.591600in,y=1.422000in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 162}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759333in,y=1.422000in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 291}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.927067in,y=1.422000in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 411}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.094800in,y=1.422000in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 495}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.262533in,y=1.422000in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 572}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423867in,y=1.130000in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.591600in,y=1.130000in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759333in,y=1.130000in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.927067in,y=1.130000in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 204}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.094800in,y=1.130000in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 305}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.262533in,y=1.130000in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 359}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423867in,y=0.838000in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.591600in,y=0.838000in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759333in,y=0.838000in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.927067in,y=0.838000in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.094800in,y=0.838000in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 52}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.262533in,y=0.838000in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 69}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423867in,y=0.546000in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.591600in,y=0.546000in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759333in,y=0.546000in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.927067in,y=0.546000in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.094800in,y=0.546000in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.262533in,y=0.546000in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 9}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_data/packet_level_simulation/packet_level_average_packet_loss.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.360000in}{1.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.360000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.360000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306000in}{0.304000in}}%
\pgfpathlineto{\pgfqpoint{1.332800in}{0.304000in}}%
\pgfpathlineto{\pgfqpoint{1.332800in}{1.536000in}}%
\pgfpathlineto{\pgfqpoint{0.306000in}{1.536000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487200in}{0.304000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.487200in,y=0.206778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 1.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789200in}{0.304000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.789200in,y=0.206778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 1.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091200in}{0.304000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.091200in,y=0.206778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 1.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.819400in,y=0.118815in,,top]{\rmfamily\fontsize{7.400000}{8.880000}\selectfont Avg. Hop Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306000in}{0.304000in}}{\pgfqpoint{1.026800in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.306000in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{1.332800in}{0.360000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{0.360000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.206464in,y=0.331065in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306000in}{0.304000in}}{\pgfqpoint{1.026800in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.306000in}{0.664789in}}%
\pgfpathlineto{\pgfqpoint{1.332800in}{0.664789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{0.664789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.155539in,y=0.635854in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306000in}{0.304000in}}{\pgfqpoint{1.026800in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.306000in}{0.969578in}}%
\pgfpathlineto{\pgfqpoint{1.332800in}{0.969578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{0.969578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.155539in,y=0.940643in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306000in}{0.304000in}}{\pgfqpoint{1.026800in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.306000in}{1.274367in}}%
\pgfpathlineto{\pgfqpoint{1.332800in}{1.274367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{1.274367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.155539in,y=1.245432in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{0.420958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{0.481916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{0.542873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{0.603831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{0.725747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{0.786705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{0.847663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{0.908620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{1.030536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{1.091494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{1.152452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{1.213409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{1.335325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{1.396283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{1.457241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{1.518198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.141650in,y=0.920000in,,bottom,rotate=90.000000]{\rmfamily\fontsize{7.400000}{8.880000}\selectfont Avg. Packet Drops / Flow}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306000in}{0.304000in}}{\pgfqpoint{1.026800in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306000in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{0.426800in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{0.668400in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{0.910000in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{1.151600in}{0.362438in}}%
\pgfpathlineto{\pgfqpoint{1.272400in}{0.367620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306000in}{0.304000in}}{\pgfqpoint{1.026800in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.041667in}}{\pgfqpoint{0.033333in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{0.360000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.426800in}{0.360000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668400in}{0.360000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910000in}{0.360000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151600in}{0.362438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272400in}{0.367620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306000in}{0.304000in}}{\pgfqpoint{1.026800in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.900000pt}{1.485000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.306000in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{0.426800in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{0.668400in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{0.910000in}{0.367315in}}%
\pgfpathlineto{\pgfqpoint{1.151600in}{0.389260in}}%
\pgfpathlineto{\pgfqpoint{1.272400in}{0.414252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306000in}{0.304000in}}{\pgfqpoint{1.026800in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{0.360000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.426800in}{0.360000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668400in}{0.360000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910000in}{0.367315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151600in}{0.389260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272400in}{0.414252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306000in}{0.304000in}}{\pgfqpoint{1.026800in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.760000pt}{1.440000pt}{0.900000pt}{1.440000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.306000in}{0.385360in}}%
\pgfpathlineto{\pgfqpoint{0.426800in}{0.392551in}}%
\pgfpathlineto{\pgfqpoint{0.668400in}{0.402199in}}%
\pgfpathlineto{\pgfqpoint{0.910000in}{0.424654in}}%
\pgfpathlineto{\pgfqpoint{1.151600in}{0.475435in}}%
\pgfpathlineto{\pgfqpoint{1.272400in}{0.621950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306000in}{0.304000in}}{\pgfqpoint{1.026800in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{0.385360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.426800in}{0.392551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668400in}{0.402199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910000in}{0.424654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151600in}{0.475435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272400in}{0.621950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306000in}{0.304000in}}{\pgfqpoint{1.026800in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.330000pt}{1.440000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.306000in}{0.447440in}}%
\pgfpathlineto{\pgfqpoint{0.426800in}{0.455672in}}%
\pgfpathlineto{\pgfqpoint{0.668400in}{0.506247in}}%
\pgfpathlineto{\pgfqpoint{0.910000in}{0.735949in}}%
\pgfpathlineto{\pgfqpoint{1.151600in}{1.039759in}}%
\pgfpathlineto{\pgfqpoint{1.272400in}{1.480000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306000in}{0.304000in}}{\pgfqpoint{1.026800in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{0.447440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.426800in}{0.455672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668400in}{0.506247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910000in}{0.735949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151600in}{1.039759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272400in}{1.480000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306000in}{0.304000in}}%
\pgfpathlineto{\pgfqpoint{0.306000in}{1.536000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332800in}{0.304000in}}%
\pgfpathlineto{\pgfqpoint{1.332800in}{1.536000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306000in}{0.304000in}}%
\pgfpathlineto{\pgfqpoint{1.332800in}{0.304000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306000in}{1.536000in}}%
\pgfpathlineto{\pgfqpoint{1.332800in}{1.536000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364333in}{0.888777in}}%
\pgfpathlineto{\pgfqpoint{0.762171in}{0.888777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.778838in}{0.888777in}}{\pgfqpoint{0.778838in}{0.905444in}}%
\pgfpathlineto{\pgfqpoint{0.778838in}{1.477667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.778838in}{1.494333in}}{\pgfqpoint{0.762171in}{1.494333in}}%
\pgfpathlineto{\pgfqpoint{0.364333in}{1.494333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.347667in}{1.494333in}}{\pgfqpoint{0.347667in}{1.477667in}}%
\pgfpathlineto{\pgfqpoint{0.347667in}{0.905444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.347667in}{0.888777in}}{\pgfqpoint{0.364333in}{0.888777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.449056in,y=1.403130in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont MLU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381000in}{1.316092in}}%
\pgfpathlineto{\pgfqpoint{0.547667in}{1.316092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.041667in}}{\pgfqpoint{0.033333in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464333in}{1.316092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.614333in,y=1.286926in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.900000pt}{1.485000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.381000in}{1.199889in}}%
\pgfpathlineto{\pgfqpoint{0.547667in}{1.199889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464333in}{1.199889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.614333in,y=1.170722in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.760000pt}{1.440000pt}{0.900000pt}{1.440000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.381000in}{1.083685in}}%
\pgfpathlineto{\pgfqpoint{0.547667in}{1.083685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464333in}{1.083685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.614333in,y=1.054518in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.330000pt}{1.440000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.381000in}{0.967481in}}%
\pgfpathlineto{\pgfqpoint{0.547667in}{0.967481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464333in}{0.967481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.614333in,y=0.938315in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.8}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_data/packet_level_simulation/packet_level_average_rtt.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.360000in}{1.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.360000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.360000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.346400in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.346400in}{1.568000in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.568000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444700in,y=0.136885in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont 1.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.612433in,y=0.136885in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.780167in,y=0.136885in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont 1.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.947900in,y=0.136885in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont 1.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.115633in,y=0.136885in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont 1.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.283367in,y=0.136885in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont 1.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.843200in,y=0.118829in,,top]{\color{textcolor}\rmfamily\fontsize{7.400000}{8.880000}\selectfont Avg. Hop Count}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191852in,y=1.319764in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191852in,y=1.027764in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191852in,y=0.735764in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191852in,y=0.443764in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.500000}{7.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.120093in,y=0.984000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.400000}{8.880000}\selectfont MLU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.400000in}}{\pgfqpoint{1.006400in}{1.168000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340000in}{1.568000in}}%
\pgfpathlineto{\pgfqpoint{0.507733in}{1.568000in}}%
\pgfpathlineto{\pgfqpoint{0.507733in}{1.276000in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.276000in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.568000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.400000in}}{\pgfqpoint{1.006400in}{1.168000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619318,0.744121,0.998931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507733in}{1.568000in}}%
\pgfpathlineto{\pgfqpoint{0.675467in}{1.568000in}}%
\pgfpathlineto{\pgfqpoint{0.675467in}{1.276000in}}%
\pgfpathlineto{\pgfqpoint{0.507733in}{1.276000in}}%
\pgfpathlineto{\pgfqpoint{0.507733in}{1.568000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.400000in}}{\pgfqpoint{1.006400in}{1.168000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831148,0.859513,0.903110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675467in}{1.568000in}}%
\pgfpathlineto{\pgfqpoint{0.843200in}{1.568000in}}%
\pgfpathlineto{\pgfqpoint{0.843200in}{1.276000in}}%
\pgfpathlineto{\pgfqpoint{0.675467in}{1.276000in}}%
\pgfpathlineto{\pgfqpoint{0.675467in}{1.568000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.400000in}}{\pgfqpoint{1.006400in}{1.168000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969851,0.695830,0.581312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843200in}{1.568000in}}%
\pgfpathlineto{\pgfqpoint{1.010933in}{1.568000in}}%
\pgfpathlineto{\pgfqpoint{1.010933in}{1.276000in}}%
\pgfpathlineto{\pgfqpoint{0.843200in}{1.276000in}}%
\pgfpathlineto{\pgfqpoint{0.843200in}{1.568000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.400000in}}{\pgfqpoint{1.006400in}{1.168000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820401,0.286765,0.245160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010933in}{1.568000in}}%
\pgfpathlineto{\pgfqpoint{1.178667in}{1.568000in}}%
\pgfpathlineto{\pgfqpoint{1.178667in}{1.276000in}}%
\pgfpathlineto{\pgfqpoint{1.010933in}{1.276000in}}%
\pgfpathlineto{\pgfqpoint{1.010933in}{1.568000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.400000in}}{\pgfqpoint{1.006400in}{1.168000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178667in}{1.568000in}}%
\pgfpathlineto{\pgfqpoint{1.346400in}{1.568000in}}%
\pgfpathlineto{\pgfqpoint{1.346400in}{1.276000in}}%
\pgfpathlineto{\pgfqpoint{1.178667in}{1.276000in}}%
\pgfpathlineto{\pgfqpoint{1.178667in}{1.568000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.400000in}}{\pgfqpoint{1.006400in}{1.168000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294718,0.393542,0.834384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340000in}{1.276000in}}%
\pgfpathlineto{\pgfqpoint{0.507733in}{1.276000in}}%
\pgfpathlineto{\pgfqpoint{0.507733in}{0.984000in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.984000in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.276000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.400000in}}{\pgfqpoint{1.006400in}{1.168000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318832,0.426605,0.859857}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507733in}{1.276000in}}%
\pgfpathlineto{\pgfqpoint{0.675467in}{1.276000in}}%
\pgfpathlineto{\pgfqpoint{0.675467in}{0.984000in}}%
\pgfpathlineto{\pgfqpoint{0.507733in}{0.984000in}}%
\pgfpathlineto{\pgfqpoint{0.507733in}{1.276000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.400000in}}{\pgfqpoint{1.006400in}{1.168000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675467in}{1.276000in}}%
\pgfpathlineto{\pgfqpoint{0.843200in}{1.276000in}}%
\pgfpathlineto{\pgfqpoint{0.843200in}{0.984000in}}%
\pgfpathlineto{\pgfqpoint{0.675467in}{0.984000in}}%
\pgfpathlineto{\pgfqpoint{0.675467in}{1.276000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.400000in}}{\pgfqpoint{1.006400in}{1.168000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.608547,0.735725,0.999354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843200in}{1.276000in}}%
\pgfpathlineto{\pgfqpoint{1.010933in}{1.276000in}}%
\pgfpathlineto{\pgfqpoint{1.010933in}{0.984000in}}%
\pgfpathlineto{\pgfqpoint{0.843200in}{0.984000in}}%
\pgfpathlineto{\pgfqpoint{0.843200in}{1.276000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.400000in}}{\pgfqpoint{1.006400in}{1.168000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782049,0.842864,0.942980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010933in}{1.276000in}}%
\pgfpathlineto{\pgfqpoint{1.178667in}{1.276000in}}%
\pgfpathlineto{\pgfqpoint{1.178667in}{0.984000in}}%
\pgfpathlineto{\pgfqpoint{1.010933in}{0.984000in}}%
\pgfpathlineto{\pgfqpoint{1.010933in}{1.276000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.400000in}}{\pgfqpoint{1.006400in}{1.168000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847365,0.862472,0.885540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178667in}{1.276000in}}%
\pgfpathlineto{\pgfqpoint{1.346400in}{1.276000in}}%
\pgfpathlineto{\pgfqpoint{1.346400in}{0.984000in}}%
\pgfpathlineto{\pgfqpoint{1.178667in}{0.984000in}}%
\pgfpathlineto{\pgfqpoint{1.178667in}{1.276000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.400000in}}{\pgfqpoint{1.006400in}{1.168000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252663,0.332837,0.783665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340000in}{0.984000in}}%
\pgfpathlineto{\pgfqpoint{0.507733in}{0.984000in}}%
\pgfpathlineto{\pgfqpoint{0.507733in}{0.692000in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.692000in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.984000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.400000in}}{\pgfqpoint{1.006400in}{1.168000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266381,0.353304,0.801637}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507733in}{0.984000in}}%
\pgfpathlineto{\pgfqpoint{0.675467in}{0.984000in}}%
\pgfpathlineto{\pgfqpoint{0.675467in}{0.692000in}}%
\pgfpathlineto{\pgfqpoint{0.507733in}{0.692000in}}%
\pgfpathlineto{\pgfqpoint{0.507733in}{0.984000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.400000in}}{\pgfqpoint{1.006400in}{1.168000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304174,0.406945,0.845263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675467in}{0.984000in}}%
\pgfpathlineto{\pgfqpoint{0.843200in}{0.984000in}}%
\pgfpathlineto{\pgfqpoint{0.843200in}{0.692000in}}%
\pgfpathlineto{\pgfqpoint{0.675467in}{0.692000in}}%
\pgfpathlineto{\pgfqpoint{0.675467in}{0.984000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.400000in}}{\pgfqpoint{1.006400in}{1.168000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328604,0.439712,0.869587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843200in}{0.984000in}}%
\pgfpathlineto{\pgfqpoint{1.010933in}{0.984000in}}%
\pgfpathlineto{\pgfqpoint{1.010933in}{0.692000in}}%
\pgfpathlineto{\pgfqpoint{0.843200in}{0.692000in}}%
\pgfpathlineto{\pgfqpoint{0.843200in}{0.984000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.400000in}}{\pgfqpoint{1.006400in}{1.168000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.383662,0.510183,0.917831}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010933in}{0.984000in}}%
\pgfpathlineto{\pgfqpoint{1.178667in}{0.984000in}}%
\pgfpathlineto{\pgfqpoint{1.178667in}{0.692000in}}%
\pgfpathlineto{\pgfqpoint{1.010933in}{0.692000in}}%
\pgfpathlineto{\pgfqpoint{1.010933in}{0.984000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.400000in}}{\pgfqpoint{1.006400in}{1.168000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178667in}{0.984000in}}%
\pgfpathlineto{\pgfqpoint{1.346400in}{0.984000in}}%
\pgfpathlineto{\pgfqpoint{1.346400in}{0.692000in}}%
\pgfpathlineto{\pgfqpoint{1.178667in}{0.692000in}}%
\pgfpathlineto{\pgfqpoint{1.178667in}{0.984000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.400000in}}{\pgfqpoint{1.006400in}{1.168000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340000in}{0.692000in}}%
\pgfpathlineto{\pgfqpoint{0.507733in}{0.692000in}}%
\pgfpathlineto{\pgfqpoint{0.507733in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.692000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.400000in}}{\pgfqpoint{1.006400in}{1.168000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507733in}{0.692000in}}%
\pgfpathlineto{\pgfqpoint{0.675467in}{0.692000in}}%
\pgfpathlineto{\pgfqpoint{0.675467in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.507733in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.507733in}{0.692000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.400000in}}{\pgfqpoint{1.006400in}{1.168000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252663,0.332837,0.783665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675467in}{0.692000in}}%
\pgfpathlineto{\pgfqpoint{0.843200in}{0.692000in}}%
\pgfpathlineto{\pgfqpoint{0.843200in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.675467in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.675467in}{0.692000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.400000in}}{\pgfqpoint{1.006400in}{1.168000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261805,0.346484,0.795658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843200in}{0.692000in}}%
\pgfpathlineto{\pgfqpoint{1.010933in}{0.692000in}}%
\pgfpathlineto{\pgfqpoint{1.010933in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.843200in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.843200in}{0.692000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.400000in}}{\pgfqpoint{1.006400in}{1.168000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280550,0.373423,0.818011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010933in}{0.692000in}}%
\pgfpathlineto{\pgfqpoint{1.178667in}{0.692000in}}%
\pgfpathlineto{\pgfqpoint{1.178667in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.010933in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.010933in}{0.692000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.400000in}}{\pgfqpoint{1.006400in}{1.168000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285273,0.380129,0.823469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178667in}{0.692000in}}%
\pgfpathlineto{\pgfqpoint{1.346400in}{0.692000in}}%
\pgfpathlineto{\pgfqpoint{1.346400in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.178667in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.178667in}{0.692000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423867in,y=1.422000in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 22}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.591600in,y=1.422000in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759333in,y=1.422000in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 39}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.927067in,y=1.422000in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 53}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.094800in,y=1.422000in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 68}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.262533in,y=1.422000in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 78}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423867in,y=1.130000in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.591600in,y=1.130000in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759333in,y=1.130000in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.927067in,y=1.130000in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.094800in,y=1.130000in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 36}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.262533in,y=1.130000in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423867in,y=0.838000in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.591600in,y=0.838000in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759333in,y=0.838000in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.927067in,y=0.838000in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.094800in,y=0.838000in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.262533in,y=0.838000in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423867in,y=0.546000in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 8.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.591600in,y=0.546000in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759333in,y=0.546000in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.927067in,y=0.546000in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.094800in,y=0.546000in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.262533in,y=0.546000in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 12}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_data/packet_level_simulation/packet_level_frac_flows_completed.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.360000in}{1.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.360000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.360000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306000in}{0.304000in}}%
\pgfpathlineto{\pgfqpoint{1.332800in}{0.304000in}}%
\pgfpathlineto{\pgfqpoint{1.332800in}{1.536000in}}%
\pgfpathlineto{\pgfqpoint{0.306000in}{1.536000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487200in}{0.304000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.487200in,y=0.206778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 1.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789200in}{0.304000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.789200in,y=0.206778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 1.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091200in}{0.304000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.091200in,y=0.206778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 1.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.819400in,y=0.118815in,,top]{\rmfamily\fontsize{7.400000}{8.880000}\selectfont Avg. Hop Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306000in}{0.304000in}}{\pgfqpoint{1.026800in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.306000in}{0.304000in}}%
\pgfpathlineto{\pgfqpoint{1.332800in}{0.304000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{0.304000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.123903in,y=0.275065in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306000in}{0.304000in}}{\pgfqpoint{1.026800in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.306000in}{0.545569in}}%
\pgfpathlineto{\pgfqpoint{1.332800in}{0.545569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{0.545569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.123903in,y=0.516633in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306000in}{0.304000in}}{\pgfqpoint{1.026800in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.306000in}{0.787137in}}%
\pgfpathlineto{\pgfqpoint{1.332800in}{0.787137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{0.787137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.123903in,y=0.758202in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306000in}{0.304000in}}{\pgfqpoint{1.026800in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.306000in}{1.028706in}}%
\pgfpathlineto{\pgfqpoint{1.332800in}{1.028706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{1.028706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.123903in,y=0.999771in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306000in}{0.304000in}}{\pgfqpoint{1.026800in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.306000in}{1.270275in}}%
\pgfpathlineto{\pgfqpoint{1.332800in}{1.270275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{1.270275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.123903in,y=1.241339in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306000in}{0.304000in}}{\pgfqpoint{1.026800in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.306000in}{1.511843in}}%
\pgfpathlineto{\pgfqpoint{1.332800in}{1.511843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{1.511843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.123903in,y=1.482908in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{0.364392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{0.424784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{0.485176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{0.605961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{0.666353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{0.726745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{0.847529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{0.907922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{0.968314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{1.089098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{1.149490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{1.209882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{1.330667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{1.391059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{1.451451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.110014in,y=0.920000in,,bottom,rotate=90.000000]{\rmfamily\fontsize{7.400000}{8.880000}\selectfont Frac. of Flows Completed}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306000in}{0.304000in}}{\pgfqpoint{1.026800in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306000in}{1.511843in}}%
\pgfpathlineto{\pgfqpoint{0.426800in}{1.511843in}}%
\pgfpathlineto{\pgfqpoint{0.668400in}{1.511843in}}%
\pgfpathlineto{\pgfqpoint{0.910000in}{1.511843in}}%
\pgfpathlineto{\pgfqpoint{1.151600in}{1.511843in}}%
\pgfpathlineto{\pgfqpoint{1.272400in}{1.511843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306000in}{0.304000in}}{\pgfqpoint{1.026800in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.041667in}}{\pgfqpoint{0.033333in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{1.511843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.426800in}{1.511843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668400in}{1.511843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910000in}{1.511843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151600in}{1.511843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272400in}{1.511843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306000in}{0.304000in}}{\pgfqpoint{1.026800in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.900000pt}{1.485000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.306000in}{1.510818in}}%
\pgfpathlineto{\pgfqpoint{0.426800in}{1.510614in}}%
\pgfpathlineto{\pgfqpoint{0.668400in}{1.506925in}}%
\pgfpathlineto{\pgfqpoint{0.910000in}{1.499138in}}%
\pgfpathlineto{\pgfqpoint{1.151600in}{1.469423in}}%
\pgfpathlineto{\pgfqpoint{1.272400in}{1.438069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306000in}{0.304000in}}{\pgfqpoint{1.026800in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{1.510818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.426800in}{1.510614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668400in}{1.506925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910000in}{1.499138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151600in}{1.469423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272400in}{1.438069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306000in}{0.304000in}}{\pgfqpoint{1.026800in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.760000pt}{1.440000pt}{0.900000pt}{1.440000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.306000in}{1.498548in}}%
\pgfpathlineto{\pgfqpoint{0.426800in}{1.479495in}}%
\pgfpathlineto{\pgfqpoint{0.668400in}{1.355723in}}%
\pgfpathlineto{\pgfqpoint{0.910000in}{1.060067in}}%
\pgfpathlineto{\pgfqpoint{1.151600in}{0.836509in}}%
\pgfpathlineto{\pgfqpoint{1.272400in}{0.734942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306000in}{0.304000in}}{\pgfqpoint{1.026800in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{1.498548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.426800in}{1.479495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668400in}{1.355723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910000in}{1.060067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151600in}{0.836509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272400in}{0.734942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306000in}{0.304000in}}{\pgfqpoint{1.026800in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.330000pt}{1.440000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.306000in}{1.331417in}}%
\pgfpathlineto{\pgfqpoint{0.426800in}{1.149956in}}%
\pgfpathlineto{\pgfqpoint{0.668400in}{0.838451in}}%
\pgfpathlineto{\pgfqpoint{0.910000in}{0.613539in}}%
\pgfpathlineto{\pgfqpoint{1.151600in}{0.477185in}}%
\pgfpathlineto{\pgfqpoint{1.272400in}{0.407662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306000in}{0.304000in}}{\pgfqpoint{1.026800in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306000in}{1.331417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.426800in}{1.149956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668400in}{0.838451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910000in}{0.613539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151600in}{0.477185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272400in}{0.407662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306000in}{0.304000in}}%
\pgfpathlineto{\pgfqpoint{0.306000in}{1.536000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332800in}{0.304000in}}%
\pgfpathlineto{\pgfqpoint{1.332800in}{1.536000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306000in}{0.304000in}}%
\pgfpathlineto{\pgfqpoint{1.332800in}{0.304000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306000in}{1.536000in}}%
\pgfpathlineto{\pgfqpoint{1.332800in}{1.536000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364333in}{0.345667in}}%
\pgfpathlineto{\pgfqpoint{0.762171in}{0.345667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.778838in}{0.345667in}}{\pgfqpoint{0.778838in}{0.362333in}}%
\pgfpathlineto{\pgfqpoint{0.778838in}{0.934556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.778838in}{0.951222in}}{\pgfqpoint{0.762171in}{0.951222in}}%
\pgfpathlineto{\pgfqpoint{0.364333in}{0.951222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.347667in}{0.951222in}}{\pgfqpoint{0.347667in}{0.934556in}}%
\pgfpathlineto{\pgfqpoint{0.347667in}{0.362333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.347667in}{0.345667in}}{\pgfqpoint{0.364333in}{0.345667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.449056in,y=0.860019in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont MLU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381000in}{0.772982in}}%
\pgfpathlineto{\pgfqpoint{0.547667in}{0.772982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.041667in}}{\pgfqpoint{0.033333in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464333in}{0.772982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.614333in,y=0.743815in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.900000pt}{1.485000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.381000in}{0.656778in}}%
\pgfpathlineto{\pgfqpoint{0.547667in}{0.656778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464333in}{0.656778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.614333in,y=0.627611in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.760000pt}{1.440000pt}{0.900000pt}{1.440000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.381000in}{0.540574in}}%
\pgfpathlineto{\pgfqpoint{0.547667in}{0.540574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464333in}{0.540574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.614333in,y=0.511408in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.330000pt}{1.440000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.381000in}{0.424370in}}%
\pgfpathlineto{\pgfqpoint{0.547667in}{0.424370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464333in}{0.424370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.614333in,y=0.395204in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.8}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_data/synthetic_traffic/bipartite/ahc_percentile_bipartite.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{2.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{1.512000in}}%
\pgfpathlineto{\pgfqpoint{0.459000in}{1.512000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.459000in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891000in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.891000in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323000in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.323000in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755000in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.755000in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187000in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.187000in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619000in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.619000in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.539000in,y=0.109148in,,top]{\rmfamily\fontsize{7.400000}{8.880000}\selectfont Percentile}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{0.434000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.225978in,y=0.405065in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{0.679000in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{0.679000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.679000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.225978in,y=0.650065in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 1.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{0.924000in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{0.924000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.924000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.225978in,y=0.895065in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 1.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{1.169000in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{1.169000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{1.169000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.225978in,y=1.140065in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 1.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{1.414000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{1.414000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.225978in,y=1.385065in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 2.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.372750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.495250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.556500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.617750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.740250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.801500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.862750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.985250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{1.046500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{1.107750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{1.230250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{1.291500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{1.352750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{1.475250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.170422in,y=0.924000in,,bottom,rotate=90.000000]{\rmfamily\fontsize{7.400000}{8.880000}\selectfont Avg. Hop Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{0.793268in}}%
\pgfpathlineto{\pgfqpoint{0.480600in}{0.793268in}}%
\pgfpathlineto{\pgfqpoint{0.502200in}{0.793268in}}%
\pgfpathlineto{\pgfqpoint{0.523800in}{0.800356in}}%
\pgfpathlineto{\pgfqpoint{0.545400in}{0.803095in}}%
\pgfpathlineto{\pgfqpoint{0.567000in}{0.810130in}}%
\pgfpathlineto{\pgfqpoint{0.588600in}{0.811373in}}%
\pgfpathlineto{\pgfqpoint{0.610200in}{0.812455in}}%
\pgfpathlineto{\pgfqpoint{0.631800in}{0.814216in}}%
\pgfpathlineto{\pgfqpoint{0.653400in}{0.820039in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{0.822547in}}%
\pgfpathlineto{\pgfqpoint{0.696600in}{0.822749in}}%
\pgfpathlineto{\pgfqpoint{0.718200in}{0.824869in}}%
\pgfpathlineto{\pgfqpoint{0.739800in}{0.825923in}}%
\pgfpathlineto{\pgfqpoint{0.761400in}{0.827293in}}%
\pgfpathlineto{\pgfqpoint{0.783000in}{0.828165in}}%
\pgfpathlineto{\pgfqpoint{0.804600in}{0.828606in}}%
\pgfpathlineto{\pgfqpoint{0.826200in}{0.829252in}}%
\pgfpathlineto{\pgfqpoint{0.847800in}{0.830909in}}%
\pgfpathlineto{\pgfqpoint{0.869400in}{0.830991in}}%
\pgfpathlineto{\pgfqpoint{0.891000in}{0.831004in}}%
\pgfpathlineto{\pgfqpoint{0.912600in}{0.832567in}}%
\pgfpathlineto{\pgfqpoint{0.934200in}{0.835092in}}%
\pgfpathlineto{\pgfqpoint{0.955800in}{0.836562in}}%
\pgfpathlineto{\pgfqpoint{0.977400in}{0.837091in}}%
\pgfpathlineto{\pgfqpoint{0.999000in}{0.837802in}}%
\pgfpathlineto{\pgfqpoint{1.020600in}{0.838519in}}%
\pgfpathlineto{\pgfqpoint{1.042200in}{0.839057in}}%
\pgfpathlineto{\pgfqpoint{1.063800in}{0.839085in}}%
\pgfpathlineto{\pgfqpoint{1.085400in}{0.840105in}}%
\pgfpathlineto{\pgfqpoint{1.107000in}{0.841343in}}%
\pgfpathlineto{\pgfqpoint{1.128600in}{0.841679in}}%
\pgfpathlineto{\pgfqpoint{1.150200in}{0.842174in}}%
\pgfpathlineto{\pgfqpoint{1.171800in}{0.842306in}}%
\pgfpathlineto{\pgfqpoint{1.193400in}{0.842351in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{0.842417in}}%
\pgfpathlineto{\pgfqpoint{1.236600in}{0.842753in}}%
\pgfpathlineto{\pgfqpoint{1.258200in}{0.844153in}}%
\pgfpathlineto{\pgfqpoint{1.279800in}{0.844379in}}%
\pgfpathlineto{\pgfqpoint{1.301400in}{0.845524in}}%
\pgfpathlineto{\pgfqpoint{1.323000in}{0.845692in}}%
\pgfpathlineto{\pgfqpoint{1.344600in}{0.845751in}}%
\pgfpathlineto{\pgfqpoint{1.366200in}{0.846472in}}%
\pgfpathlineto{\pgfqpoint{1.387800in}{0.847181in}}%
\pgfpathlineto{\pgfqpoint{1.409400in}{0.847481in}}%
\pgfpathlineto{\pgfqpoint{1.431000in}{0.848974in}}%
\pgfpathlineto{\pgfqpoint{1.452600in}{0.849038in}}%
\pgfpathlineto{\pgfqpoint{1.474200in}{0.851089in}}%
\pgfpathlineto{\pgfqpoint{1.495800in}{0.851219in}}%
\pgfpathlineto{\pgfqpoint{1.517400in}{0.851379in}}%
\pgfpathlineto{\pgfqpoint{1.539000in}{0.852127in}}%
\pgfpathlineto{\pgfqpoint{1.560600in}{0.853792in}}%
\pgfpathlineto{\pgfqpoint{1.582200in}{0.853851in}}%
\pgfpathlineto{\pgfqpoint{1.603800in}{0.854025in}}%
\pgfpathlineto{\pgfqpoint{1.625400in}{0.855627in}}%
\pgfpathlineto{\pgfqpoint{1.647000in}{0.855822in}}%
\pgfpathlineto{\pgfqpoint{1.668600in}{0.856638in}}%
\pgfpathlineto{\pgfqpoint{1.690200in}{0.857485in}}%
\pgfpathlineto{\pgfqpoint{1.711800in}{0.857577in}}%
\pgfpathlineto{\pgfqpoint{1.733400in}{0.859721in}}%
\pgfpathlineto{\pgfqpoint{1.755000in}{0.859918in}}%
\pgfpathlineto{\pgfqpoint{1.776600in}{0.861289in}}%
\pgfpathlineto{\pgfqpoint{1.798200in}{0.862809in}}%
\pgfpathlineto{\pgfqpoint{1.819800in}{0.863579in}}%
\pgfpathlineto{\pgfqpoint{1.841400in}{0.864709in}}%
\pgfpathlineto{\pgfqpoint{1.863000in}{0.865563in}}%
\pgfpathlineto{\pgfqpoint{1.884600in}{0.867331in}}%
\pgfpathlineto{\pgfqpoint{1.906200in}{0.868311in}}%
\pgfpathlineto{\pgfqpoint{1.927800in}{0.869030in}}%
\pgfpathlineto{\pgfqpoint{1.949400in}{0.871667in}}%
\pgfpathlineto{\pgfqpoint{1.971000in}{0.872056in}}%
\pgfpathlineto{\pgfqpoint{1.992600in}{0.872326in}}%
\pgfpathlineto{\pgfqpoint{2.014200in}{0.873476in}}%
\pgfpathlineto{\pgfqpoint{2.035800in}{0.875269in}}%
\pgfpathlineto{\pgfqpoint{2.057400in}{0.875518in}}%
\pgfpathlineto{\pgfqpoint{2.079000in}{0.875993in}}%
\pgfpathlineto{\pgfqpoint{2.100600in}{0.876026in}}%
\pgfpathlineto{\pgfqpoint{2.122200in}{0.876701in}}%
\pgfpathlineto{\pgfqpoint{2.143800in}{0.877335in}}%
\pgfpathlineto{\pgfqpoint{2.165400in}{0.877935in}}%
\pgfpathlineto{\pgfqpoint{2.187000in}{0.879867in}}%
\pgfpathlineto{\pgfqpoint{2.208600in}{0.881107in}}%
\pgfpathlineto{\pgfqpoint{2.230200in}{0.883064in}}%
\pgfpathlineto{\pgfqpoint{2.251800in}{0.885514in}}%
\pgfpathlineto{\pgfqpoint{2.273400in}{0.886072in}}%
\pgfpathlineto{\pgfqpoint{2.295000in}{0.886647in}}%
\pgfpathlineto{\pgfqpoint{2.316600in}{0.886927in}}%
\pgfpathlineto{\pgfqpoint{2.338200in}{0.887764in}}%
\pgfpathlineto{\pgfqpoint{2.359800in}{0.889017in}}%
\pgfpathlineto{\pgfqpoint{2.381400in}{0.891511in}}%
\pgfpathlineto{\pgfqpoint{2.403000in}{0.894977in}}%
\pgfpathlineto{\pgfqpoint{2.424600in}{0.896443in}}%
\pgfpathlineto{\pgfqpoint{2.446200in}{0.897183in}}%
\pgfpathlineto{\pgfqpoint{2.467800in}{0.899600in}}%
\pgfpathlineto{\pgfqpoint{2.489400in}{0.902546in}}%
\pgfpathlineto{\pgfqpoint{2.511000in}{0.904326in}}%
\pgfpathlineto{\pgfqpoint{2.532600in}{0.908717in}}%
\pgfpathlineto{\pgfqpoint{2.554200in}{0.909625in}}%
\pgfpathlineto{\pgfqpoint{2.575800in}{0.913874in}}%
\pgfpathlineto{\pgfqpoint{2.597400in}{0.913874in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{0.913874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{1.069236in}}%
\pgfpathlineto{\pgfqpoint{0.480600in}{1.075353in}}%
\pgfpathlineto{\pgfqpoint{0.502200in}{1.075911in}}%
\pgfpathlineto{\pgfqpoint{0.523800in}{1.076121in}}%
\pgfpathlineto{\pgfqpoint{0.545400in}{1.078034in}}%
\pgfpathlineto{\pgfqpoint{0.567000in}{1.080763in}}%
\pgfpathlineto{\pgfqpoint{0.588600in}{1.080866in}}%
\pgfpathlineto{\pgfqpoint{0.610200in}{1.082314in}}%
\pgfpathlineto{\pgfqpoint{0.631800in}{1.083875in}}%
\pgfpathlineto{\pgfqpoint{0.653400in}{1.085314in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{1.085562in}}%
\pgfpathlineto{\pgfqpoint{0.696600in}{1.086264in}}%
\pgfpathlineto{\pgfqpoint{0.718200in}{1.086518in}}%
\pgfpathlineto{\pgfqpoint{0.739800in}{1.087787in}}%
\pgfpathlineto{\pgfqpoint{0.761400in}{1.088147in}}%
\pgfpathlineto{\pgfqpoint{0.783000in}{1.088632in}}%
\pgfpathlineto{\pgfqpoint{0.804600in}{1.088846in}}%
\pgfpathlineto{\pgfqpoint{0.826200in}{1.090028in}}%
\pgfpathlineto{\pgfqpoint{0.847800in}{1.090047in}}%
\pgfpathlineto{\pgfqpoint{0.869400in}{1.090071in}}%
\pgfpathlineto{\pgfqpoint{0.891000in}{1.090242in}}%
\pgfpathlineto{\pgfqpoint{0.912600in}{1.091091in}}%
\pgfpathlineto{\pgfqpoint{0.934200in}{1.092721in}}%
\pgfpathlineto{\pgfqpoint{0.955800in}{1.094311in}}%
\pgfpathlineto{\pgfqpoint{0.977400in}{1.095085in}}%
\pgfpathlineto{\pgfqpoint{0.999000in}{1.095809in}}%
\pgfpathlineto{\pgfqpoint{1.020600in}{1.096265in}}%
\pgfpathlineto{\pgfqpoint{1.042200in}{1.096562in}}%
\pgfpathlineto{\pgfqpoint{1.063800in}{1.096731in}}%
\pgfpathlineto{\pgfqpoint{1.085400in}{1.096761in}}%
\pgfpathlineto{\pgfqpoint{1.107000in}{1.097306in}}%
\pgfpathlineto{\pgfqpoint{1.128600in}{1.097570in}}%
\pgfpathlineto{\pgfqpoint{1.150200in}{1.097807in}}%
\pgfpathlineto{\pgfqpoint{1.171800in}{1.097973in}}%
\pgfpathlineto{\pgfqpoint{1.193400in}{1.098012in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{1.098340in}}%
\pgfpathlineto{\pgfqpoint{1.236600in}{1.098562in}}%
\pgfpathlineto{\pgfqpoint{1.258200in}{1.099019in}}%
\pgfpathlineto{\pgfqpoint{1.279800in}{1.099859in}}%
\pgfpathlineto{\pgfqpoint{1.301400in}{1.100013in}}%
\pgfpathlineto{\pgfqpoint{1.323000in}{1.100259in}}%
\pgfpathlineto{\pgfqpoint{1.344600in}{1.100446in}}%
\pgfpathlineto{\pgfqpoint{1.366200in}{1.100785in}}%
\pgfpathlineto{\pgfqpoint{1.387800in}{1.100810in}}%
\pgfpathlineto{\pgfqpoint{1.409400in}{1.101056in}}%
\pgfpathlineto{\pgfqpoint{1.431000in}{1.101609in}}%
\pgfpathlineto{\pgfqpoint{1.452600in}{1.102200in}}%
\pgfpathlineto{\pgfqpoint{1.474200in}{1.102764in}}%
\pgfpathlineto{\pgfqpoint{1.495800in}{1.103344in}}%
\pgfpathlineto{\pgfqpoint{1.517400in}{1.103615in}}%
\pgfpathlineto{\pgfqpoint{1.539000in}{1.104214in}}%
\pgfpathlineto{\pgfqpoint{1.560600in}{1.104405in}}%
\pgfpathlineto{\pgfqpoint{1.582200in}{1.104471in}}%
\pgfpathlineto{\pgfqpoint{1.603800in}{1.105591in}}%
\pgfpathlineto{\pgfqpoint{1.625400in}{1.106854in}}%
\pgfpathlineto{\pgfqpoint{1.647000in}{1.106862in}}%
\pgfpathlineto{\pgfqpoint{1.668600in}{1.107381in}}%
\pgfpathlineto{\pgfqpoint{1.690200in}{1.107834in}}%
\pgfpathlineto{\pgfqpoint{1.711800in}{1.108519in}}%
\pgfpathlineto{\pgfqpoint{1.733400in}{1.108590in}}%
\pgfpathlineto{\pgfqpoint{1.755000in}{1.108650in}}%
\pgfpathlineto{\pgfqpoint{1.776600in}{1.109192in}}%
\pgfpathlineto{\pgfqpoint{1.798200in}{1.109453in}}%
\pgfpathlineto{\pgfqpoint{1.819800in}{1.109792in}}%
\pgfpathlineto{\pgfqpoint{1.841400in}{1.110148in}}%
\pgfpathlineto{\pgfqpoint{1.863000in}{1.110173in}}%
\pgfpathlineto{\pgfqpoint{1.884600in}{1.110726in}}%
\pgfpathlineto{\pgfqpoint{1.906200in}{1.111096in}}%
\pgfpathlineto{\pgfqpoint{1.927800in}{1.111861in}}%
\pgfpathlineto{\pgfqpoint{1.949400in}{1.111931in}}%
\pgfpathlineto{\pgfqpoint{1.971000in}{1.112250in}}%
\pgfpathlineto{\pgfqpoint{1.992600in}{1.114981in}}%
\pgfpathlineto{\pgfqpoint{2.014200in}{1.115346in}}%
\pgfpathlineto{\pgfqpoint{2.035800in}{1.115514in}}%
\pgfpathlineto{\pgfqpoint{2.057400in}{1.115559in}}%
\pgfpathlineto{\pgfqpoint{2.079000in}{1.115836in}}%
\pgfpathlineto{\pgfqpoint{2.100600in}{1.115950in}}%
\pgfpathlineto{\pgfqpoint{2.122200in}{1.116258in}}%
\pgfpathlineto{\pgfqpoint{2.143800in}{1.116338in}}%
\pgfpathlineto{\pgfqpoint{2.165400in}{1.116442in}}%
\pgfpathlineto{\pgfqpoint{2.187000in}{1.116681in}}%
\pgfpathlineto{\pgfqpoint{2.208600in}{1.117303in}}%
\pgfpathlineto{\pgfqpoint{2.230200in}{1.119723in}}%
\pgfpathlineto{\pgfqpoint{2.251800in}{1.120709in}}%
\pgfpathlineto{\pgfqpoint{2.273400in}{1.121191in}}%
\pgfpathlineto{\pgfqpoint{2.295000in}{1.122181in}}%
\pgfpathlineto{\pgfqpoint{2.316600in}{1.122214in}}%
\pgfpathlineto{\pgfqpoint{2.338200in}{1.123126in}}%
\pgfpathlineto{\pgfqpoint{2.359800in}{1.123512in}}%
\pgfpathlineto{\pgfqpoint{2.381400in}{1.123660in}}%
\pgfpathlineto{\pgfqpoint{2.403000in}{1.123909in}}%
\pgfpathlineto{\pgfqpoint{2.424600in}{1.124040in}}%
\pgfpathlineto{\pgfqpoint{2.446200in}{1.125658in}}%
\pgfpathlineto{\pgfqpoint{2.467800in}{1.125760in}}%
\pgfpathlineto{\pgfqpoint{2.489400in}{1.126036in}}%
\pgfpathlineto{\pgfqpoint{2.511000in}{1.126440in}}%
\pgfpathlineto{\pgfqpoint{2.532600in}{1.127546in}}%
\pgfpathlineto{\pgfqpoint{2.554200in}{1.128524in}}%
\pgfpathlineto{\pgfqpoint{2.575800in}{1.129009in}}%
\pgfpathlineto{\pgfqpoint{2.597400in}{1.133034in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{1.133034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.480600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.502200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.523800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.545400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.567000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.588600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.610200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.631800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.653400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.696600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.718200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.739800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.761400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.783000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.804600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.826200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.847800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.869400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.891000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.912600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.934200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.955800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.977400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.999000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.020600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.042200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.063800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.085400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.107000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.128600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.150200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.171800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.193400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.236600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.258200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.279800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.301400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.323000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.344600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.366200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.387800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.409400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.431000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.452600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.474200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.495800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.517400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.539000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.560600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.582200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.603800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.625400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.647000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.668600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.690200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.711800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.733400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.755000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.776600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.798200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.819800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.841400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.863000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.884600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.906200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.927800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.949400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.971000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.992600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.014200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.035800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.057400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.079000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.100600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.122200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.143800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.165400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.187000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.208600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.230200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.251800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.273400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.295000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.316600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.338200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.359800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.381400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.403000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.424600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.446200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.467800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.489400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.511000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.532600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.554200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.575800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.597400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{0.434000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.041667in}}{\pgfqpoint{0.033333in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.480600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.502200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.523800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.545400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.567000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.588600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.610200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.631800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.653400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.696600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.718200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.739800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.761400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.783000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.804600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.826200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.847800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.869400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.891000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.912600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.934200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.955800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.977400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{0.999000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.020600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.042200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.063800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.085400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.107000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.128600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.150200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.171800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.193400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.236600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.258200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.279800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.301400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.323000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.344600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.366200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.387800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.409400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.431000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.452600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.474200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.495800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.517400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.539000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.560600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.582200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.603800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.625400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.647000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.668600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.690200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.711800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.733400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.755000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.776600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.798200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.819800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.841400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.863000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.884600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.906200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.927800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.949400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.971000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{1.992600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.014200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.035800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.057400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.079000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.100600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.122200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.143800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.165400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.187000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.208600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.230200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.251800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.273400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.295000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.316600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.338200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.359800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.381400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.403000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.424600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.446200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.467800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.489400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.511000in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.532600in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.554200in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.575800in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.597400in}{0.434000in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{0.434000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619000in}{0.434000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.900000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.480600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.502200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.523800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.545400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.567000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.588600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.610200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.631800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.653400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.696600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.718200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.739800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.761400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.783000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.804600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.826200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.847800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.869400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.891000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.912600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.934200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.955800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.977400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{0.999000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.020600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.042200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.063800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.085400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.107000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.128600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.150200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.171800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.193400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.236600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.258200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.279800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.301400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.323000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.344600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.366200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.387800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.409400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.431000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.452600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.474200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.495800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.517400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.539000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.560600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.582200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.603800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.625400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.647000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.668600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.690200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.711800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.733400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.755000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.776600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.798200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.819800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.841400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.863000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.884600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.906200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.927800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.949400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.971000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{1.992600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.014200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.035800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.057400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.079000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.100600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.122200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.143800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.165400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.187000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.208600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.230200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.251800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.273400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.295000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.316600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.338200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.359800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.381400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.403000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.424600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.446200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.467800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.489400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.511000in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.532600in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.554200in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.575800in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.597400in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{1.414000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{1.288756in}}%
\pgfpathlineto{\pgfqpoint{0.480600in}{1.288756in}}%
\pgfpathlineto{\pgfqpoint{0.502200in}{1.288756in}}%
\pgfpathlineto{\pgfqpoint{0.523800in}{1.289076in}}%
\pgfpathlineto{\pgfqpoint{0.545400in}{1.289163in}}%
\pgfpathlineto{\pgfqpoint{0.567000in}{1.289612in}}%
\pgfpathlineto{\pgfqpoint{0.588600in}{1.290851in}}%
\pgfpathlineto{\pgfqpoint{0.610200in}{1.291539in}}%
\pgfpathlineto{\pgfqpoint{0.631800in}{1.291795in}}%
\pgfpathlineto{\pgfqpoint{0.653400in}{1.291807in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{1.292140in}}%
\pgfpathlineto{\pgfqpoint{0.696600in}{1.292235in}}%
\pgfpathlineto{\pgfqpoint{0.718200in}{1.292841in}}%
\pgfpathlineto{\pgfqpoint{0.739800in}{1.292885in}}%
\pgfpathlineto{\pgfqpoint{0.761400in}{1.293561in}}%
\pgfpathlineto{\pgfqpoint{0.783000in}{1.293662in}}%
\pgfpathlineto{\pgfqpoint{0.804600in}{1.294186in}}%
\pgfpathlineto{\pgfqpoint{0.826200in}{1.294341in}}%
\pgfpathlineto{\pgfqpoint{0.847800in}{1.294369in}}%
\pgfpathlineto{\pgfqpoint{0.869400in}{1.294375in}}%
\pgfpathlineto{\pgfqpoint{0.891000in}{1.294773in}}%
\pgfpathlineto{\pgfqpoint{0.912600in}{1.295058in}}%
\pgfpathlineto{\pgfqpoint{0.934200in}{1.295860in}}%
\pgfpathlineto{\pgfqpoint{0.955800in}{1.296405in}}%
\pgfpathlineto{\pgfqpoint{0.977400in}{1.297018in}}%
\pgfpathlineto{\pgfqpoint{0.999000in}{1.297119in}}%
\pgfpathlineto{\pgfqpoint{1.020600in}{1.297435in}}%
\pgfpathlineto{\pgfqpoint{1.042200in}{1.297458in}}%
\pgfpathlineto{\pgfqpoint{1.063800in}{1.297464in}}%
\pgfpathlineto{\pgfqpoint{1.085400in}{1.297812in}}%
\pgfpathlineto{\pgfqpoint{1.107000in}{1.297933in}}%
\pgfpathlineto{\pgfqpoint{1.128600in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{1.150200in}{1.298275in}}%
\pgfpathlineto{\pgfqpoint{1.171800in}{1.298281in}}%
\pgfpathlineto{\pgfqpoint{1.193400in}{1.298312in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{1.298422in}}%
\pgfpathlineto{\pgfqpoint{1.236600in}{1.298660in}}%
\pgfpathlineto{\pgfqpoint{1.258200in}{1.298831in}}%
\pgfpathlineto{\pgfqpoint{1.279800in}{1.298992in}}%
\pgfpathlineto{\pgfqpoint{1.301400in}{1.299013in}}%
\pgfpathlineto{\pgfqpoint{1.323000in}{1.299192in}}%
\pgfpathlineto{\pgfqpoint{1.344600in}{1.299222in}}%
\pgfpathlineto{\pgfqpoint{1.366200in}{1.299223in}}%
\pgfpathlineto{\pgfqpoint{1.387800in}{1.299627in}}%
\pgfpathlineto{\pgfqpoint{1.409400in}{1.299727in}}%
\pgfpathlineto{\pgfqpoint{1.431000in}{1.299860in}}%
\pgfpathlineto{\pgfqpoint{1.452600in}{1.300171in}}%
\pgfpathlineto{\pgfqpoint{1.474200in}{1.300407in}}%
\pgfpathlineto{\pgfqpoint{1.495800in}{1.300434in}}%
\pgfpathlineto{\pgfqpoint{1.517400in}{1.300695in}}%
\pgfpathlineto{\pgfqpoint{1.539000in}{1.300924in}}%
\pgfpathlineto{\pgfqpoint{1.560600in}{1.301077in}}%
\pgfpathlineto{\pgfqpoint{1.582200in}{1.301239in}}%
\pgfpathlineto{\pgfqpoint{1.603800in}{1.301380in}}%
\pgfpathlineto{\pgfqpoint{1.625400in}{1.301701in}}%
\pgfpathlineto{\pgfqpoint{1.647000in}{1.301924in}}%
\pgfpathlineto{\pgfqpoint{1.668600in}{1.301940in}}%
\pgfpathlineto{\pgfqpoint{1.690200in}{1.302071in}}%
\pgfpathlineto{\pgfqpoint{1.711800in}{1.302489in}}%
\pgfpathlineto{\pgfqpoint{1.733400in}{1.302575in}}%
\pgfpathlineto{\pgfqpoint{1.755000in}{1.302778in}}%
\pgfpathlineto{\pgfqpoint{1.776600in}{1.302895in}}%
\pgfpathlineto{\pgfqpoint{1.798200in}{1.303147in}}%
\pgfpathlineto{\pgfqpoint{1.819800in}{1.303572in}}%
\pgfpathlineto{\pgfqpoint{1.841400in}{1.303604in}}%
\pgfpathlineto{\pgfqpoint{1.863000in}{1.303655in}}%
\pgfpathlineto{\pgfqpoint{1.884600in}{1.303846in}}%
\pgfpathlineto{\pgfqpoint{1.906200in}{1.303945in}}%
\pgfpathlineto{\pgfqpoint{1.927800in}{1.304221in}}%
\pgfpathlineto{\pgfqpoint{1.949400in}{1.304546in}}%
\pgfpathlineto{\pgfqpoint{1.971000in}{1.304881in}}%
\pgfpathlineto{\pgfqpoint{1.992600in}{1.305102in}}%
\pgfpathlineto{\pgfqpoint{2.014200in}{1.305259in}}%
\pgfpathlineto{\pgfqpoint{2.035800in}{1.306124in}}%
\pgfpathlineto{\pgfqpoint{2.057400in}{1.306164in}}%
\pgfpathlineto{\pgfqpoint{2.079000in}{1.306225in}}%
\pgfpathlineto{\pgfqpoint{2.100600in}{1.306281in}}%
\pgfpathlineto{\pgfqpoint{2.122200in}{1.306392in}}%
\pgfpathlineto{\pgfqpoint{2.143800in}{1.306601in}}%
\pgfpathlineto{\pgfqpoint{2.165400in}{1.306727in}}%
\pgfpathlineto{\pgfqpoint{2.187000in}{1.306806in}}%
\pgfpathlineto{\pgfqpoint{2.208600in}{1.306811in}}%
\pgfpathlineto{\pgfqpoint{2.230200in}{1.306954in}}%
\pgfpathlineto{\pgfqpoint{2.251800in}{1.307173in}}%
\pgfpathlineto{\pgfqpoint{2.273400in}{1.307455in}}%
\pgfpathlineto{\pgfqpoint{2.295000in}{1.307568in}}%
\pgfpathlineto{\pgfqpoint{2.316600in}{1.307606in}}%
\pgfpathlineto{\pgfqpoint{2.338200in}{1.307882in}}%
\pgfpathlineto{\pgfqpoint{2.359800in}{1.307980in}}%
\pgfpathlineto{\pgfqpoint{2.381400in}{1.308061in}}%
\pgfpathlineto{\pgfqpoint{2.403000in}{1.308088in}}%
\pgfpathlineto{\pgfqpoint{2.424600in}{1.308373in}}%
\pgfpathlineto{\pgfqpoint{2.446200in}{1.308719in}}%
\pgfpathlineto{\pgfqpoint{2.467800in}{1.309812in}}%
\pgfpathlineto{\pgfqpoint{2.489400in}{1.310012in}}%
\pgfpathlineto{\pgfqpoint{2.511000in}{1.310356in}}%
\pgfpathlineto{\pgfqpoint{2.532600in}{1.310602in}}%
\pgfpathlineto{\pgfqpoint{2.554200in}{1.310706in}}%
\pgfpathlineto{\pgfqpoint{2.575800in}{1.310838in}}%
\pgfpathlineto{\pgfqpoint{2.597400in}{1.311863in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{1.312737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459000in}{0.336000in}}{\pgfqpoint{2.160000in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{0.452326in}}%
\pgfpathlineto{\pgfqpoint{0.480600in}{0.453754in}}%
\pgfpathlineto{\pgfqpoint{0.502200in}{0.454424in}}%
\pgfpathlineto{\pgfqpoint{0.523800in}{0.455501in}}%
\pgfpathlineto{\pgfqpoint{0.545400in}{0.455588in}}%
\pgfpathlineto{\pgfqpoint{0.567000in}{0.455591in}}%
\pgfpathlineto{\pgfqpoint{0.588600in}{0.456486in}}%
\pgfpathlineto{\pgfqpoint{0.610200in}{0.456495in}}%
\pgfpathlineto{\pgfqpoint{0.631800in}{0.456873in}}%
\pgfpathlineto{\pgfqpoint{0.653400in}{0.456938in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{0.457096in}}%
\pgfpathlineto{\pgfqpoint{0.696600in}{0.457239in}}%
\pgfpathlineto{\pgfqpoint{0.718200in}{0.457272in}}%
\pgfpathlineto{\pgfqpoint{0.739800in}{0.457617in}}%
\pgfpathlineto{\pgfqpoint{0.761400in}{0.458332in}}%
\pgfpathlineto{\pgfqpoint{0.783000in}{0.458471in}}%
\pgfpathlineto{\pgfqpoint{0.804600in}{0.458822in}}%
\pgfpathlineto{\pgfqpoint{0.826200in}{0.459517in}}%
\pgfpathlineto{\pgfqpoint{0.847800in}{0.460243in}}%
\pgfpathlineto{\pgfqpoint{0.869400in}{0.460696in}}%
\pgfpathlineto{\pgfqpoint{0.891000in}{0.461233in}}%
\pgfpathlineto{\pgfqpoint{0.912600in}{0.461294in}}%
\pgfpathlineto{\pgfqpoint{0.934200in}{0.461918in}}%
\pgfpathlineto{\pgfqpoint{0.955800in}{0.461968in}}%
\pgfpathlineto{\pgfqpoint{0.977400in}{0.462053in}}%
\pgfpathlineto{\pgfqpoint{0.999000in}{0.462370in}}%
\pgfpathlineto{\pgfqpoint{1.020600in}{0.462448in}}%
\pgfpathlineto{\pgfqpoint{1.042200in}{0.462492in}}%
\pgfpathlineto{\pgfqpoint{1.063800in}{0.462737in}}%
\pgfpathlineto{\pgfqpoint{1.085400in}{0.462785in}}%
\pgfpathlineto{\pgfqpoint{1.107000in}{0.462882in}}%
\pgfpathlineto{\pgfqpoint{1.128600in}{0.463111in}}%
\pgfpathlineto{\pgfqpoint{1.150200in}{0.463197in}}%
\pgfpathlineto{\pgfqpoint{1.171800in}{0.463404in}}%
\pgfpathlineto{\pgfqpoint{1.193400in}{0.463582in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{0.463729in}}%
\pgfpathlineto{\pgfqpoint{1.236600in}{0.464161in}}%
\pgfpathlineto{\pgfqpoint{1.258200in}{0.464406in}}%
\pgfpathlineto{\pgfqpoint{1.279800in}{0.464510in}}%
\pgfpathlineto{\pgfqpoint{1.301400in}{0.464645in}}%
\pgfpathlineto{\pgfqpoint{1.323000in}{0.464866in}}%
\pgfpathlineto{\pgfqpoint{1.344600in}{0.464939in}}%
\pgfpathlineto{\pgfqpoint{1.366200in}{0.465002in}}%
\pgfpathlineto{\pgfqpoint{1.387800in}{0.465229in}}%
\pgfpathlineto{\pgfqpoint{1.409400in}{0.465821in}}%
\pgfpathlineto{\pgfqpoint{1.431000in}{0.465828in}}%
\pgfpathlineto{\pgfqpoint{1.452600in}{0.465920in}}%
\pgfpathlineto{\pgfqpoint{1.474200in}{0.466356in}}%
\pgfpathlineto{\pgfqpoint{1.495800in}{0.466488in}}%
\pgfpathlineto{\pgfqpoint{1.517400in}{0.466654in}}%
\pgfpathlineto{\pgfqpoint{1.539000in}{0.466728in}}%
\pgfpathlineto{\pgfqpoint{1.560600in}{0.466798in}}%
\pgfpathlineto{\pgfqpoint{1.582200in}{0.467199in}}%
\pgfpathlineto{\pgfqpoint{1.603800in}{0.467226in}}%
\pgfpathlineto{\pgfqpoint{1.625400in}{0.467415in}}%
\pgfpathlineto{\pgfqpoint{1.647000in}{0.467537in}}%
\pgfpathlineto{\pgfqpoint{1.668600in}{0.467606in}}%
\pgfpathlineto{\pgfqpoint{1.690200in}{0.468042in}}%
\pgfpathlineto{\pgfqpoint{1.711800in}{0.468203in}}%
\pgfpathlineto{\pgfqpoint{1.733400in}{0.468299in}}%
\pgfpathlineto{\pgfqpoint{1.755000in}{0.468327in}}%
\pgfpathlineto{\pgfqpoint{1.776600in}{0.468872in}}%
\pgfpathlineto{\pgfqpoint{1.798200in}{0.469343in}}%
\pgfpathlineto{\pgfqpoint{1.819800in}{0.469809in}}%
\pgfpathlineto{\pgfqpoint{1.841400in}{0.470031in}}%
\pgfpathlineto{\pgfqpoint{1.863000in}{0.470423in}}%
\pgfpathlineto{\pgfqpoint{1.884600in}{0.470565in}}%
\pgfpathlineto{\pgfqpoint{1.906200in}{0.470691in}}%
\pgfpathlineto{\pgfqpoint{1.927800in}{0.470740in}}%
\pgfpathlineto{\pgfqpoint{1.949400in}{0.470956in}}%
\pgfpathlineto{\pgfqpoint{1.971000in}{0.471043in}}%
\pgfpathlineto{\pgfqpoint{1.992600in}{0.471051in}}%
\pgfpathlineto{\pgfqpoint{2.014200in}{0.471052in}}%
\pgfpathlineto{\pgfqpoint{2.035800in}{0.471120in}}%
\pgfpathlineto{\pgfqpoint{2.057400in}{0.471202in}}%
\pgfpathlineto{\pgfqpoint{2.079000in}{0.471803in}}%
\pgfpathlineto{\pgfqpoint{2.100600in}{0.471832in}}%
\pgfpathlineto{\pgfqpoint{2.122200in}{0.472209in}}%
\pgfpathlineto{\pgfqpoint{2.143800in}{0.472223in}}%
\pgfpathlineto{\pgfqpoint{2.165400in}{0.472273in}}%
\pgfpathlineto{\pgfqpoint{2.187000in}{0.472360in}}%
\pgfpathlineto{\pgfqpoint{2.208600in}{0.472436in}}%
\pgfpathlineto{\pgfqpoint{2.230200in}{0.473127in}}%
\pgfpathlineto{\pgfqpoint{2.251800in}{0.473512in}}%
\pgfpathlineto{\pgfqpoint{2.273400in}{0.473923in}}%
\pgfpathlineto{\pgfqpoint{2.295000in}{0.474287in}}%
\pgfpathlineto{\pgfqpoint{2.316600in}{0.474616in}}%
\pgfpathlineto{\pgfqpoint{2.338200in}{0.474670in}}%
\pgfpathlineto{\pgfqpoint{2.359800in}{0.474781in}}%
\pgfpathlineto{\pgfqpoint{2.381400in}{0.475202in}}%
\pgfpathlineto{\pgfqpoint{2.403000in}{0.475433in}}%
\pgfpathlineto{\pgfqpoint{2.424600in}{0.475457in}}%
\pgfpathlineto{\pgfqpoint{2.446200in}{0.476874in}}%
\pgfpathlineto{\pgfqpoint{2.467800in}{0.477311in}}%
\pgfpathlineto{\pgfqpoint{2.489400in}{0.478640in}}%
\pgfpathlineto{\pgfqpoint{2.511000in}{0.479034in}}%
\pgfpathlineto{\pgfqpoint{2.532600in}{0.479153in}}%
\pgfpathlineto{\pgfqpoint{2.554200in}{0.479576in}}%
\pgfpathlineto{\pgfqpoint{2.575800in}{0.479737in}}%
\pgfpathlineto{\pgfqpoint{2.597400in}{0.479737in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{0.479737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{0.459000in}{1.512000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619000in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{1.512000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{0.336000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459000in}{1.512000in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{1.512000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497462in}{1.519776in}}%
\pgfpathlineto{\pgfqpoint{2.537338in}{1.519776in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.554560in}{1.519776in}}{\pgfqpoint{2.554560in}{1.536998in}}%
\pgfpathlineto{\pgfqpoint{2.554560in}{2.006535in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.554560in}{2.023757in}}{\pgfqpoint{2.537338in}{2.023757in}}%
\pgfpathlineto{\pgfqpoint{0.497462in}{2.023757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.480240in}{2.023757in}}{\pgfqpoint{0.480240in}{2.006535in}}%
\pgfpathlineto{\pgfqpoint{0.480240in}{1.536998in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.480240in}{1.519776in}}{\pgfqpoint{0.497462in}{1.519776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514685in}{1.959174in}}%
\pgfpathlineto{\pgfqpoint{0.686907in}{1.959174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.755796in,y=1.929035in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont COUDER }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514685in}{1.839637in}}%
\pgfpathlineto{\pgfqpoint{0.686907in}{1.839637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.755796in,y=1.809498in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont U. Mesh + TE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.514685in}{1.720100in}}%
\pgfpathlineto{\pgfqpoint{0.686907in}{1.720100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.041667in}}{\pgfqpoint{0.033333in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600796in}{1.720100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.755796in,y=1.689961in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont COUDER + Dir.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.514685in}{1.600563in}}%
\pgfpathlineto{\pgfqpoint{0.686907in}{1.600563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600796in}{1.600563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.755796in,y=1.570424in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont U. Mesh + Dir.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.900000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.693749in}{1.959174in}}%
\pgfpathlineto{\pgfqpoint{1.865971in}{1.959174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.934860in,y=1.929035in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont FT + ECMP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693749in}{1.839637in}}%
\pgfpathlineto{\pgfqpoint{1.865971in}{1.839637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.934860in,y=1.809498in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont Oblivious}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693749in}{1.720100in}}%
\pgfpathlineto{\pgfqpoint{1.865971in}{1.720100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.934860in,y=1.689961in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont Ideal}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_data/synthetic_traffic/bipartite/mlu_decayrate_bipartite.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.570000in}{2.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.570000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.570000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462600in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{2.544300in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{2.544300in}{1.512000in}}%
\pgfpathlineto{\pgfqpoint{0.462600in}{1.512000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.462600in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970762in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.970762in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478924in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.478924in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987086in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.987086in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495248in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.495248in,y=0.238778in,,top]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.503450in,y=0.109148in,,top]{\rmfamily\fontsize{7.400000}{8.880000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.462600in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{2.544300in}{0.336000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.182700in,y=0.299997in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.462600in}{0.728000in}}%
\pgfpathlineto{\pgfqpoint{2.544300in}{0.728000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.728000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.182700in,y=0.691997in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.462600in}{1.120000in}}%
\pgfpathlineto{\pgfqpoint{2.544300in}{1.120000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.182700in,y=1.083997in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.462600in}{1.512000in}}%
\pgfpathlineto{\pgfqpoint{2.544300in}{1.512000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.512000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.257933in,y=1.476768in,left,base]{\rmfamily\fontsize{6.500000}{7.800000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.454004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.523032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.572008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.609996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.641035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.667278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.690011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.710063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.846004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.915032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{0.964008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.001996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.033035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.059278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.082011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.102063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.238004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.307032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.356008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.393996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.425035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.451278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.474011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462600in}{1.494063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.127145in,y=0.924000in,,bottom,rotate=90.000000]{\rmfamily\fontsize{7.400000}{8.880000}\selectfont P(MLU \(\displaystyle >\) \(\displaystyle x\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941651in}{1.512000in}}%
\pgfpathlineto{\pgfqpoint{0.948078in}{1.512000in}}%
\pgfpathlineto{\pgfqpoint{0.954504in}{1.512000in}}%
\pgfpathlineto{\pgfqpoint{0.960931in}{1.511659in}}%
\pgfpathlineto{\pgfqpoint{0.967358in}{1.511489in}}%
\pgfpathlineto{\pgfqpoint{0.973784in}{1.510633in}}%
\pgfpathlineto{\pgfqpoint{0.980211in}{1.509427in}}%
\pgfpathlineto{\pgfqpoint{0.986638in}{1.508213in}}%
\pgfpathlineto{\pgfqpoint{0.993064in}{1.507165in}}%
\pgfpathlineto{\pgfqpoint{0.999491in}{1.506111in}}%
\pgfpathlineto{\pgfqpoint{1.005918in}{1.504339in}}%
\pgfpathlineto{\pgfqpoint{1.012344in}{1.501647in}}%
\pgfpathlineto{\pgfqpoint{1.018771in}{1.499645in}}%
\pgfpathlineto{\pgfqpoint{1.025198in}{1.497434in}}%
\pgfpathlineto{\pgfqpoint{1.031624in}{1.493305in}}%
\pgfpathlineto{\pgfqpoint{1.038051in}{1.490624in}}%
\pgfpathlineto{\pgfqpoint{1.044478in}{1.488096in}}%
\pgfpathlineto{\pgfqpoint{1.050904in}{1.484732in}}%
\pgfpathlineto{\pgfqpoint{1.057331in}{1.480073in}}%
\pgfpathlineto{\pgfqpoint{1.063757in}{1.474648in}}%
\pgfpathlineto{\pgfqpoint{1.070184in}{1.470789in}}%
\pgfpathlineto{\pgfqpoint{1.076611in}{1.465503in}}%
\pgfpathlineto{\pgfqpoint{1.083037in}{1.460047in}}%
\pgfpathlineto{\pgfqpoint{1.089464in}{1.453933in}}%
\pgfpathlineto{\pgfqpoint{1.095891in}{1.448582in}}%
\pgfpathlineto{\pgfqpoint{1.102317in}{1.444329in}}%
\pgfpathlineto{\pgfqpoint{1.108744in}{1.438924in}}%
\pgfpathlineto{\pgfqpoint{1.115171in}{1.433881in}}%
\pgfpathlineto{\pgfqpoint{1.121597in}{1.426448in}}%
\pgfpathlineto{\pgfqpoint{1.128024in}{1.419850in}}%
\pgfpathlineto{\pgfqpoint{1.134451in}{1.410840in}}%
\pgfpathlineto{\pgfqpoint{1.140877in}{1.402950in}}%
\pgfpathlineto{\pgfqpoint{1.147304in}{1.394336in}}%
\pgfpathlineto{\pgfqpoint{1.153731in}{1.384905in}}%
\pgfpathlineto{\pgfqpoint{1.160157in}{1.375681in}}%
\pgfpathlineto{\pgfqpoint{1.166584in}{1.365927in}}%
\pgfpathlineto{\pgfqpoint{1.173011in}{1.360626in}}%
\pgfpathlineto{\pgfqpoint{1.179437in}{1.349942in}}%
\pgfpathlineto{\pgfqpoint{1.185864in}{1.339952in}}%
\pgfpathlineto{\pgfqpoint{1.192291in}{1.333275in}}%
\pgfpathlineto{\pgfqpoint{1.198717in}{1.329835in}}%
\pgfpathlineto{\pgfqpoint{1.205144in}{1.320658in}}%
\pgfpathlineto{\pgfqpoint{1.211571in}{1.312614in}}%
\pgfpathlineto{\pgfqpoint{1.217997in}{1.303592in}}%
\pgfpathlineto{\pgfqpoint{1.224424in}{1.292218in}}%
\pgfpathlineto{\pgfqpoint{1.230851in}{1.283974in}}%
\pgfpathlineto{\pgfqpoint{1.237277in}{1.277349in}}%
\pgfpathlineto{\pgfqpoint{1.243704in}{1.271158in}}%
\pgfpathlineto{\pgfqpoint{1.250131in}{1.258056in}}%
\pgfpathlineto{\pgfqpoint{1.256557in}{1.247924in}}%
\pgfpathlineto{\pgfqpoint{1.262984in}{1.235431in}}%
\pgfpathlineto{\pgfqpoint{1.269411in}{1.221948in}}%
\pgfpathlineto{\pgfqpoint{1.275837in}{1.213314in}}%
\pgfpathlineto{\pgfqpoint{1.282264in}{1.202130in}}%
\pgfpathlineto{\pgfqpoint{1.288691in}{1.187889in}}%
\pgfpathlineto{\pgfqpoint{1.295117in}{1.171091in}}%
\pgfpathlineto{\pgfqpoint{1.301544in}{1.163351in}}%
\pgfpathlineto{\pgfqpoint{1.307970in}{1.152452in}}%
\pgfpathlineto{\pgfqpoint{1.314397in}{1.137767in}}%
\pgfpathlineto{\pgfqpoint{1.320824in}{1.120000in}}%
\pgfpathlineto{\pgfqpoint{1.327250in}{1.111268in}}%
\pgfpathlineto{\pgfqpoint{1.333677in}{1.100161in}}%
\pgfpathlineto{\pgfqpoint{1.340104in}{1.092332in}}%
\pgfpathlineto{\pgfqpoint{1.346530in}{1.073279in}}%
\pgfpathlineto{\pgfqpoint{1.352957in}{1.068739in}}%
\pgfpathlineto{\pgfqpoint{1.359384in}{1.064074in}}%
\pgfpathlineto{\pgfqpoint{1.365810in}{1.046662in}}%
\pgfpathlineto{\pgfqpoint{1.372237in}{1.033035in}}%
\pgfpathlineto{\pgfqpoint{1.378664in}{1.018222in}}%
\pgfpathlineto{\pgfqpoint{1.385090in}{1.005368in}}%
\pgfpathlineto{\pgfqpoint{1.391517in}{0.998557in}}%
\pgfpathlineto{\pgfqpoint{1.397944in}{0.995047in}}%
\pgfpathlineto{\pgfqpoint{1.404370in}{0.987801in}}%
\pgfpathlineto{\pgfqpoint{1.410797in}{0.980233in}}%
\pgfpathlineto{\pgfqpoint{1.417224in}{0.955275in}}%
\pgfpathlineto{\pgfqpoint{1.423650in}{0.936340in}}%
\pgfpathlineto{\pgfqpoint{1.430077in}{0.920614in}}%
\pgfpathlineto{\pgfqpoint{1.436504in}{0.915032in}}%
\pgfpathlineto{\pgfqpoint{1.442930in}{0.897095in}}%
\pgfpathlineto{\pgfqpoint{1.449357in}{0.869797in}}%
\pgfpathlineto{\pgfqpoint{1.455784in}{0.869797in}}%
\pgfpathlineto{\pgfqpoint{1.462210in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{1.468637in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{1.475064in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{1.481490in}{0.808015in}}%
\pgfpathlineto{\pgfqpoint{1.487917in}{0.797028in}}%
\pgfpathlineto{\pgfqpoint{1.494344in}{0.785282in}}%
\pgfpathlineto{\pgfqpoint{1.500770in}{0.744226in}}%
\pgfpathlineto{\pgfqpoint{1.507197in}{0.690011in}}%
\pgfpathlineto{\pgfqpoint{1.513624in}{0.641035in}}%
\pgfpathlineto{\pgfqpoint{1.520050in}{0.609996in}}%
\pgfpathlineto{\pgfqpoint{1.526477in}{0.609996in}}%
\pgfpathlineto{\pgfqpoint{1.532904in}{0.523032in}}%
\pgfpathlineto{\pgfqpoint{1.539330in}{0.523032in}}%
\pgfpathlineto{\pgfqpoint{1.545757in}{0.523032in}}%
\pgfpathlineto{\pgfqpoint{1.552183in}{0.454004in}}%
\pgfpathlineto{\pgfqpoint{1.558610in}{0.454004in}}%
\pgfpathlineto{\pgfqpoint{1.565037in}{0.454004in}}%
\pgfpathlineto{\pgfqpoint{1.571463in}{0.454004in}}%
\pgfpathlineto{\pgfqpoint{1.577890in}{0.454004in}}%
\pgfpathlineto{\pgfqpoint{1.584317in}{0.336000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003104in}{1.511659in}}%
\pgfpathlineto{\pgfqpoint{1.011403in}{1.510975in}}%
\pgfpathlineto{\pgfqpoint{1.019703in}{1.510289in}}%
\pgfpathlineto{\pgfqpoint{1.028002in}{1.509600in}}%
\pgfpathlineto{\pgfqpoint{1.036301in}{1.508213in}}%
\pgfpathlineto{\pgfqpoint{1.044600in}{1.506111in}}%
\pgfpathlineto{\pgfqpoint{1.052900in}{1.504161in}}%
\pgfpathlineto{\pgfqpoint{1.061199in}{1.502729in}}%
\pgfpathlineto{\pgfqpoint{1.069498in}{1.500011in}}%
\pgfpathlineto{\pgfqpoint{1.077797in}{1.497434in}}%
\pgfpathlineto{\pgfqpoint{1.086097in}{1.493495in}}%
\pgfpathlineto{\pgfqpoint{1.094396in}{1.489267in}}%
\pgfpathlineto{\pgfqpoint{1.102695in}{1.485728in}}%
\pgfpathlineto{\pgfqpoint{1.110994in}{1.482115in}}%
\pgfpathlineto{\pgfqpoint{1.119294in}{1.476126in}}%
\pgfpathlineto{\pgfqpoint{1.127593in}{1.471222in}}%
\pgfpathlineto{\pgfqpoint{1.135892in}{1.465950in}}%
\pgfpathlineto{\pgfqpoint{1.144191in}{1.460969in}}%
\pgfpathlineto{\pgfqpoint{1.152490in}{1.453213in}}%
\pgfpathlineto{\pgfqpoint{1.160790in}{1.445339in}}%
\pgfpathlineto{\pgfqpoint{1.169089in}{1.438662in}}%
\pgfpathlineto{\pgfqpoint{1.177388in}{1.434419in}}%
\pgfpathlineto{\pgfqpoint{1.185687in}{1.425602in}}%
\pgfpathlineto{\pgfqpoint{1.193987in}{1.416303in}}%
\pgfpathlineto{\pgfqpoint{1.202286in}{1.408980in}}%
\pgfpathlineto{\pgfqpoint{1.210585in}{1.398366in}}%
\pgfpathlineto{\pgfqpoint{1.218884in}{1.385622in}}%
\pgfpathlineto{\pgfqpoint{1.227184in}{1.379431in}}%
\pgfpathlineto{\pgfqpoint{1.235483in}{1.369896in}}%
\pgfpathlineto{\pgfqpoint{1.243782in}{1.357280in}}%
\pgfpathlineto{\pgfqpoint{1.252081in}{1.350383in}}%
\pgfpathlineto{\pgfqpoint{1.260381in}{1.338543in}}%
\pgfpathlineto{\pgfqpoint{1.268680in}{1.332299in}}%
\pgfpathlineto{\pgfqpoint{1.276979in}{1.325309in}}%
\pgfpathlineto{\pgfqpoint{1.285278in}{1.312614in}}%
\pgfpathlineto{\pgfqpoint{1.293578in}{1.306463in}}%
\pgfpathlineto{\pgfqpoint{1.301877in}{1.294066in}}%
\pgfpathlineto{\pgfqpoint{1.310176in}{1.281355in}}%
\pgfpathlineto{\pgfqpoint{1.318475in}{1.271857in}}%
\pgfpathlineto{\pgfqpoint{1.326775in}{1.260310in}}%
\pgfpathlineto{\pgfqpoint{1.335074in}{1.258811in}}%
\pgfpathlineto{\pgfqpoint{1.343373in}{1.244681in}}%
\pgfpathlineto{\pgfqpoint{1.351672in}{1.232818in}}%
\pgfpathlineto{\pgfqpoint{1.359972in}{1.220067in}}%
\pgfpathlineto{\pgfqpoint{1.368271in}{1.204219in}}%
\pgfpathlineto{\pgfqpoint{1.376570in}{1.190159in}}%
\pgfpathlineto{\pgfqpoint{1.384869in}{1.178494in}}%
\pgfpathlineto{\pgfqpoint{1.393169in}{1.171091in}}%
\pgfpathlineto{\pgfqpoint{1.401468in}{1.164666in}}%
\pgfpathlineto{\pgfqpoint{1.409767in}{1.152452in}}%
\pgfpathlineto{\pgfqpoint{1.418066in}{1.146729in}}%
\pgfpathlineto{\pgfqpoint{1.426366in}{1.136226in}}%
\pgfpathlineto{\pgfqpoint{1.434665in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{1.442964in}{1.118289in}}%
\pgfpathlineto{\pgfqpoint{1.451263in}{1.111268in}}%
\pgfpathlineto{\pgfqpoint{1.459563in}{1.100161in}}%
\pgfpathlineto{\pgfqpoint{1.467862in}{1.084126in}}%
\pgfpathlineto{\pgfqpoint{1.476161in}{1.071024in}}%
\pgfpathlineto{\pgfqpoint{1.484460in}{1.061693in}}%
\pgfpathlineto{\pgfqpoint{1.492759in}{1.054343in}}%
\pgfpathlineto{\pgfqpoint{1.501059in}{1.049261in}}%
\pgfpathlineto{\pgfqpoint{1.509358in}{1.033035in}}%
\pgfpathlineto{\pgfqpoint{1.517657in}{1.018222in}}%
\pgfpathlineto{\pgfqpoint{1.525956in}{1.015098in}}%
\pgfpathlineto{\pgfqpoint{1.534256in}{1.001996in}}%
\pgfpathlineto{\pgfqpoint{1.542555in}{0.987801in}}%
\pgfpathlineto{\pgfqpoint{1.550854in}{0.980233in}}%
\pgfpathlineto{\pgfqpoint{1.559153in}{0.964008in}}%
\pgfpathlineto{\pgfqpoint{1.567453in}{0.955275in}}%
\pgfpathlineto{\pgfqpoint{1.575752in}{0.950735in}}%
\pgfpathlineto{\pgfqpoint{1.584051in}{0.936340in}}%
\pgfpathlineto{\pgfqpoint{1.592350in}{0.926019in}}%
\pgfpathlineto{\pgfqpoint{1.600650in}{0.920614in}}%
\pgfpathlineto{\pgfqpoint{1.608949in}{0.909260in}}%
\pgfpathlineto{\pgfqpoint{1.617248in}{0.883992in}}%
\pgfpathlineto{\pgfqpoint{1.625547in}{0.854310in}}%
\pgfpathlineto{\pgfqpoint{1.633847in}{0.846004in}}%
\pgfpathlineto{\pgfqpoint{1.642146in}{0.837271in}}%
\pgfpathlineto{\pgfqpoint{1.650445in}{0.837271in}}%
\pgfpathlineto{\pgfqpoint{1.658744in}{0.828067in}}%
\pgfpathlineto{\pgfqpoint{1.667044in}{0.818336in}}%
\pgfpathlineto{\pgfqpoint{1.675343in}{0.808015in}}%
\pgfpathlineto{\pgfqpoint{1.683642in}{0.772666in}}%
\pgfpathlineto{\pgfqpoint{1.691941in}{0.759039in}}%
\pgfpathlineto{\pgfqpoint{1.700241in}{0.759039in}}%
\pgfpathlineto{\pgfqpoint{1.708540in}{0.759039in}}%
\pgfpathlineto{\pgfqpoint{1.716839in}{0.744226in}}%
\pgfpathlineto{\pgfqpoint{1.725138in}{0.728000in}}%
\pgfpathlineto{\pgfqpoint{1.733438in}{0.728000in}}%
\pgfpathlineto{\pgfqpoint{1.741737in}{0.710063in}}%
\pgfpathlineto{\pgfqpoint{1.750036in}{0.641035in}}%
\pgfpathlineto{\pgfqpoint{1.758335in}{0.641035in}}%
\pgfpathlineto{\pgfqpoint{1.766635in}{0.641035in}}%
\pgfpathlineto{\pgfqpoint{1.774934in}{0.609996in}}%
\pgfpathlineto{\pgfqpoint{1.783233in}{0.609996in}}%
\pgfpathlineto{\pgfqpoint{1.791532in}{0.572008in}}%
\pgfpathlineto{\pgfqpoint{1.799832in}{0.572008in}}%
\pgfpathlineto{\pgfqpoint{1.808131in}{0.572008in}}%
\pgfpathlineto{\pgfqpoint{1.816430in}{0.523032in}}%
\pgfpathlineto{\pgfqpoint{1.824729in}{0.454004in}}%
\pgfpathlineto{\pgfqpoint{1.833028in}{0.336000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.024124in}{1.511489in}}%
\pgfpathlineto{\pgfqpoint{1.037229in}{1.511318in}}%
\pgfpathlineto{\pgfqpoint{1.050334in}{1.511318in}}%
\pgfpathlineto{\pgfqpoint{1.063440in}{1.510975in}}%
\pgfpathlineto{\pgfqpoint{1.076545in}{1.508734in}}%
\pgfpathlineto{\pgfqpoint{1.089650in}{1.506639in}}%
\pgfpathlineto{\pgfqpoint{1.102755in}{1.504339in}}%
\pgfpathlineto{\pgfqpoint{1.115860in}{1.500011in}}%
\pgfpathlineto{\pgfqpoint{1.128965in}{1.496318in}}%
\pgfpathlineto{\pgfqpoint{1.142070in}{1.492924in}}%
\pgfpathlineto{\pgfqpoint{1.155175in}{1.488682in}}%
\pgfpathlineto{\pgfqpoint{1.168280in}{1.484132in}}%
\pgfpathlineto{\pgfqpoint{1.181385in}{1.476546in}}%
\pgfpathlineto{\pgfqpoint{1.194490in}{1.470137in}}%
\pgfpathlineto{\pgfqpoint{1.207595in}{1.464830in}}%
\pgfpathlineto{\pgfqpoint{1.220700in}{1.459121in}}%
\pgfpathlineto{\pgfqpoint{1.233805in}{1.452490in}}%
\pgfpathlineto{\pgfqpoint{1.246910in}{1.444329in}}%
\pgfpathlineto{\pgfqpoint{1.260015in}{1.433071in}}%
\pgfpathlineto{\pgfqpoint{1.273120in}{1.425602in}}%
\pgfpathlineto{\pgfqpoint{1.286226in}{1.416601in}}%
\pgfpathlineto{\pgfqpoint{1.299331in}{1.404237in}}%
\pgfpathlineto{\pgfqpoint{1.312436in}{1.396699in}}%
\pgfpathlineto{\pgfqpoint{1.325541in}{1.390209in}}%
\pgfpathlineto{\pgfqpoint{1.338646in}{1.382007in}}%
\pgfpathlineto{\pgfqpoint{1.351751in}{1.371458in}}%
\pgfpathlineto{\pgfqpoint{1.364856in}{1.360211in}}%
\pgfpathlineto{\pgfqpoint{1.377961in}{1.350822in}}%
\pgfpathlineto{\pgfqpoint{1.391066in}{1.339014in}}%
\pgfpathlineto{\pgfqpoint{1.404171in}{1.326325in}}%
\pgfpathlineto{\pgfqpoint{1.417276in}{1.318550in}}%
\pgfpathlineto{\pgfqpoint{1.430381in}{1.305893in}}%
\pgfpathlineto{\pgfqpoint{1.443486in}{1.295286in}}%
\pgfpathlineto{\pgfqpoint{1.456591in}{1.284623in}}%
\pgfpathlineto{\pgfqpoint{1.469696in}{1.272553in}}%
\pgfpathlineto{\pgfqpoint{1.482801in}{1.260310in}}%
\pgfpathlineto{\pgfqpoint{1.495907in}{1.245497in}}%
\pgfpathlineto{\pgfqpoint{1.509012in}{1.231054in}}%
\pgfpathlineto{\pgfqpoint{1.522117in}{1.221010in}}%
\pgfpathlineto{\pgfqpoint{1.535222in}{1.210336in}}%
\pgfpathlineto{\pgfqpoint{1.548327in}{1.197874in}}%
\pgfpathlineto{\pgfqpoint{1.561432in}{1.185588in}}%
\pgfpathlineto{\pgfqpoint{1.574537in}{1.171091in}}%
\pgfpathlineto{\pgfqpoint{1.587642in}{1.159345in}}%
\pgfpathlineto{\pgfqpoint{1.600747in}{1.146729in}}%
\pgfpathlineto{\pgfqpoint{1.613852in}{1.137767in}}%
\pgfpathlineto{\pgfqpoint{1.626957in}{1.129920in}}%
\pgfpathlineto{\pgfqpoint{1.640062in}{1.105805in}}%
\pgfpathlineto{\pgfqpoint{1.653167in}{1.100161in}}%
\pgfpathlineto{\pgfqpoint{1.666272in}{1.088279in}}%
\pgfpathlineto{\pgfqpoint{1.679377in}{1.071024in}}%
\pgfpathlineto{\pgfqpoint{1.692482in}{1.049261in}}%
\pgfpathlineto{\pgfqpoint{1.705587in}{1.024303in}}%
\pgfpathlineto{\pgfqpoint{1.718693in}{1.005368in}}%
\pgfpathlineto{\pgfqpoint{1.731798in}{0.995047in}}%
\pgfpathlineto{\pgfqpoint{1.744903in}{0.987801in}}%
\pgfpathlineto{\pgfqpoint{1.758008in}{0.980233in}}%
\pgfpathlineto{\pgfqpoint{1.771113in}{0.959697in}}%
\pgfpathlineto{\pgfqpoint{1.784218in}{0.955275in}}%
\pgfpathlineto{\pgfqpoint{1.797323in}{0.941275in}}%
\pgfpathlineto{\pgfqpoint{1.810428in}{0.931257in}}%
\pgfpathlineto{\pgfqpoint{1.823533in}{0.909260in}}%
\pgfpathlineto{\pgfqpoint{1.836638in}{0.890670in}}%
\pgfpathlineto{\pgfqpoint{1.849743in}{0.877043in}}%
\pgfpathlineto{\pgfqpoint{1.862848in}{0.869797in}}%
\pgfpathlineto{\pgfqpoint{1.875953in}{0.846004in}}%
\pgfpathlineto{\pgfqpoint{1.889058in}{0.818336in}}%
\pgfpathlineto{\pgfqpoint{1.902163in}{0.808015in}}%
\pgfpathlineto{\pgfqpoint{1.915268in}{0.797028in}}%
\pgfpathlineto{\pgfqpoint{1.928373in}{0.772666in}}%
\pgfpathlineto{\pgfqpoint{1.941479in}{0.759039in}}%
\pgfpathlineto{\pgfqpoint{1.954584in}{0.759039in}}%
\pgfpathlineto{\pgfqpoint{1.967689in}{0.744226in}}%
\pgfpathlineto{\pgfqpoint{1.980794in}{0.744226in}}%
\pgfpathlineto{\pgfqpoint{1.993899in}{0.744226in}}%
\pgfpathlineto{\pgfqpoint{2.007004in}{0.728000in}}%
\pgfpathlineto{\pgfqpoint{2.020109in}{0.728000in}}%
\pgfpathlineto{\pgfqpoint{2.033214in}{0.728000in}}%
\pgfpathlineto{\pgfqpoint{2.046319in}{0.728000in}}%
\pgfpathlineto{\pgfqpoint{2.059424in}{0.728000in}}%
\pgfpathlineto{\pgfqpoint{2.072529in}{0.728000in}}%
\pgfpathlineto{\pgfqpoint{2.085634in}{0.690011in}}%
\pgfpathlineto{\pgfqpoint{2.098739in}{0.667278in}}%
\pgfpathlineto{\pgfqpoint{2.111844in}{0.641035in}}%
\pgfpathlineto{\pgfqpoint{2.124949in}{0.641035in}}%
\pgfpathlineto{\pgfqpoint{2.138054in}{0.641035in}}%
\pgfpathlineto{\pgfqpoint{2.151160in}{0.641035in}}%
\pgfpathlineto{\pgfqpoint{2.164265in}{0.609996in}}%
\pgfpathlineto{\pgfqpoint{2.177370in}{0.609996in}}%
\pgfpathlineto{\pgfqpoint{2.190475in}{0.572008in}}%
\pgfpathlineto{\pgfqpoint{2.203580in}{0.523032in}}%
\pgfpathlineto{\pgfqpoint{2.216685in}{0.523032in}}%
\pgfpathlineto{\pgfqpoint{2.229790in}{0.523032in}}%
\pgfpathlineto{\pgfqpoint{2.242895in}{0.523032in}}%
\pgfpathlineto{\pgfqpoint{2.256000in}{0.454004in}}%
\pgfpathlineto{\pgfqpoint{2.269105in}{0.454004in}}%
\pgfpathlineto{\pgfqpoint{2.282210in}{0.454004in}}%
\pgfpathlineto{\pgfqpoint{2.295315in}{0.454004in}}%
\pgfpathlineto{\pgfqpoint{2.308420in}{0.454004in}}%
\pgfpathlineto{\pgfqpoint{2.321525in}{0.454004in}}%
\pgfpathlineto{\pgfqpoint{2.334630in}{0.336000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.041667in}}{\pgfqpoint{0.033333in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024124in}{1.511489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155175in}{1.488682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286226in}{1.416601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417276in}{1.318550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548327in}{1.197874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679377in}{1.071024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810428in}{0.931257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941479in}{0.759039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072529in}{0.728000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203580in}{0.523032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334630in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.024124in}{1.511489in}}%
\pgfpathlineto{\pgfqpoint{1.037229in}{1.511318in}}%
\pgfpathlineto{\pgfqpoint{1.050334in}{1.511318in}}%
\pgfpathlineto{\pgfqpoint{1.063440in}{1.510975in}}%
\pgfpathlineto{\pgfqpoint{1.076545in}{1.508734in}}%
\pgfpathlineto{\pgfqpoint{1.089650in}{1.506639in}}%
\pgfpathlineto{\pgfqpoint{1.102755in}{1.504339in}}%
\pgfpathlineto{\pgfqpoint{1.115860in}{1.500011in}}%
\pgfpathlineto{\pgfqpoint{1.128965in}{1.496318in}}%
\pgfpathlineto{\pgfqpoint{1.142070in}{1.492924in}}%
\pgfpathlineto{\pgfqpoint{1.155175in}{1.488682in}}%
\pgfpathlineto{\pgfqpoint{1.168280in}{1.484132in}}%
\pgfpathlineto{\pgfqpoint{1.181385in}{1.476546in}}%
\pgfpathlineto{\pgfqpoint{1.194490in}{1.470137in}}%
\pgfpathlineto{\pgfqpoint{1.207595in}{1.464830in}}%
\pgfpathlineto{\pgfqpoint{1.220700in}{1.459121in}}%
\pgfpathlineto{\pgfqpoint{1.233805in}{1.452490in}}%
\pgfpathlineto{\pgfqpoint{1.246910in}{1.444329in}}%
\pgfpathlineto{\pgfqpoint{1.260015in}{1.433071in}}%
\pgfpathlineto{\pgfqpoint{1.273120in}{1.425602in}}%
\pgfpathlineto{\pgfqpoint{1.286226in}{1.416601in}}%
\pgfpathlineto{\pgfqpoint{1.299331in}{1.404237in}}%
\pgfpathlineto{\pgfqpoint{1.312436in}{1.396699in}}%
\pgfpathlineto{\pgfqpoint{1.325541in}{1.390209in}}%
\pgfpathlineto{\pgfqpoint{1.338646in}{1.382007in}}%
\pgfpathlineto{\pgfqpoint{1.351751in}{1.371458in}}%
\pgfpathlineto{\pgfqpoint{1.364856in}{1.360211in}}%
\pgfpathlineto{\pgfqpoint{1.377961in}{1.350822in}}%
\pgfpathlineto{\pgfqpoint{1.391066in}{1.339014in}}%
\pgfpathlineto{\pgfqpoint{1.404171in}{1.326325in}}%
\pgfpathlineto{\pgfqpoint{1.417276in}{1.318550in}}%
\pgfpathlineto{\pgfqpoint{1.430381in}{1.305893in}}%
\pgfpathlineto{\pgfqpoint{1.443486in}{1.295286in}}%
\pgfpathlineto{\pgfqpoint{1.456591in}{1.284623in}}%
\pgfpathlineto{\pgfqpoint{1.469696in}{1.272553in}}%
\pgfpathlineto{\pgfqpoint{1.482801in}{1.260310in}}%
\pgfpathlineto{\pgfqpoint{1.495907in}{1.245497in}}%
\pgfpathlineto{\pgfqpoint{1.509012in}{1.231054in}}%
\pgfpathlineto{\pgfqpoint{1.522117in}{1.221010in}}%
\pgfpathlineto{\pgfqpoint{1.535222in}{1.210336in}}%
\pgfpathlineto{\pgfqpoint{1.548327in}{1.197874in}}%
\pgfpathlineto{\pgfqpoint{1.561432in}{1.185588in}}%
\pgfpathlineto{\pgfqpoint{1.574537in}{1.171091in}}%
\pgfpathlineto{\pgfqpoint{1.587642in}{1.159345in}}%
\pgfpathlineto{\pgfqpoint{1.600747in}{1.146729in}}%
\pgfpathlineto{\pgfqpoint{1.613852in}{1.137767in}}%
\pgfpathlineto{\pgfqpoint{1.626957in}{1.129920in}}%
\pgfpathlineto{\pgfqpoint{1.640062in}{1.105805in}}%
\pgfpathlineto{\pgfqpoint{1.653167in}{1.100161in}}%
\pgfpathlineto{\pgfqpoint{1.666272in}{1.088279in}}%
\pgfpathlineto{\pgfqpoint{1.679377in}{1.071024in}}%
\pgfpathlineto{\pgfqpoint{1.692482in}{1.049261in}}%
\pgfpathlineto{\pgfqpoint{1.705587in}{1.024303in}}%
\pgfpathlineto{\pgfqpoint{1.718693in}{1.005368in}}%
\pgfpathlineto{\pgfqpoint{1.731798in}{0.995047in}}%
\pgfpathlineto{\pgfqpoint{1.744903in}{0.987801in}}%
\pgfpathlineto{\pgfqpoint{1.758008in}{0.980233in}}%
\pgfpathlineto{\pgfqpoint{1.771113in}{0.959697in}}%
\pgfpathlineto{\pgfqpoint{1.784218in}{0.955275in}}%
\pgfpathlineto{\pgfqpoint{1.797323in}{0.941275in}}%
\pgfpathlineto{\pgfqpoint{1.810428in}{0.931257in}}%
\pgfpathlineto{\pgfqpoint{1.823533in}{0.909260in}}%
\pgfpathlineto{\pgfqpoint{1.836638in}{0.890670in}}%
\pgfpathlineto{\pgfqpoint{1.849743in}{0.877043in}}%
\pgfpathlineto{\pgfqpoint{1.862848in}{0.869797in}}%
\pgfpathlineto{\pgfqpoint{1.875953in}{0.846004in}}%
\pgfpathlineto{\pgfqpoint{1.889058in}{0.818336in}}%
\pgfpathlineto{\pgfqpoint{1.902163in}{0.808015in}}%
\pgfpathlineto{\pgfqpoint{1.915268in}{0.797028in}}%
\pgfpathlineto{\pgfqpoint{1.928373in}{0.772666in}}%
\pgfpathlineto{\pgfqpoint{1.941479in}{0.759039in}}%
\pgfpathlineto{\pgfqpoint{1.954584in}{0.759039in}}%
\pgfpathlineto{\pgfqpoint{1.967689in}{0.744226in}}%
\pgfpathlineto{\pgfqpoint{1.980794in}{0.744226in}}%
\pgfpathlineto{\pgfqpoint{1.993899in}{0.744226in}}%
\pgfpathlineto{\pgfqpoint{2.007004in}{0.728000in}}%
\pgfpathlineto{\pgfqpoint{2.020109in}{0.728000in}}%
\pgfpathlineto{\pgfqpoint{2.033214in}{0.728000in}}%
\pgfpathlineto{\pgfqpoint{2.046319in}{0.728000in}}%
\pgfpathlineto{\pgfqpoint{2.059424in}{0.728000in}}%
\pgfpathlineto{\pgfqpoint{2.072529in}{0.728000in}}%
\pgfpathlineto{\pgfqpoint{2.085634in}{0.690011in}}%
\pgfpathlineto{\pgfqpoint{2.098739in}{0.667278in}}%
\pgfpathlineto{\pgfqpoint{2.111844in}{0.641035in}}%
\pgfpathlineto{\pgfqpoint{2.124949in}{0.641035in}}%
\pgfpathlineto{\pgfqpoint{2.138054in}{0.641035in}}%
\pgfpathlineto{\pgfqpoint{2.151160in}{0.641035in}}%
\pgfpathlineto{\pgfqpoint{2.164265in}{0.609996in}}%
\pgfpathlineto{\pgfqpoint{2.177370in}{0.609996in}}%
\pgfpathlineto{\pgfqpoint{2.190475in}{0.572008in}}%
\pgfpathlineto{\pgfqpoint{2.203580in}{0.523032in}}%
\pgfpathlineto{\pgfqpoint{2.216685in}{0.523032in}}%
\pgfpathlineto{\pgfqpoint{2.229790in}{0.523032in}}%
\pgfpathlineto{\pgfqpoint{2.242895in}{0.523032in}}%
\pgfpathlineto{\pgfqpoint{2.256000in}{0.454004in}}%
\pgfpathlineto{\pgfqpoint{2.269105in}{0.454004in}}%
\pgfpathlineto{\pgfqpoint{2.282210in}{0.454004in}}%
\pgfpathlineto{\pgfqpoint{2.295315in}{0.454004in}}%
\pgfpathlineto{\pgfqpoint{2.308420in}{0.454004in}}%
\pgfpathlineto{\pgfqpoint{2.321525in}{0.454004in}}%
\pgfpathlineto{\pgfqpoint{2.334630in}{0.336000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024124in}{1.511489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155175in}{1.488682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286226in}{1.416601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417276in}{1.318550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548327in}{1.197874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679377in}{1.071024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810428in}{0.931257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941479in}{0.759039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072529in}{0.728000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203580in}{0.523032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334630in}{0.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.900000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.061559in}{1.511489in}}%
\pgfpathlineto{\pgfqpoint{1.075538in}{1.511318in}}%
\pgfpathlineto{\pgfqpoint{1.089517in}{1.511318in}}%
\pgfpathlineto{\pgfqpoint{1.103496in}{1.510975in}}%
\pgfpathlineto{\pgfqpoint{1.117474in}{1.508734in}}%
\pgfpathlineto{\pgfqpoint{1.131453in}{1.506639in}}%
\pgfpathlineto{\pgfqpoint{1.145432in}{1.504339in}}%
\pgfpathlineto{\pgfqpoint{1.159410in}{1.500011in}}%
\pgfpathlineto{\pgfqpoint{1.173389in}{1.496318in}}%
\pgfpathlineto{\pgfqpoint{1.187368in}{1.492924in}}%
\pgfpathlineto{\pgfqpoint{1.201347in}{1.488682in}}%
\pgfpathlineto{\pgfqpoint{1.215325in}{1.484132in}}%
\pgfpathlineto{\pgfqpoint{1.229304in}{1.476546in}}%
\pgfpathlineto{\pgfqpoint{1.243283in}{1.470137in}}%
\pgfpathlineto{\pgfqpoint{1.257262in}{1.464830in}}%
\pgfpathlineto{\pgfqpoint{1.271240in}{1.459121in}}%
\pgfpathlineto{\pgfqpoint{1.285219in}{1.452490in}}%
\pgfpathlineto{\pgfqpoint{1.299198in}{1.444329in}}%
\pgfpathlineto{\pgfqpoint{1.313176in}{1.433071in}}%
\pgfpathlineto{\pgfqpoint{1.327155in}{1.425602in}}%
\pgfpathlineto{\pgfqpoint{1.341134in}{1.416601in}}%
\pgfpathlineto{\pgfqpoint{1.355113in}{1.404237in}}%
\pgfpathlineto{\pgfqpoint{1.369091in}{1.396699in}}%
\pgfpathlineto{\pgfqpoint{1.383070in}{1.390209in}}%
\pgfpathlineto{\pgfqpoint{1.397049in}{1.382007in}}%
\pgfpathlineto{\pgfqpoint{1.411028in}{1.371458in}}%
\pgfpathlineto{\pgfqpoint{1.425006in}{1.360211in}}%
\pgfpathlineto{\pgfqpoint{1.438985in}{1.350822in}}%
\pgfpathlineto{\pgfqpoint{1.452964in}{1.339014in}}%
\pgfpathlineto{\pgfqpoint{1.466942in}{1.326325in}}%
\pgfpathlineto{\pgfqpoint{1.480921in}{1.318550in}}%
\pgfpathlineto{\pgfqpoint{1.494900in}{1.305893in}}%
\pgfpathlineto{\pgfqpoint{1.508879in}{1.295286in}}%
\pgfpathlineto{\pgfqpoint{1.522857in}{1.284623in}}%
\pgfpathlineto{\pgfqpoint{1.536836in}{1.272553in}}%
\pgfpathlineto{\pgfqpoint{1.550815in}{1.260310in}}%
\pgfpathlineto{\pgfqpoint{1.564794in}{1.245497in}}%
\pgfpathlineto{\pgfqpoint{1.578772in}{1.231054in}}%
\pgfpathlineto{\pgfqpoint{1.592751in}{1.221010in}}%
\pgfpathlineto{\pgfqpoint{1.606730in}{1.210336in}}%
\pgfpathlineto{\pgfqpoint{1.620709in}{1.197874in}}%
\pgfpathlineto{\pgfqpoint{1.634687in}{1.185588in}}%
\pgfpathlineto{\pgfqpoint{1.648666in}{1.171091in}}%
\pgfpathlineto{\pgfqpoint{1.662645in}{1.159345in}}%
\pgfpathlineto{\pgfqpoint{1.676623in}{1.146729in}}%
\pgfpathlineto{\pgfqpoint{1.690602in}{1.137767in}}%
\pgfpathlineto{\pgfqpoint{1.704581in}{1.129920in}}%
\pgfpathlineto{\pgfqpoint{1.718560in}{1.105805in}}%
\pgfpathlineto{\pgfqpoint{1.732538in}{1.100161in}}%
\pgfpathlineto{\pgfqpoint{1.746517in}{1.088279in}}%
\pgfpathlineto{\pgfqpoint{1.760496in}{1.071024in}}%
\pgfpathlineto{\pgfqpoint{1.774475in}{1.049261in}}%
\pgfpathlineto{\pgfqpoint{1.788453in}{1.024303in}}%
\pgfpathlineto{\pgfqpoint{1.802432in}{1.005368in}}%
\pgfpathlineto{\pgfqpoint{1.816411in}{0.995047in}}%
\pgfpathlineto{\pgfqpoint{1.830389in}{0.987801in}}%
\pgfpathlineto{\pgfqpoint{1.844368in}{0.980233in}}%
\pgfpathlineto{\pgfqpoint{1.858347in}{0.959697in}}%
\pgfpathlineto{\pgfqpoint{1.872326in}{0.955275in}}%
\pgfpathlineto{\pgfqpoint{1.886304in}{0.941275in}}%
\pgfpathlineto{\pgfqpoint{1.900283in}{0.931257in}}%
\pgfpathlineto{\pgfqpoint{1.914262in}{0.909260in}}%
\pgfpathlineto{\pgfqpoint{1.928241in}{0.890670in}}%
\pgfpathlineto{\pgfqpoint{1.942219in}{0.877043in}}%
\pgfpathlineto{\pgfqpoint{1.956198in}{0.869797in}}%
\pgfpathlineto{\pgfqpoint{1.970177in}{0.846004in}}%
\pgfpathlineto{\pgfqpoint{1.984156in}{0.818336in}}%
\pgfpathlineto{\pgfqpoint{1.998134in}{0.808015in}}%
\pgfpathlineto{\pgfqpoint{2.012113in}{0.797028in}}%
\pgfpathlineto{\pgfqpoint{2.026092in}{0.772666in}}%
\pgfpathlineto{\pgfqpoint{2.040070in}{0.759039in}}%
\pgfpathlineto{\pgfqpoint{2.054049in}{0.759039in}}%
\pgfpathlineto{\pgfqpoint{2.068028in}{0.744226in}}%
\pgfpathlineto{\pgfqpoint{2.082007in}{0.744226in}}%
\pgfpathlineto{\pgfqpoint{2.095985in}{0.744226in}}%
\pgfpathlineto{\pgfqpoint{2.109964in}{0.728000in}}%
\pgfpathlineto{\pgfqpoint{2.123943in}{0.728000in}}%
\pgfpathlineto{\pgfqpoint{2.137922in}{0.728000in}}%
\pgfpathlineto{\pgfqpoint{2.151900in}{0.728000in}}%
\pgfpathlineto{\pgfqpoint{2.165879in}{0.728000in}}%
\pgfpathlineto{\pgfqpoint{2.179858in}{0.728000in}}%
\pgfpathlineto{\pgfqpoint{2.193836in}{0.690011in}}%
\pgfpathlineto{\pgfqpoint{2.207815in}{0.667278in}}%
\pgfpathlineto{\pgfqpoint{2.221794in}{0.641035in}}%
\pgfpathlineto{\pgfqpoint{2.235773in}{0.641035in}}%
\pgfpathlineto{\pgfqpoint{2.249751in}{0.641035in}}%
\pgfpathlineto{\pgfqpoint{2.263730in}{0.641035in}}%
\pgfpathlineto{\pgfqpoint{2.277709in}{0.609996in}}%
\pgfpathlineto{\pgfqpoint{2.291688in}{0.609996in}}%
\pgfpathlineto{\pgfqpoint{2.305666in}{0.572008in}}%
\pgfpathlineto{\pgfqpoint{2.319645in}{0.523032in}}%
\pgfpathlineto{\pgfqpoint{2.333624in}{0.523032in}}%
\pgfpathlineto{\pgfqpoint{2.347603in}{0.523032in}}%
\pgfpathlineto{\pgfqpoint{2.361581in}{0.523032in}}%
\pgfpathlineto{\pgfqpoint{2.375560in}{0.454004in}}%
\pgfpathlineto{\pgfqpoint{2.389539in}{0.454004in}}%
\pgfpathlineto{\pgfqpoint{2.403517in}{0.454004in}}%
\pgfpathlineto{\pgfqpoint{2.417496in}{0.454004in}}%
\pgfpathlineto{\pgfqpoint{2.431475in}{0.454004in}}%
\pgfpathlineto{\pgfqpoint{2.445454in}{0.454004in}}%
\pgfpathlineto{\pgfqpoint{2.459432in}{0.336000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010048in}{1.511830in}}%
\pgfpathlineto{\pgfqpoint{1.016918in}{1.511318in}}%
\pgfpathlineto{\pgfqpoint{1.023788in}{1.511318in}}%
\pgfpathlineto{\pgfqpoint{1.030658in}{1.511147in}}%
\pgfpathlineto{\pgfqpoint{1.037528in}{1.510633in}}%
\pgfpathlineto{\pgfqpoint{1.044398in}{1.509772in}}%
\pgfpathlineto{\pgfqpoint{1.051268in}{1.509427in}}%
\pgfpathlineto{\pgfqpoint{1.058138in}{1.508908in}}%
\pgfpathlineto{\pgfqpoint{1.065008in}{1.508561in}}%
\pgfpathlineto{\pgfqpoint{1.071878in}{1.507340in}}%
\pgfpathlineto{\pgfqpoint{1.078748in}{1.506111in}}%
\pgfpathlineto{\pgfqpoint{1.085618in}{1.505050in}}%
\pgfpathlineto{\pgfqpoint{1.092487in}{1.503268in}}%
\pgfpathlineto{\pgfqpoint{1.099357in}{1.501285in}}%
\pgfpathlineto{\pgfqpoint{1.106227in}{1.497620in}}%
\pgfpathlineto{\pgfqpoint{1.113097in}{1.495757in}}%
\pgfpathlineto{\pgfqpoint{1.119967in}{1.492543in}}%
\pgfpathlineto{\pgfqpoint{1.126837in}{1.488682in}}%
\pgfpathlineto{\pgfqpoint{1.133707in}{1.483931in}}%
\pgfpathlineto{\pgfqpoint{1.140577in}{1.480893in}}%
\pgfpathlineto{\pgfqpoint{1.147447in}{1.478630in}}%
\pgfpathlineto{\pgfqpoint{1.154317in}{1.474224in}}%
\pgfpathlineto{\pgfqpoint{1.161187in}{1.470137in}}%
\pgfpathlineto{\pgfqpoint{1.168057in}{1.465503in}}%
\pgfpathlineto{\pgfqpoint{1.174927in}{1.461657in}}%
\pgfpathlineto{\pgfqpoint{1.181796in}{1.455601in}}%
\pgfpathlineto{\pgfqpoint{1.188666in}{1.448335in}}%
\pgfpathlineto{\pgfqpoint{1.195536in}{1.443567in}}%
\pgfpathlineto{\pgfqpoint{1.202406in}{1.438137in}}%
\pgfpathlineto{\pgfqpoint{1.209276in}{1.432800in}}%
\pgfpathlineto{\pgfqpoint{1.216146in}{1.423897in}}%
\pgfpathlineto{\pgfqpoint{1.223016in}{1.416601in}}%
\pgfpathlineto{\pgfqpoint{1.229886in}{1.409291in}}%
\pgfpathlineto{\pgfqpoint{1.236756in}{1.405196in}}%
\pgfpathlineto{\pgfqpoint{1.243626in}{1.398034in}}%
\pgfpathlineto{\pgfqpoint{1.250496in}{1.391250in}}%
\pgfpathlineto{\pgfqpoint{1.257366in}{1.383824in}}%
\pgfpathlineto{\pgfqpoint{1.264236in}{1.377940in}}%
\pgfpathlineto{\pgfqpoint{1.271106in}{1.369896in}}%
\pgfpathlineto{\pgfqpoint{1.277975in}{1.362275in}}%
\pgfpathlineto{\pgfqpoint{1.284845in}{1.357280in}}%
\pgfpathlineto{\pgfqpoint{1.291715in}{1.351697in}}%
\pgfpathlineto{\pgfqpoint{1.298585in}{1.345020in}}%
\pgfpathlineto{\pgfqpoint{1.305455in}{1.336168in}}%
\pgfpathlineto{\pgfqpoint{1.312325in}{1.326325in}}%
\pgfpathlineto{\pgfqpoint{1.319195in}{1.316415in}}%
\pgfpathlineto{\pgfqpoint{1.326065in}{1.304170in}}%
\pgfpathlineto{\pgfqpoint{1.332935in}{1.298299in}}%
\pgfpathlineto{\pgfqpoint{1.339805in}{1.292218in}}%
\pgfpathlineto{\pgfqpoint{1.346675in}{1.283974in}}%
\pgfpathlineto{\pgfqpoint{1.353545in}{1.277349in}}%
\pgfpathlineto{\pgfqpoint{1.360415in}{1.266901in}}%
\pgfpathlineto{\pgfqpoint{1.367285in}{1.259562in}}%
\pgfpathlineto{\pgfqpoint{1.374154in}{1.252675in}}%
\pgfpathlineto{\pgfqpoint{1.381024in}{1.244681in}}%
\pgfpathlineto{\pgfqpoint{1.387894in}{1.230165in}}%
\pgfpathlineto{\pgfqpoint{1.394764in}{1.217206in}}%
\pgfpathlineto{\pgfqpoint{1.401634in}{1.209332in}}%
\pgfpathlineto{\pgfqpoint{1.408504in}{1.197874in}}%
\pgfpathlineto{\pgfqpoint{1.415374in}{1.182078in}}%
\pgfpathlineto{\pgfqpoint{1.422244in}{1.165970in}}%
\pgfpathlineto{\pgfqpoint{1.429114in}{1.157989in}}%
\pgfpathlineto{\pgfqpoint{1.435984in}{1.140807in}}%
\pgfpathlineto{\pgfqpoint{1.442854in}{1.136226in}}%
\pgfpathlineto{\pgfqpoint{1.449724in}{1.118289in}}%
\pgfpathlineto{\pgfqpoint{1.456594in}{1.114815in}}%
\pgfpathlineto{\pgfqpoint{1.463463in}{1.102063in}}%
\pgfpathlineto{\pgfqpoint{1.470333in}{1.079870in}}%
\pgfpathlineto{\pgfqpoint{1.477203in}{1.071024in}}%
\pgfpathlineto{\pgfqpoint{1.484073in}{1.061693in}}%
\pgfpathlineto{\pgfqpoint{1.490943in}{1.044023in}}%
\pgfpathlineto{\pgfqpoint{1.497813in}{1.027264in}}%
\pgfpathlineto{\pgfqpoint{1.504683in}{1.011916in}}%
\pgfpathlineto{\pgfqpoint{1.511553in}{1.005368in}}%
\pgfpathlineto{\pgfqpoint{1.518423in}{0.991462in}}%
\pgfpathlineto{\pgfqpoint{1.525293in}{0.980233in}}%
\pgfpathlineto{\pgfqpoint{1.532163in}{0.955275in}}%
\pgfpathlineto{\pgfqpoint{1.539033in}{0.936340in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{0.926019in}}%
\pgfpathlineto{\pgfqpoint{1.552773in}{0.920614in}}%
\pgfpathlineto{\pgfqpoint{1.559642in}{0.903286in}}%
\pgfpathlineto{\pgfqpoint{1.566512in}{0.890670in}}%
\pgfpathlineto{\pgfqpoint{1.573382in}{0.869797in}}%
\pgfpathlineto{\pgfqpoint{1.580252in}{0.854310in}}%
\pgfpathlineto{\pgfqpoint{1.587122in}{0.828067in}}%
\pgfpathlineto{\pgfqpoint{1.593992in}{0.808015in}}%
\pgfpathlineto{\pgfqpoint{1.600862in}{0.797028in}}%
\pgfpathlineto{\pgfqpoint{1.607732in}{0.772666in}}%
\pgfpathlineto{\pgfqpoint{1.614602in}{0.759039in}}%
\pgfpathlineto{\pgfqpoint{1.621472in}{0.690011in}}%
\pgfpathlineto{\pgfqpoint{1.628342in}{0.690011in}}%
\pgfpathlineto{\pgfqpoint{1.635212in}{0.690011in}}%
\pgfpathlineto{\pgfqpoint{1.642082in}{0.667278in}}%
\pgfpathlineto{\pgfqpoint{1.648951in}{0.641035in}}%
\pgfpathlineto{\pgfqpoint{1.655821in}{0.609996in}}%
\pgfpathlineto{\pgfqpoint{1.662691in}{0.572008in}}%
\pgfpathlineto{\pgfqpoint{1.669561in}{0.523032in}}%
\pgfpathlineto{\pgfqpoint{1.676431in}{0.454004in}}%
\pgfpathlineto{\pgfqpoint{1.683301in}{0.454004in}}%
\pgfpathlineto{\pgfqpoint{1.690171in}{0.454004in}}%
\pgfpathlineto{\pgfqpoint{1.697041in}{0.336000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462600in}{0.336000in}}{\pgfqpoint{2.081700in}{1.176000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762080in}{1.511489in}}%
\pgfpathlineto{\pgfqpoint{0.769069in}{1.511318in}}%
\pgfpathlineto{\pgfqpoint{0.776058in}{1.511318in}}%
\pgfpathlineto{\pgfqpoint{0.783048in}{1.510975in}}%
\pgfpathlineto{\pgfqpoint{0.790037in}{1.508734in}}%
\pgfpathlineto{\pgfqpoint{0.797026in}{1.506639in}}%
\pgfpathlineto{\pgfqpoint{0.804016in}{1.504339in}}%
\pgfpathlineto{\pgfqpoint{0.811005in}{1.500011in}}%
\pgfpathlineto{\pgfqpoint{0.817995in}{1.496318in}}%
\pgfpathlineto{\pgfqpoint{0.824984in}{1.492924in}}%
\pgfpathlineto{\pgfqpoint{0.831973in}{1.488682in}}%
\pgfpathlineto{\pgfqpoint{0.838963in}{1.484132in}}%
\pgfpathlineto{\pgfqpoint{0.845952in}{1.476546in}}%
\pgfpathlineto{\pgfqpoint{0.852941in}{1.470137in}}%
\pgfpathlineto{\pgfqpoint{0.859931in}{1.464830in}}%
\pgfpathlineto{\pgfqpoint{0.866920in}{1.459121in}}%
\pgfpathlineto{\pgfqpoint{0.873909in}{1.452490in}}%
\pgfpathlineto{\pgfqpoint{0.880899in}{1.444329in}}%
\pgfpathlineto{\pgfqpoint{0.887888in}{1.433071in}}%
\pgfpathlineto{\pgfqpoint{0.894878in}{1.425602in}}%
\pgfpathlineto{\pgfqpoint{0.901867in}{1.416601in}}%
\pgfpathlineto{\pgfqpoint{0.908856in}{1.404237in}}%
\pgfpathlineto{\pgfqpoint{0.915846in}{1.396699in}}%
\pgfpathlineto{\pgfqpoint{0.922835in}{1.390209in}}%
\pgfpathlineto{\pgfqpoint{0.929824in}{1.382007in}}%
\pgfpathlineto{\pgfqpoint{0.936814in}{1.371458in}}%
\pgfpathlineto{\pgfqpoint{0.943803in}{1.360211in}}%
\pgfpathlineto{\pgfqpoint{0.950793in}{1.350822in}}%
\pgfpathlineto{\pgfqpoint{0.957782in}{1.339014in}}%
\pgfpathlineto{\pgfqpoint{0.964771in}{1.326325in}}%
\pgfpathlineto{\pgfqpoint{0.971761in}{1.318550in}}%
\pgfpathlineto{\pgfqpoint{0.978750in}{1.305893in}}%
\pgfpathlineto{\pgfqpoint{0.985739in}{1.295286in}}%
\pgfpathlineto{\pgfqpoint{0.992729in}{1.284623in}}%
\pgfpathlineto{\pgfqpoint{0.999718in}{1.272553in}}%
\pgfpathlineto{\pgfqpoint{1.006707in}{1.260310in}}%
\pgfpathlineto{\pgfqpoint{1.013697in}{1.245497in}}%
\pgfpathlineto{\pgfqpoint{1.020686in}{1.231054in}}%
\pgfpathlineto{\pgfqpoint{1.027676in}{1.221010in}}%
\pgfpathlineto{\pgfqpoint{1.034665in}{1.210336in}}%
\pgfpathlineto{\pgfqpoint{1.041654in}{1.197874in}}%
\pgfpathlineto{\pgfqpoint{1.048644in}{1.185588in}}%
\pgfpathlineto{\pgfqpoint{1.055633in}{1.171091in}}%
\pgfpathlineto{\pgfqpoint{1.062622in}{1.159345in}}%
\pgfpathlineto{\pgfqpoint{1.069612in}{1.146729in}}%
\pgfpathlineto{\pgfqpoint{1.076601in}{1.137767in}}%
\pgfpathlineto{\pgfqpoint{1.083590in}{1.129920in}}%
\pgfpathlineto{\pgfqpoint{1.090580in}{1.105805in}}%
\pgfpathlineto{\pgfqpoint{1.097569in}{1.100161in}}%
\pgfpathlineto{\pgfqpoint{1.104559in}{1.088279in}}%
\pgfpathlineto{\pgfqpoint{1.111548in}{1.071024in}}%
\pgfpathlineto{\pgfqpoint{1.118537in}{1.049261in}}%
\pgfpathlineto{\pgfqpoint{1.125527in}{1.024303in}}%
\pgfpathlineto{\pgfqpoint{1.132516in}{1.005368in}}%
\pgfpathlineto{\pgfqpoint{1.139505in}{0.995047in}}%
\pgfpathlineto{\pgfqpoint{1.146495in}{0.987801in}}%
\pgfpathlineto{\pgfqpoint{1.153484in}{0.980233in}}%
\pgfpathlineto{\pgfqpoint{1.160473in}{0.959697in}}%
\pgfpathlineto{\pgfqpoint{1.167463in}{0.955275in}}%
\pgfpathlineto{\pgfqpoint{1.174452in}{0.941275in}}%
\pgfpathlineto{\pgfqpoint{1.181442in}{0.931257in}}%
\pgfpathlineto{\pgfqpoint{1.188431in}{0.909260in}}%
\pgfpathlineto{\pgfqpoint{1.195420in}{0.890670in}}%
\pgfpathlineto{\pgfqpoint{1.202410in}{0.877043in}}%
\pgfpathlineto{\pgfqpoint{1.209399in}{0.869797in}}%
\pgfpathlineto{\pgfqpoint{1.216388in}{0.846004in}}%
\pgfpathlineto{\pgfqpoint{1.223378in}{0.818336in}}%
\pgfpathlineto{\pgfqpoint{1.230367in}{0.808015in}}%
\pgfpathlineto{\pgfqpoint{1.237356in}{0.797028in}}%
\pgfpathlineto{\pgfqpoint{1.244346in}{0.772666in}}%
\pgfpathlineto{\pgfqpoint{1.251335in}{0.759039in}}%
\pgfpathlineto{\pgfqpoint{1.258325in}{0.759039in}}%
\pgfpathlineto{\pgfqpoint{1.265314in}{0.744226in}}%
\pgfpathlineto{\pgfqpoint{1.272303in}{0.744226in}}%
\pgfpathlineto{\pgfqpoint{1.279293in}{0.744226in}}%
\pgfpathlineto{\pgfqpoint{1.286282in}{0.728000in}}%
\pgfpathlineto{\pgfqpoint{1.293271in}{0.728000in}}%
\pgfpathlineto{\pgfqpoint{1.300261in}{0.728000in}}%
\pgfpathlineto{\pgfqpoint{1.307250in}{0.728000in}}%
\pgfpathlineto{\pgfqpoint{1.314240in}{0.728000in}}%
\pgfpathlineto{\pgfqpoint{1.321229in}{0.728000in}}%
\pgfpathlineto{\pgfqpoint{1.328218in}{0.690011in}}%
\pgfpathlineto{\pgfqpoint{1.335208in}{0.667278in}}%
\pgfpathlineto{\pgfqpoint{1.342197in}{0.641035in}}%
\pgfpathlineto{\pgfqpoint{1.349186in}{0.641035in}}%
\pgfpathlineto{\pgfqpoint{1.356176in}{0.641035in}}%
\pgfpathlineto{\pgfqpoint{1.363165in}{0.641035in}}%
\pgfpathlineto{\pgfqpoint{1.370154in}{0.609996in}}%
\pgfpathlineto{\pgfqpoint{1.377144in}{0.609996in}}%
\pgfpathlineto{\pgfqpoint{1.384133in}{0.572008in}}%
\pgfpathlineto{\pgfqpoint{1.391123in}{0.523032in}}%
\pgfpathlineto{\pgfqpoint{1.398112in}{0.523032in}}%
\pgfpathlineto{\pgfqpoint{1.405101in}{0.523032in}}%
\pgfpathlineto{\pgfqpoint{1.412091in}{0.523032in}}%
\pgfpathlineto{\pgfqpoint{1.419080in}{0.454004in}}%
\pgfpathlineto{\pgfqpoint{1.426069in}{0.454004in}}%
\pgfpathlineto{\pgfqpoint{1.433059in}{0.454004in}}%
\pgfpathlineto{\pgfqpoint{1.440048in}{0.454004in}}%
\pgfpathlineto{\pgfqpoint{1.447037in}{0.454004in}}%
\pgfpathlineto{\pgfqpoint{1.454027in}{0.454004in}}%
\pgfpathlineto{\pgfqpoint{1.461016in}{0.336000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462600in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{0.462600in}{1.512000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544300in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{2.544300in}{1.512000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462600in}{0.336000in}}%
\pgfpathlineto{\pgfqpoint{2.544300in}{0.336000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462600in}{1.512000in}}%
\pgfpathlineto{\pgfqpoint{2.544300in}{1.512000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462695in}{1.519776in}}%
\pgfpathlineto{\pgfqpoint{2.502571in}{1.519776in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.519793in}{1.519776in}}{\pgfqpoint{2.519793in}{1.536998in}}%
\pgfpathlineto{\pgfqpoint{2.519793in}{2.006535in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.519793in}{2.023757in}}{\pgfqpoint{2.502571in}{2.023757in}}%
\pgfpathlineto{\pgfqpoint{0.462695in}{2.023757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.445473in}{2.023757in}}{\pgfqpoint{0.445473in}{2.006535in}}%
\pgfpathlineto{\pgfqpoint{0.445473in}{1.536998in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.445473in}{1.519776in}}{\pgfqpoint{0.462695in}{1.519776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479918in}{1.959174in}}%
\pgfpathlineto{\pgfqpoint{0.652140in}{1.959174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.721029in,y=1.929035in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont COUDER }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479918in}{1.839637in}}%
\pgfpathlineto{\pgfqpoint{0.652140in}{1.839637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.721029in,y=1.809498in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont U. Mesh + TE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.479918in}{1.720100in}}%
\pgfpathlineto{\pgfqpoint{0.652140in}{1.720100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.400000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.041667in}}{\pgfqpoint{0.033333in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566029in}{1.720100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.721029in,y=1.689961in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont COUDER + Dir.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.479918in}{1.600563in}}%
\pgfpathlineto{\pgfqpoint{0.652140in}{1.600563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566029in}{1.600563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.721029in,y=1.570424in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont U. Mesh + Dir.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.900000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.658982in}{1.959174in}}%
\pgfpathlineto{\pgfqpoint{1.831204in}{1.959174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.900093in,y=1.929035in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont FT + ECMP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658982in}{1.839637in}}%
\pgfpathlineto{\pgfqpoint{1.831204in}{1.839637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.900093in,y=1.809498in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont Oblivious}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658982in}{1.720100in}}%
\pgfpathlineto{\pgfqpoint{1.831204in}{1.720100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.900093in,y=1.689961in,left,base]{\rmfamily\fontsize{6.200000}{7.440000}\selectfont Ideal}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

